Free Hunch: Denoiser Covariance Estimation for Diffusion Models Without Extra Costs

The covariance for clean data given a noisy observation is an important quantity in many training-free guided generation methods for diffusion models. Current methods require heavy test-time computation, altering the standard diffusion training process or denoiser architecture, or making heavy approximations. We propose a new framework that sidesteps these issues by using covariance information that is available for free from training data and the curvature of the generative trajectory, which is linked to the covariance through the second-order Tweedie's formula. We integrate these sources of information using (i) a novel method to transfer covariance estimates across noise levels and (ii) low-rank updates in a given noise level. We validate the method on linear inverse problems, where it outperforms recent baselines, especially with fewer diffusion steps.

==> fig/correlated_toy_data/toy_data_std_vs_dimension.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
height=\figureheight,
tick align=outside,
tick pos=left,
unbounded coords=jump,
width=\figurewidth,
x grid style={darkgray176},
xlabel={Data dimensionality},
xmajorgrids,
xmin=1.1, xmax=20.9,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Standard deviation},
ymajorgrids,
ymin=0, ymax=0.6,
ytick style={color=black}
]
\addplot [thick, steelblue31119180]
table {%
2 0.133226081728935
4 0.0925171449780464
6 0.080316960811615
8 0.0697614699602127
10 0.0628387555480003
12 0.0574945844709873
14 0.0567616969347
16 0.0538648851215839
18 0.0512748546898365
20 0.0492933876812458
};
\addlegendentry{True $p(\vx_0\mid \vx_t)$}
\addplot [thick, darkorange25512714]
table {%
2 0.0864375457167625
4 0.0320870988070965
6 0.0259929932653904
8 0.0256570857018232
10 0.0257901046425104
12 0.0260362923145294
14 0.0263179801404476
16 0.0265295188874006
18 0.0265148133039474
20 0.0264567192643881
};
\addlegendentry{$\Pi$GDM}
\addplot [thick, forestgreen4416044]
table {%
2 nan
4 0.0949557423591614
6 0.0806448385119438
8 0.0702565908432007
10 0.0648107379674911
12 0.0606310628354549
14 0.0590524710714817
16 0.0542080737650394
18 0.0518013201653957
20 0.0517754517495632
};
\addlegendentry{FH (Us)}
\addplot [thick, crimson2143940]
table {%
2 0.628084361553192
4 0.44354122877121
6 0.344277381896973
8 0.246508955955505
10 0.151006206870079
12 0.087716355919838
14 0.0703725591301918
16 0.0510344840586185
18 0.0318237841129303
20 0.0290974993258715
};
\addlegendentry{DPS}
\end{axis}

\end{tikzpicture}


==> fig/covariance_approximation/covariance_approx_error_comparison.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
log basis y={10},
tick align=outside,
tick pos=left,
unbounded coords=jump,
x grid style={darkgray176},
xlabel={Sampling progress},
xmajorgrids,
xmin=-0.05, xmax=1.05,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Average Frobenius Norm Error},
ymajorgrids,
ymin=0.0001, ymax=2,
ymode=log,
ytick style={color=black},
ytick={1e-05,0.0001,0.001,0.01,0.1,1,10,100},
yticklabels={
  \(\displaystyle {10^{-5}}\),
  \(\displaystyle {10^{-4}}\),
  \(\displaystyle {10^{-3}}\),
  \(\displaystyle {10^{-2}}\),
  \(\displaystyle {10^{-1}}\),
  \(\displaystyle {10^{0}}\),
  \(\displaystyle {10^{1}}\),
  \(\displaystyle {10^{2}}\)
}
]
\addplot [thick, steelblue31119180, opacity=1.0]
table {%
0 0.425029516220093
0.00997501611709595 0.425036638975143
0.0198999643325806 0.425555199384689
0.0297749638557434 0.425580769777298
0.0395999550819397 0.425605982542038
0.0493749380111694 0.425523996353149
0.0590999722480774 0.425405651330948
0.0687750577926636 0.42518076300621
0.0784000158309937 0.425235003232956
0.087975025177002 0.425598502159119
0.0975000262260437 0.425646483898163
0.106975018978119 0.426409780979156
0.116400003433228 0.426544308662415
0.12577497959137 0.426236420869827
0.13510000705719 0.426436722278595
0.144374966621399 0.426306337118149
0.153599977493286 0.426011830568314
0.162774980068207 0.426365822553635
0.171899974346161 0.426532447338104
0.180974960327148 0.426800489425659
0.190000057220459 0.427181512117386
0.198975026607513 0.427677005529404
0.207900047302246 0.427666544914246
0.216775000095367 0.428180515766144
0.225600004196167 0.427798688411713
0.234375 0.428140372037888
0.243099987506866 0.428976833820343
0.251774966716766 0.428692787885666
0.260399997234344 0.429313600063324
0.268974959850311 0.428763866424561
0.277499973773956 0.429324895143509
0.285974979400635 0.428836703300476
0.294399917125702 0.429352730512619
0.302775025367737 0.429396480321884
0.311100006103516 0.430087685585022
0.319375038146973 0.430172324180603
0.327600002288818 0.429732292890549
0.335775017738342 0.429743587970734
0.3439000248909 0.43033230304718
0.351974964141846 0.430212110280991
0.35999995470047 0.431067198514938
0.367974996566772 0.431732773780823
0.375899970531464 0.43152067065239
0.383774936199188 0.431862056255341
0.391599953174591 0.432128369808197
0.399375021457672 0.432741403579712
0.407100021839142 0.432825684547424
0.414775013923645 0.434098690748215
0.422399997711182 0.433659732341766
0.429975032806396 0.434302687644958
0.4375 0.435089558362961
0.444975018501282 0.435276985168457
0.452399969100952 0.435609072446823
0.459774971008301 0.435927510261536
0.467099964618683 0.436001420021057
0.474374949932098 0.436558127403259
0.481599986553192 0.437381029129028
0.488774955272675 0.437517464160919
0.49590003490448 0.43791276216507
0.502974987030029 0.437691181898117
0.509999990463257 0.438933461904526
0.516975045204163 0.438929289579391
0.523900032043457 0.439351737499237
0.530775010585785 0.440040826797485
0.537599980831146 0.440298140048981
0.544374942779541 0.440580636262894
0.551100015640259 0.440792828798294
0.55777496099472 0.441076517105103
0.56439995765686 0.441643267869949
0.570974946022034 0.442871034145355
0.577499985694885 0.444159209728241
0.58397501707077 0.444194555282593
0.590399980545044 0.443820714950562
0.596775054931641 0.44339457154274
0.603100001811981 0.444069176912308
0.609375 0.444752067327499
0.615599989891052 0.446392506361008
0.621775031089783 0.446617513895035
0.627900004386902 0.4476597905159
0.633974969387054 0.448676973581314
0.639999985694885 0.449192523956299
0.64597499370575 0.452259451150894
0.651899933815002 0.452156871557236
0.657774925231934 0.452884584665298
0.663600027561188 0.455150961875916
0.669375002384186 0.457185477018356
0.675099968910217 0.458023756742477
0.680775046348572 0.45904952287674
0.68639999628067 0.460169911384583
0.691974997520447 0.460031867027283
0.697499990463257 0.462990611791611
0.7029749751091 0.462583720684052
0.708400011062622 0.462869256734848
0.713774979114532 0.462648421525955
0.719099998474121 0.46211513876915
0.724374949932098 0.462656646966934
0.729600012302399 0.462084174156189
0.734775006771088 0.463759213685989
0.73989999294281 0.464834362268448
0.744974970817566 0.466710448265076
0.75 0.468475371599197
0.754975020885468 0.472033113241196
0.759900033473969 0.473297655582428
0.764775037765503 0.474005073308945
0.769600033760071 0.474462777376175
0.774375021457672 0.47693133354187
0.779100000858307 0.478206425905228
0.783774971961975 0.477507621049881
0.788400053977966 0.478201299905777
0.792975008487701 0.477362334728241
0.797500014305115 0.481968134641647
0.801975011825562 0.483987033367157
0.806400001049042 0.486457616090775
0.810774981975555 0.486833691596985
0.815100014209747 0.486945450305939
0.819375038146973 0.488048583269119
0.823599994182587 0.488531023263931
0.827775001525879 0.491448730230331
0.831900000572205 0.489041328430176
0.835974991321564 0.489153236150742
0.840000033378601 0.491825759410858
0.843975007534027 0.49223130941391
0.847900032997131 0.496309340000153
0.851774990558624 0.499273985624313
0.855599999427795 0.499170690774918
0.859375 0.500929296016693
0.863099992275238 0.501554191112518
0.866775035858154 0.503217458724976
0.870400011539459 0.505449116230011
0.873975038528442 0.50710654258728
0.877499997615814 0.506543159484863
0.880975008010864 0.503755033016205
0.884400010108948 0.505195915699005
0.887775003910065 0.505101561546326
0.891099989414215 0.507992923259735
0.894375026226044 0.506489872932434
0.897599995136261 0.503790140151978
0.900775015354156 0.500127673149109
0.903900027275085 0.496170729398727
0.906974971294403 0.494410216808319
0.910000026226044 0.488489985466003
0.912975013256073 0.484569221735001
0.915899991989136 0.479707270860672
0.918775022029877 0.476366847753525
0.921599984169006 0.470843732357025
0.924374997615814 0.463169068098068
0.927100002765656 0.454418033361435
0.92977499961853 0.44745197892189
0.932399988174438 0.432069033384323
0.934975028038025 0.421812981367111
0.9375 0.417658299207687
0.939975023269653 0.39962562918663
0.942399978637695 0.38578799366951
0.944774985313416 0.372843265533447
0.947099983692169 0.360884219408035
0.949375033378601 0.345638543367386
0.951600015163422 0.330946326255798
0.953774988651276 0.315070360898972
0.955900013446808 0.298808932304382
0.957975029945374 0.280647844076157
0.959999978542328 0.262174129486084
0.96197497844696 0.246791154146194
0.963899970054626 0.225105077028275
0.965775012969971 0.206319615244865
0.967599987983704 0.184773251414299
0.969375014305115 0.168993577361107
0.971099972724915 0.152913048863411
0.972774982452393 0.136625453829765
0.974399983882904 0.122572720050812
0.975974977016449 0.106187030673027
0.977500021457672 0.0910431370139122
0.978974997997284 0.0775021016597748
0.980400025844574 0.0655065625905991
0.981774985790253 0.0545187965035439
0.98309999704361 0.0451938807964325
0.984375 0.0360524579882622
0.985599994659424 0.0285001378506422
0.986774981021881 0.0223874934017658
0.987900018692017 0.0168882124125957
0.988974988460541 0.0126379756256938
0.990000009536743 0.00922124926000834
0.990975022315979 0.00646281521767378
0.991900026798248 0.00446193479001522
0.992775022983551 0.00297080748714507
0.993600010871887 0.00191734835971147
0.994374990463257 0.00117977580521256
0.995100021362305 0.000704835983924568
0.995774984359741 0.000399978162022308
0.996399998664856 0.000216153770452365
0.996975004673004 0.000110045344626997
0.997500002384186 5.18533379363362e-05
0.997974991798401 2.25525363930501e-05
0.998399972915649 8.85587814991595e-06
0.998775005340576 3.05661296806647e-06
0.999100029468536 8.91692366167263e-07
0.999374985694885 2.07637071980571e-07
0.999599993228912 3.49113591369132e-08
0.999774992465973 3.49330853133267e-09
0.999899983406067 1.359400370049e-10
0.999975025653839 5.35662172170687e-13
1 0
};
\addlegendentry{ $\cov(\vx_0 \mid \vx_t) = \frac{\sigma(t)^2}{1+\sigma(t)^2}\mI$}
\addplot [thick, darkorange25512714, opacity=1.0]
table {%
0 0.063660740852356
0.00997501611709595 0.0644222572445869
0.0198999643325806 0.0649318397045135
0.0297749638557434 0.0654063522815704
0.0395999550819397 0.0659455209970474
0.0493749380111694 0.066317044198513
0.0590999722480774 0.066996842622757
0.0687750577926636 0.0683236569166183
0.0784000158309937 0.0683900713920593
0.087975025177002 0.0693940743803978
0.0975000262260437 0.0705104619264603
0.106975018978119 0.0707435086369514
0.116400003433228 0.0718533098697662
0.12577497959137 0.0720904320478439
0.13510000705719 0.0731238275766373
0.144374966621399 0.074046790599823
0.153599977493286 0.075124479830265
0.162774980068207 0.0768189951777458
0.171899974346161 0.0776368007063866
0.180974960327148 0.0786526128649712
0.190000057220459 0.0798051655292511
0.198975026607513 0.0811283364892006
0.207900047302246 0.0823087841272354
0.216775000095367 0.0834543257951736
0.225600004196167 0.0843776166439056
0.234375 0.0853425860404968
0.243099987506866 0.0856688395142555
0.251774966716766 0.0867088362574577
0.260399997234344 0.087650902569294
0.268974959850311 0.0893896296620369
0.277499973773956 0.0900959223508835
0.285974979400635 0.0908189713954926
0.294399917125702 0.091661773622036
0.302775025367737 0.0925577729940414
0.311100006103516 0.0928006544709206
0.319375038146973 0.0941229164600372
0.327600002288818 0.0955587178468704
0.335775017738342 0.0973960384726524
0.3439000248909 0.0980913415551186
0.351974964141846 0.099135085940361
0.35999995470047 0.100524179637432
0.367974996566772 0.101759240031242
0.375899970531464 0.103762440383434
0.383774936199188 0.103780962526798
0.391599953174591 0.103964902460575
0.399375021457672 0.105159781873226
0.407100021839142 0.106780730187893
0.414775013923645 0.109140545129776
0.422399997711182 0.110410302877426
0.429975032806396 0.111696243286133
0.4375 0.113153949379921
0.444975018501282 0.115914329886436
0.452399969100952 0.11657639592886
0.459774971008301 0.117252856492996
0.467099964618683 0.118730694055557
0.474374949932098 0.120356194674969
0.481599986553192 0.12224917113781
0.488774955272675 0.124416135251522
0.49590003490448 0.127235472202301
0.502974987030029 0.128659710288048
0.509999990463257 0.129724845290184
0.516975045204163 0.131016492843628
0.523900032043457 0.13263863325119
0.530775010585785 0.133746862411499
0.537599980831146 0.13366810977459
0.544374942779541 0.136381581425667
0.551100015640259 0.13819794356823
0.55777496099472 0.140183433890343
0.56439995765686 0.143433839082718
0.570974946022034 0.145613834261894
0.577499985694885 0.148780032992363
0.58397501707077 0.150536224246025
0.590399980545044 0.151276826858521
0.596775054931641 0.152180179953575
0.603100001811981 0.154739677906036
0.609375 0.157446980476379
0.615599989891052 0.162007868289948
0.621775031089783 0.162501603364944
0.627900004386902 0.166342839598656
0.633974969387054 0.167722687125206
0.639999985694885 0.169298946857452
0.64597499370575 0.170749083161354
0.651899933815002 0.1721071600914
0.657774925231934 0.173231452703476
0.663600027561188 0.176387026906013
0.669375002384186 0.179575815796852
0.675099968910217 0.182177886366844
0.680775046348572 0.18426451086998
0.68639999628067 0.187639087438583
0.691974997520447 0.190274089574814
0.697499990463257 0.192190125584602
0.7029749751091 0.196109667420387
0.708400011062622 0.198557898402214
0.713774979114532 0.2027378231287
0.719099998474121 0.203668877482414
0.724374949932098 0.205747023224831
0.729600012302399 0.209850966930389
0.734775006771088 0.211491495370865
0.73989999294281 0.212928280234337
0.744974970817566 0.221148937940598
0.75 0.22543840110302
0.754975020885468 0.2311110496521
0.759900033473969 0.235185191035271
0.764775037765503 0.236739426851273
0.769600033760071 0.244159206748009
0.774375021457672 0.247001320123672
0.779100000858307 0.250253111124039
0.783774971961975 0.256835877895355
0.788400053977966 0.25901135802269
0.792975008487701 0.263589590787888
0.797500014305115 0.268947601318359
0.801975011825562 0.273593455553055
0.806400001049042 0.276683032512665
0.810774981975555 0.283773988485336
0.815100014209747 0.289885103702545
0.819375038146973 0.293961226940155
0.823599994182587 0.296360224485397
0.827775001525879 0.300476163625717
0.831900000572205 0.302682995796204
0.835974991321564 0.310692936182022
0.840000033378601 0.317226231098175
0.843975007534027 0.322133183479309
0.847900032997131 0.326946645975113
0.851774990558624 0.334594368934631
0.855599999427795 0.340163350105286
0.859375 0.343926876783371
0.863099992275238 0.344575673341751
0.866775035858154 0.344096064567566
0.870400011539459 0.352259427309036
0.873975038528442 0.355418294668198
0.877499997615814 0.354957789182663
0.880975008010864 0.357004284858704
0.884400010108948 0.358982682228088
0.887775003910065 0.359667211771011
0.891099989414215 0.365890055894852
0.894375026226044 0.371047824621201
0.897599995136261 0.372400462627411
0.900775015354156 0.374461621046066
0.903900027275085 0.374472796916962
0.906974971294403 0.381500422954559
0.910000026226044 0.379315495491028
0.912975013256073 0.381481617689133
0.915899991989136 0.375432789325714
0.918775022029877 0.371915608644485
0.921599984169006 0.375813841819763
0.924374997615814 0.373696863651276
0.927100002765656 0.367365956306458
0.92977499961853 0.362908601760864
0.932399988174438 0.354717642068863
0.934975028038025 0.349717319011688
0.9375 0.344706118106842
0.939975023269653 0.342385232448578
0.942399978637695 0.332992732524872
0.944774985313416 0.322979182004929
0.947099983692169 0.305466502904892
0.949375033378601 0.295063108205795
0.951600015163422 0.282073736190796
0.953774988651276 0.272289305925369
0.955900013446808 0.256062477827072
0.957975029945374 0.243088334798813
0.959999978542328 0.229940190911293
0.96197497844696 0.215619474649429
0.963899970054626 0.201088100671768
0.965775012969971 0.187573507428169
0.967599987983704 0.170610994100571
0.969375014305115 0.15650986135006
0.971099972724915 0.141618952155113
0.972774982452393 0.127495110034943
0.974399983882904 0.112879268825054
0.975974977016449 0.0999567657709122
0.977500021457672 0.086966946721077
0.978974997997284 0.0738960579037666
0.980400025844574 0.0631347969174385
0.981774985790253 0.0525313764810562
0.98309999704361 0.0434803478419781
0.984375 0.0349979586899281
0.985599994659424 0.027926430106163
0.986774981021881 0.0217831507325172
0.987900018692017 0.0165654234588146
0.988974988460541 0.0122945848852396
0.990000009536743 0.00896474998444319
0.990975022315979 0.00638849753886461
0.991900026798248 0.0044069504365325
0.992775022983551 0.00294746831059456
0.993600010871887 0.00188494694884866
0.994374990463257 0.00117833726108074
0.995100021362305 0.00069501664256677
0.995774984359741 0.000395880051655695
0.996399998664856 0.000213530467590317
0.996975004673004 0.000108326763438527
0.997500002384186 5.1196100685047e-05
0.997974991798401 2.22182516154135e-05
0.998399972915649 8.71813790581655e-06
0.998775005340576 3.00811461784178e-06
0.999100029468536 8.78621165156801e-07
0.999374985694885 2.04806553938397e-07
0.999599993228912 3.43863497676011e-08
0.999774992465973 3.44584649702995e-09
0.999899983406067 1.35338532047946e-10
0.999975025653839 5.7772227756922e-13
1 nan
};
\addlegendentry{Time updates only}
\addplot [thick, forestgreen4416044, opacity=1.0]
table {%
0 0.0636661797761917
0.00997501611709595 0.0350474789738655
0.0198999643325806 0.0240343641489744
0.0297749638557434 0.0179724805057049
0.0395999550819397 0.0150207998231053
0.0493749380111694 0.0138149177655578
0.0590999722480774 0.0133748799562454
0.0687750577926636 0.0139615358784795
0.0784000158309937 0.0142179084941745
0.087975025177002 0.0137593997642398
0.0975000262260437 0.0149579802528024
0.106975018978119 0.015090043656528
0.116400003433228 0.0150781041011214
0.12577497959137 0.0149488467723131
0.13510000705719 0.0149646131321788
0.144374966621399 0.0149968955665827
0.153599977493286 0.0151408882811666
0.162774980068207 0.0170354843139648
0.171899974346161 0.0159965250641108
0.180974960327148 0.0160620454698801
0.190000057220459 0.0165719110518694
0.198975026607513 0.0169944651424885
0.207900047302246 0.0171403624117374
0.216775000095367 0.0165485367178917
0.225600004196167 0.0176072251051664
0.234375 0.0169664453715086
0.243099987506866 0.0172643698751926
0.251774966716766 0.0171458553522825
0.260399997234344 0.0188435465097427
0.268974959850311 0.0184098891913891
0.277499973773956 0.0173629336059093
0.285974979400635 0.0179323554039001
0.294399917125702 0.018327709287405
0.302775025367737 0.0179475583136082
0.311100006103516 0.0186063796281815
0.319375038146973 0.0188667513430119
0.327600002288818 0.0192853584885597
0.335775017738342 0.0196442231535912
0.3439000248909 0.0202033612877131
0.351974964141846 0.0203041043132544
0.35999995470047 0.020985497161746
0.367974996566772 0.0214546695351601
0.375899970531464 0.0209254529327154
0.383774936199188 0.0224624257534742
0.391599953174591 0.0216892771422863
0.399375021457672 0.0220988616347313
0.407100021839142 0.0220252797007561
0.414775013923645 0.0238527934998274
0.422399997711182 0.0238750670105219
0.429975032806396 0.0243042521178722
0.4375 0.0244906228035688
0.444975018501282 0.0247483290731907
0.452399969100952 0.0252726599574089
0.459774971008301 0.025091951712966
0.467099964618683 0.0259202662855387
0.474374949932098 0.0253313425928354
0.481599986553192 0.0254440624266863
0.488774955272675 0.0281839184463024
0.49590003490448 0.0287477523088455
0.502974987030029 0.0293997824192047
0.509999990463257 0.0313033424317837
0.516975045204163 0.029942424967885
0.523900032043457 0.0300894360989332
0.530775010585785 0.0300166793167591
0.537599980831146 0.0311140101402998
0.544374942779541 0.030444098636508
0.551100015640259 0.0303267128765583
0.55777496099472 0.0333193726837635
0.56439995765686 0.033479031175375
0.570974946022034 0.0330348461866379
0.577499985694885 0.0341367945075035
0.58397501707077 0.0346318297088146
0.590399980545044 0.0345692224800587
0.596775054931641 0.0356414467096329
0.603100001811981 0.035910215228796
0.609375 0.0379476062953472
0.615599989891052 0.0394152998924255
0.621775031089783 0.0410927645862103
0.627900004386902 0.04216518253088
0.633974969387054 0.0416954196989536
0.639999985694885 0.0427279882133007
0.64597499370575 0.0438238382339478
0.651899933815002 0.044117134064436
0.657774925231934 0.0458784997463226
0.663600027561188 0.0456518158316612
0.669375002384186 0.0456798188388348
0.675099968910217 0.044812373816967
0.680775046348572 0.0468352697789669
0.68639999628067 0.0482833087444305
0.691974997520447 0.0486761890351772
0.697499990463257 0.0497751571238041
0.7029749751091 0.0521956719458103
0.708400011062622 0.0533997267484665
0.713774979114532 0.0581479780375957
0.719099998474121 0.0868415385484695
0.724374949932098 0.0810276865959167
0.729600012302399 0.076586976647377
0.734775006771088 0.0781081765890121
0.73989999294281 0.0714397206902504
0.744974970817566 0.0967793092131615
0.75 0.0671408623456955
0.754975020885468 0.0668689757585526
0.759900033473969 0.0845254883170128
0.764775037765503 0.0733067765831947
0.769600033760071 0.0731347054243088
0.774375021457672 0.076895110309124
0.779100000858307 0.0742492079734802
0.783774971961975 0.0802398771047592
0.788400053977966 0.0854332745075226
0.792975008487701 0.0794846266508102
0.797500014305115 0.0815676674246788
0.801975011825562 0.0826404020190239
0.806400001049042 0.082499772310257
0.810774981975555 0.090679869055748
0.815100014209747 0.0925067365169525
0.819375038146973 0.338429600000381
0.823599994182587 0.108646392822266
0.827775001525879 0.0955995693802834
0.831900000572205 0.115836724638939
0.835974991321564 0.0998194813728333
0.840000033378601 0.099310003221035
0.843975007534027 0.0983451902866364
0.847900032997131 0.104713059961796
0.851774990558624 0.103398114442825
0.855599999427795 0.102576337754726
0.859375 0.106325462460518
0.863099992275238 0.475755989551544
0.866775035858154 0.13189697265625
0.870400011539459 0.121157988905907
0.873975038528442 0.117059074342251
0.877499997615814 0.138379484415054
0.880975008010864 0.156353697180748
0.884400010108948 0.164008542895317
0.887775003910065 0.136269554495811
0.891099989414215 0.13800710439682
0.894375026226044 0.139265403151512
0.897599995136261 0.143714472651482
0.900775015354156 0.146394342184067
0.903900027275085 0.172265723347664
0.906974971294403 0.154527723789215
0.910000026226044 0.159875974059105
0.912975013256073 0.153698161244392
0.915899991989136 0.150403261184692
0.918775022029877 0.149708554148674
0.921599984169006 0.140612035989761
0.924374997615814 0.187556371092796
0.927100002765656 0.149849280714989
0.92977499961853 0.139729797840118
0.932399988174438 0.145328432321548
0.934975028038025 0.189018711447716
0.9375 0.586909472942352
0.939975023269653 0.34810546040535
0.942399978637695 0.139962762594223
0.944774985313416 0.142820999026299
0.947099983692169 0.195128917694092
0.949375033378601 0.133118987083435
0.951600015163422 0.111080691218376
0.953774988651276 0.107471637427807
0.955900013446808 0.108656145632267
0.957975029945374 0.102014176547527
0.959999978542328 0.0993338227272034
0.96197497844696 0.0938163697719574
0.963899970054626 0.0795562416315079
0.965775012969971 0.070514403283596
0.967599987983704 0.0702810063958168
0.969375014305115 0.0567653737962246
0.971099972724915 0.0588864907622337
0.972774982452393 0.054955255240202
0.974399983882904 0.0648949071764946
0.975974977016449 0.0401740223169327
0.977500021457672 0.0426571853458881
0.978974997997284 0.0263921841979027
0.980400025844574 0.0225147698074579
0.981774985790253 0.0187283921986818
0.98309999704361 0.0148581052199006
0.984375 0.0109705338254571
0.985599994659424 0.0139819430187345
0.986774981021881 0.00667656911537051
0.987900018692017 0.0046411226503551
0.988974988460541 0.00364999193698168
0.990000009536743 0.00252574984915555
0.990975022315979 0.00173544010613114
0.991900026798248 0.00111646100413054
0.992775022983551 0.000729959807358682
0.993600010871887 0.000427017163019627
0.994374990463257 0.000252838712185621
0.995100021362305 0.000135135443997569
0.995774984359741 7.39215320209041e-05
0.996399998664856 4.47189631813671e-05
0.996975004673004 1.71799729287159e-05
0.997500002384186 7.19683339411858e-06
0.997974991798401 2.73977434517292e-06
0.998399972915649 9.17017302981549e-07
0.998775005340576 2.59200959362715e-07
0.999100029468536 6.25636360496173e-08
0.999374985694885 1.13104361432192e-08
0.999599993228912 1.58089186186317e-09
0.999774992465973 1.58384597104266e-10
0.999899983406067 2.64137496597261e-11
0.999975025653839 8.2871367103679e-13
1 nan
};
\addlegendentry{With space updates}
\addplot [thick, crimson2143940, opacity=1.0]
table {%
0 0.0618733018636703
0.00997501611709595 0.0278047993779182
0.0198999643325806 0.0157386306673288
0.0297749638557434 0.0118520688265562
0.0395999550819397 0.00949458871036768
0.0493749380111694 0.00819121859967709
0.0590999722480774 0.00750627322122455
0.0687750577926636 0.00753875263035297
0.0784000158309937 0.00757345417514443
0.087975025177002 0.0077219046652317
0.0975000262260437 0.00750969303771853
0.106975018978119 0.00772784743458033
0.116400003433228 0.0080070523545146
0.12577497959137 0.00822027586400509
0.13510000705719 0.00849674735218287
0.144374966621399 0.00844916701316833
0.153599977493286 0.00820526480674744
0.162774980068207 0.0084430780261755
0.171899974346161 0.00850393623113632
0.180974960327148 0.00880632642656565
0.190000057220459 0.00871619582176208
0.198975026607513 0.00892738066613674
0.207900047302246 0.00897940434515476
0.216775000095367 0.00909383315593004
0.225600004196167 0.00936555862426758
0.234375 0.00963273178786039
0.243099987506866 0.00938430614769459
0.251774966716766 0.00952951889485121
0.260399997234344 0.00976791884750128
0.268974959850311 0.0100319040939212
0.277499973773956 0.0105305081233382
0.285974979400635 0.0106770461425185
0.294399917125702 0.0107479738071561
0.302775025367737 0.010120116174221
0.311100006103516 0.0106644751504064
0.319375038146973 0.0109657784923911
0.327600002288818 0.0111240725964308
0.335775017738342 0.0111900977790356
0.3439000248909 0.0115702459588647
0.351974964141846 0.0116404537111521
0.35999995470047 0.0118497405201197
0.367974996566772 0.0119200572371483
0.375899970531464 0.012054156512022
0.383774936199188 0.0119293984025717
0.391599953174591 0.0121413767337799
0.399375021457672 0.0124967666342854
0.407100021839142 0.0131868245080113
0.414775013923645 0.0131406020373106
0.422399997711182 0.012986701913178
0.429975032806396 0.013804329559207
0.4375 0.013998718932271
0.444975018501282 0.0140673071146011
0.452399969100952 0.014641840942204
0.459774971008301 0.014697109349072
0.467099964618683 0.0151106277480721
0.474374949932098 0.0149722080677748
0.481599986553192 0.0151040572673082
0.488774955272675 0.0150927659124136
0.49590003490448 0.0149351973086596
0.502974987030029 0.0157760661095381
0.509999990463257 0.0161441266536713
0.516975045204163 0.016642339527607
0.523900032043457 0.016860481351614
0.530775010585785 0.0166880208998919
0.537599980831146 0.0173570550978184
0.544374942779541 0.0172797348350286
0.551100015640259 0.0178071670234203
0.55777496099472 0.0175836570560932
0.56439995765686 0.01799919269979
0.570974946022034 0.0193671490997076
0.577499985694885 0.0190002880990505
0.58397501707077 0.0200652070343494
0.590399980545044 0.0211277808994055
0.596775054931641 0.0211648661643267
0.603100001811981 0.021229762583971
0.609375 0.0211800914257765
0.615599989891052 0.0215365197509527
0.621775031089783 0.022046884521842
0.627900004386902 0.0228660386055708
0.633974969387054 0.0222604740411043
0.639999985694885 0.0226498357951641
0.64597499370575 0.0228289682418108
0.651899933815002 0.0242128595709801
0.657774925231934 0.0250138863921165
0.663600027561188 0.0247624889016151
0.669375002384186 0.0259960647672415
0.675099968910217 0.0254798419773579
0.680775046348572 0.0259144902229309
0.68639999628067 0.0275423806160688
0.691974997520447 0.0279852822422981
0.697499990463257 0.0279840771108866
0.7029749751091 0.0276691820472479
0.708400011062622 0.0290997270494699
0.713774979114532 0.0304235797375441
0.719099998474121 0.0308240968734026
0.724374949932098 0.0301095228642225
0.729600012302399 0.0320948697626591
0.734775006771088 0.033646073192358
0.73989999294281 0.0342329032719135
0.744974970817566 0.0343992561101913
0.75 0.0338355489075184
0.754975020885468 0.0348259843885899
0.759900033473969 0.0358982421457767
0.764775037765503 0.037288710474968
0.769600033760071 0.0381802171468735
0.774375021457672 0.0383740402758121
0.779100000858307 0.0399785451591015
0.783774971961975 0.0412122905254364
0.788400053977966 0.0443981178104877
0.792975008487701 0.0452503748238087
0.797500014305115 0.0455835163593292
0.801975011825562 0.0463706478476524
0.806400001049042 0.0456060357391834
0.810774981975555 0.0487825460731983
0.815100014209747 0.0479979440569878
0.819375038146973 0.0496497973799706
0.823599994182587 0.0473896376788616
0.827775001525879 0.0509788133203983
0.831900000572205 0.0501970425248146
0.835974991321564 0.0512040555477142
0.840000033378601 0.0536749213933945
0.843975007534027 0.0571275912225246
0.847900032997131 0.057312399148941
0.851774990558624 0.0559672862291336
0.855599999427795 0.0582339055836201
0.859375 0.0614573135972023
0.863099992275238 0.0642120763659477
0.866775035858154 0.0644180998206139
0.870400011539459 0.0618804320693016
0.873975038528442 0.0674699991941452
0.877499997615814 0.066808894276619
0.880975008010864 0.0676804184913635
0.884400010108948 0.0689620822668076
0.887775003910065 0.0696341693401337
0.891099989414215 0.0728703141212463
0.894375026226044 0.0684733092784882
0.897599995136261 0.0710851028561592
0.900775015354156 0.0697444602847099
0.903900027275085 0.0705032199621201
0.906974971294403 0.0707249566912651
0.910000026226044 0.0721984133124352
0.912975013256073 0.0761772468686104
0.915899991989136 0.0762500539422035
0.918775022029877 0.0743760019540787
0.921599984169006 0.0728293880820274
0.924374997615814 0.073515348136425
0.927100002765656 0.0731208324432373
0.92977499961853 0.0738590061664581
0.932399988174438 0.0685241892933846
0.934975028038025 0.068126417696476
0.9375 0.0690860971808434
0.939975023269653 0.0675825178623199
0.942399978637695 0.0676429867744446
0.944774985313416 0.0655984058976173
0.947099983692169 0.063964307308197
0.949375033378601 0.057614479213953
0.951600015163422 0.0547639094293118
0.953774988651276 0.054314810782671
0.955900013446808 0.0490209050476551
0.957975029945374 0.0451547242701054
0.959999978542328 0.0421056225895882
0.96197497844696 0.0394032634794712
0.963899970054626 0.0360966473817825
0.965775012969971 0.0323761813342571
0.967599987983704 0.0286878198385239
0.969375014305115 0.0287762768566608
0.971099972724915 0.0259464699774981
0.972774982452393 0.0242645684629679
0.974399983882904 0.0203056558966637
0.975974977016449 0.019017118960619
0.977500021457672 0.0152122499421239
0.978974997997284 0.0120166027918458
0.980400025844574 0.0102658960968256
0.981774985790253 0.00875919684767723
0.98309999704361 0.00664365803822875
0.984375 0.00550920981913805
0.985599994659424 0.0041921716183424
0.986774981021881 0.00330363702960312
0.987900018692017 0.00260772230103612
0.988974988460541 0.00181761954445392
0.990000009536743 0.0012219944037497
0.990975022315979 0.000849586562253535
0.991900026798248 0.00057062302948907
0.992775022983551 0.000376347947167233
0.993600010871887 0.000222637361730449
0.994374990463257 0.000126875311252661
0.995100021362305 7.07122235326096e-05
0.995774984359741 3.76139432773925e-05
0.996399998664856 1.83203228516504e-05
0.996975004673004 8.21924732008483e-06
0.997500002384186 3.22218534165586e-06
0.997974991798401 1.32587615553348e-06
0.998399972915649 4.54384888826098e-07
0.998775005340576 1.30407642018326e-07
0.999100029468536 3.33737979474336e-08
0.999374985694885 6.23424867285394e-09
0.999599993228912 9.0861967949607e-10
0.999774992465973 1.31229874189565e-10
0.999899983406067 2.39238403393349e-11
0.999975025653839 8.93899375093571e-13
1 nan
};
\addlegendentry{Space updates without transferring score evals across time}
\end{axis}

\end{tikzpicture}


==> fig/covariance_approximation/covariance_approx_error_wrt_step_count.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{groupplot}[group style={group size=2 by 1,horizontal sep=2.5cm}]
\nextgroupplot[
tick align=outside,
tick pos=left,
title={Covariance Approximation Error (Euler--Maryama)},
unbounded coords=jump,
x grid style={darkgray176},
xlabel={Sampling progress (1 $-$ diffusion time)},
xmajorgrids,
xmin=-0.0499996870756149, xmax=1.04999342858791,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Average Frobenius Norm Error},
ymajorgrids,
ymin=-0.0129047751426581, ymax=0.271000277996063,
ytick style={color=black}
]
\addplot [semithick, steelblue31119180]
table {%
0 0.064646303653717
0.0784000158309937 0.0374161750078201
0.153599977493286 0.0310195162892342
0.225600004196167 0.0306539591401815
0.294399917125702 0.031875092536211
0.35999995470047 0.0363240838050842
0.422399997711182 0.0411304160952568
0.481599986553192 0.045700691640377
0.537599980831146 0.0556220971047878
0.590399980545044 0.0650571286678314
0.639999985694885 0.0768529996275902
0.68639999628067 0.0894152447581291
0.729600012302399 0.107861392199993
0.769600033760071 0.123156301677227
0.806400001049042 0.149247482419014
0.840000033378601 0.176697909832001
0.870400011539459 0.206512704491615
0.897599995136261 0.244694277644157
0.921599984169006 0.258095502853394
0.942399978637695 0.233086407184601
0.959999978542328 0.163970440626144
0.974399983882904 0.075981117784977
0.985599994659424 0.0179111957550049
0.993600010871887 0.000980718294158578
0.998399972915649 3.15783381665824e-06
1 nan
};
\addlegendentry{25 steps}
\addplot [semithick, darkorange25512714]
table {%
0 0.0622560866177082
0.0395999550819397 0.0314424559473991
0.0784000158309937 0.0219394341111183
0.116400003433228 0.0190803576260805
0.153599977493286 0.0179524980485439
0.190000057220459 0.0188832711428404
0.225600004196167 0.0195920150727034
0.260399997234344 0.0203613601624966
0.294399917125702 0.0215679481625557
0.327600002288818 0.0236000437289476
0.35999995470047 0.0243315957486629
0.391599953174591 0.0265410151332617
0.422399997711182 0.0270203594118357
0.452399969100952 0.0288621746003628
0.481599986553192 0.0310040134936571
0.509999990463257 0.034196387976408
0.537599980831146 0.0366550125181675
0.56439995765686 0.0389975681900978
0.590399980545044 0.0418085977435112
0.615599989891052 0.0460342653095722
0.639999985694885 0.0505423210561275
0.663600027561188 0.0537182204425335
0.68639999628067 0.0567405074834824
0.708400011062622 0.0633795857429504
0.729600012302399 0.0696480497717857
0.75 0.0758879706263542
0.769600033760071 0.0823907032608986
0.788400053977966 0.0894965305924416
0.806400001049042 0.0972028523683548
0.823599994182587 0.10549034178257
0.840000033378601 0.117089964449406
0.855599999427795 0.128065973520279
0.870400011539459 0.137403026223183
0.884400010108948 0.147212788462639
0.897599995136261 0.159814834594727
0.910000026226044 0.163897290825844
0.921599984169006 0.170207068324089
0.932399988174438 0.161878347396851
0.942399978637695 0.147733852267265
0.951600015163422 0.12656432390213
0.959999978542328 0.100635074079037
0.967599987983704 0.0736977010965347
0.974399983882904 0.0490743480622768
0.980400025844574 0.0264013521373272
0.985599994659424 0.011204362846911
0.990000009536743 0.00333949644118547
0.993600010871887 0.000580108724534512
0.996399998664856 5.43103124073241e-05
0.998399972915649 1.67652729032852e-06
0.999599993228912 4.19834966791655e-09
1 nan
};
\addlegendentry{50 steps}
\addplot [semithick, forestgreen4416044]
table {%
0 0.0634672865271568
0.0198999643325806 0.0306325238198042
0.0395999550819397 0.0188664048910141
0.0590999722480774 0.0143208242952824
0.0784000158309937 0.0126272337511182
0.0975000262260437 0.011845382861793
0.116400003433228 0.0113579872995615
0.13510000705719 0.0112763764336705
0.153599977493286 0.0121314013376832
0.171899974346161 0.011938857845962
0.190000057220459 0.0127647975459695
0.207900047302246 0.0130140958353877
0.225600004196167 0.0130867203697562
0.243099987506866 0.0132257249206305
0.260399997234344 0.0138235818594694
0.277499973773956 0.0143657112494111
0.294399917125702 0.0149415349587798
0.311100006103516 0.014778864569962
0.327600002288818 0.0157543439418077
0.3439000248909 0.0160293951630592
0.35999995470047 0.0163551587611437
0.375899970531464 0.0170001797378063
0.391599953174591 0.0180146284401417
0.407100021839142 0.0184916649013758
0.422399997711182 0.0189803540706635
0.4375 0.0197906941175461
0.452399969100952 0.0204435884952545
0.467099964618683 0.0212040022015572
0.481599986553192 0.0216432251036167
0.49590003490448 0.0220540072768927
0.509999990463257 0.0236238483339548
0.523900032043457 0.024960957467556
0.537599980831146 0.0259297024458647
0.551100015640259 0.0257528237998486
0.56439995765686 0.0267325676977634
0.577499985694885 0.027785662561655
0.590399980545044 0.0294613093137741
0.603100001811981 0.0303657427430153
0.615599989891052 0.0309899393469095
0.627900004386902 0.0322768427431583
0.639999985694885 0.0342876836657524
0.651899933815002 0.0352855697274208
0.663600027561188 0.0358014479279518
0.675099968910217 0.0385518297553062
0.68639999628067 0.0393709577620029
0.697499990463257 0.0399685651063919
0.708400011062622 0.0441372245550156
0.719099998474121 0.045858271420002
0.729600012302399 0.0465904362499714
0.73989999294281 0.0486174561083317
0.75 0.0488075166940689
0.759900033473969 0.0528103783726692
0.769600033760071 0.0553815402090549
0.779100000858307 0.05931256711483
0.788400053977966 0.0604725331068039
0.797500014305115 0.0637422353029251
0.806400001049042 0.0654154047369957
0.815100014209747 0.0684719905257225
0.823599994182587 0.072477713227272
0.831900000572205 0.0756672397255898
0.840000033378601 0.0781745165586472
0.847900032997131 0.0839331969618797
0.855599999427795 0.0867699980735779
0.863099992275238 0.0907396301627159
0.870400011539459 0.096119336783886
0.877499997615814 0.0955786034464836
0.884400010108948 0.0995451807975769
0.891099989414215 0.104914262890816
0.897599995136261 0.106037057936192
0.903900027275085 0.107163600623608
0.910000026226044 0.111113660037518
0.915899991989136 0.111276008188725
0.921599984169006 0.114191085100174
0.927100002765656 0.109767183661461
0.932399988174438 0.107977859675884
0.9375 0.100990384817123
0.942399978637695 0.0992167145013809
0.947099983692169 0.0887314081192017
0.951600015163422 0.0760450214147568
0.955900013446808 0.0727154463529587
0.959999978542328 0.0636075884103775
0.963899970054626 0.0573171712458134
0.967599987983704 0.0469809994101524
0.971099972724915 0.0387487933039665
0.974399983882904 0.0296027660369873
0.977500021457672 0.0237735435366631
0.980400025844574 0.0158701445907354
0.98309999704361 0.0108795175328851
0.985599994659424 0.00660543469712138
0.987900018692017 0.00369959976524115
0.990000009536743 0.0019284226000309
0.991900026798248 0.000876148114912212
0.993600010871887 0.000352900446159765
0.995100021362305 0.000113436057290528
0.996399998664856 3.01032323477557e-05
0.997500002384186 6.09213793723029e-06
0.998399972915649 7.96626011378976e-07
0.999100029468536 6.3249075310523e-08
0.999599993228912 1.74049352708039e-09
0.999899983406067 1.62987887075694e-11
1 nan
};
\addlegendentry{100 steps}
\addplot [semithick, crimson2143940]
table {%
0 0.0634462684392929
0.00997501611709595 0.0303256958723068
0.0198999643325806 0.0172472260892391
0.0297749638557434 0.0115343043580651
0.0395999550819397 0.00919141713529825
0.0493749380111694 0.00809532683342695
0.0590999722480774 0.00776808243244886
0.0687750577926636 0.00787659082561731
0.0784000158309937 0.00768300192430615
0.087975025177002 0.00779510661959648
0.0975000262260437 0.0076835248619318
0.106975018978119 0.00800671335309744
0.116400003433228 0.00809366255998611
0.12577497959137 0.00835289061069489
0.13510000705719 0.00833663437515497
0.144374966621399 0.00836785137653351
0.153599977493286 0.00829845853149891
0.162774980068207 0.00832375697791576
0.171899974346161 0.00839375797659159
0.180974960327148 0.00876712240278721
0.190000057220459 0.00886111985892057
0.198975026607513 0.0088994987308979
0.207900047302246 0.00927481148391962
0.216775000095367 0.00926512014120817
0.225600004196167 0.00948966667056084
0.234375 0.00968322716653347
0.243099987506866 0.00934857595711946
0.251774966716766 0.00960855279117823
0.260399997234344 0.0100313080474734
0.268974959850311 0.010168963111937
0.277499973773956 0.0100685004144907
0.285974979400635 0.010428924113512
0.294399917125702 0.0105406744405627
0.302775025367737 0.0104012070223689
0.311100006103516 0.0105561278760433
0.319375038146973 0.0105704870074987
0.327600002288818 0.0107221370562911
0.335775017738342 0.0109444158151746
0.3439000248909 0.0111882146447897
0.351974964141846 0.011660547927022
0.35999995470047 0.0116881197318435
0.367974996566772 0.0119041744619608
0.375899970531464 0.0120201511308551
0.383774936199188 0.0123640233650804
0.391599953174591 0.0125768752768636
0.399375021457672 0.0125714913010597
0.407100021839142 0.0126241566613317
0.414775013923645 0.0129399485886097
0.422399997711182 0.01317732129246
0.429975032806396 0.0135771734640002
0.4375 0.0138499904423952
0.444975018501282 0.0138314915820956
0.452399969100952 0.0143577447161078
0.459774971008301 0.0144694298505783
0.467099964618683 0.0148125486448407
0.474374949932098 0.0146232983097434
0.481599986553192 0.014558962546289
0.488774955272675 0.0151693876832724
0.49590003490448 0.0155709646642208
0.502974987030029 0.0157730337232351
0.509999990463257 0.0162177216261625
0.516975045204163 0.016276141628623
0.523900032043457 0.0165696647018194
0.530775010585785 0.0165738221257925
0.537599980831146 0.0167701318860054
0.544374942779541 0.0175582580268383
0.551100015640259 0.0180314444005489
0.55777496099472 0.0181367844343185
0.56439995765686 0.0189090017229319
0.570974946022034 0.0191493313759565
0.577499985694885 0.0191553682088852
0.58397501707077 0.0197844803333282
0.590399980545044 0.0201639104634523
0.596775054931641 0.0204150211066008
0.603100001811981 0.0208554789423943
0.609375 0.021354578435421
0.615599989891052 0.0211393143981695
0.621775031089783 0.0222539398819208
0.627900004386902 0.0225082784891129
0.633974969387054 0.0224985666573048
0.639999985694885 0.0236094444990158
0.64597499370575 0.0232960544526577
0.651899933815002 0.0244939252734184
0.657774925231934 0.0249945670366287
0.663600027561188 0.0250300988554955
0.669375002384186 0.0255655739456415
0.675099968910217 0.0265502966940403
0.680775046348572 0.0269403774291277
0.68639999628067 0.0279281176626682
0.691974997520447 0.0284804496914148
0.697499990463257 0.0279016438871622
0.7029749751091 0.0295714158564806
0.708400011062622 0.0301015228033066
0.713774979114532 0.0307118631899357
0.719099998474121 0.0302665587514639
0.724374949932098 0.0315425880253315
0.729600012302399 0.0331537984311581
0.734775006771088 0.033262200653553
0.73989999294281 0.0337517783045769
0.744974970817566 0.0345314368605614
0.75 0.0342969410121441
0.754975020885468 0.0365200117230415
0.759900033473969 0.0366635583341122
0.764775037765503 0.0376795381307602
0.769600033760071 0.0385633036494255
0.774375021457672 0.0402091927826405
0.779100000858307 0.0390253625810146
0.783774971961975 0.039644755423069
0.788400053977966 0.0429803319275379
0.792975008487701 0.043383851647377
0.797500014305115 0.0434108227491379
0.801975011825562 0.0438185632228851
0.806400001049042 0.0438304841518402
0.810774981975555 0.0456227324903011
0.815100014209747 0.0455128774046898
0.819375038146973 0.047515019774437
0.823599994182587 0.0477179288864136
0.827775001525879 0.0516411438584328
0.831900000572205 0.0527716651558876
0.835974991321564 0.052137915045023
0.840000033378601 0.0540465749800205
0.843975007534027 0.0555009096860886
0.847900032997131 0.0567938089370728
0.851774990558624 0.057506550103426
0.855599999427795 0.0604669936001301
0.859375 0.0615446865558624
0.863099992275238 0.0618544071912766
0.866775035858154 0.0639274120330811
0.870400011539459 0.0637318193912506
0.873975038528442 0.0644208192825317
0.877499997615814 0.0635706335306168
0.880975008010864 0.0659323185682297
0.884400010108948 0.0672824531793594
0.887775003910065 0.0720714256167412
0.891099989414215 0.0702874585986137
0.894375026226044 0.072606161236763
0.897599995136261 0.073135569691658
0.900775015354156 0.0744931325316429
0.903900027275085 0.0744536444544792
0.906974971294403 0.0757748931646347
0.910000026226044 0.0758535414934158
0.912975013256073 0.0764890015125275
0.915899991989136 0.075751356780529
0.918775022029877 0.0756547078490257
0.921599984169006 0.078556701540947
0.924374997615814 0.0751799866557121
0.927100002765656 0.0775541961193085
0.92977499961853 0.0742623582482338
0.932399988174438 0.0741846263408661
0.934975028038025 0.0707154050469398
0.9375 0.0685506910085678
0.939975023269653 0.06666449457407
0.942399978637695 0.0662956535816193
0.944774985313416 0.0646568089723587
0.947099983692169 0.0621132962405682
0.949375033378601 0.0583637692034245
0.951600015163422 0.05636315792799
0.953774988651276 0.0533218719065189
0.955900013446808 0.050964891910553
0.957975029945374 0.0477775186300278
0.959999978542328 0.042806901037693
0.96197497844696 0.0410182364284992
0.963899970054626 0.0374933965504169
0.965775012969971 0.0348348021507263
0.967599987983704 0.0326371304690838
0.969375014305115 0.0293562151491642
0.971099972724915 0.0262952502816916
0.972774982452393 0.0230351965874434
0.974399983882904 0.0203883536159992
0.975974977016449 0.0175669752061367
0.977500021457672 0.0159964635968208
0.978974997997284 0.0131788877770305
0.980400025844574 0.0107175577431917
0.981774985790253 0.00872121192514896
0.98309999704361 0.00710284989327192
0.984375 0.00555316032841802
0.985599994659424 0.00440267752856016
0.986774981021881 0.00340368412435055
0.987900018692017 0.00249347626231611
0.988974988460541 0.00183076504617929
0.990000009536743 0.00126638123765588
0.990975022315979 0.000889453513082117
0.991900026798248 0.000573686615098268
0.992775022983551 0.000373812130419537
0.993600010871887 0.000227882759645581
0.994374990463257 0.000131821056129411
0.995100021362305 7.31677355361171e-05
0.995774984359741 3.7883179174969e-05
0.996399998664856 1.87691202881979e-05
0.996975004673004 8.55068810778903e-06
0.997500002384186 3.70229872714845e-06
0.997974991798401 1.41378268381231e-06
0.998399972915649 4.83265296224999e-07
0.998775005340576 1.35452623339916e-07
0.999100029468536 3.31751692783655e-08
0.999374985694885 6.38459063395658e-09
0.999599993228912 8.91236473510304e-10
0.999774992465973 1.22154245052464e-10
0.999899983406067 2.5573770531806e-11
0.999975025653839 9.06894784963308e-13
1 nan
};
\addlegendentry{200 steps}
\addplot [semithick, mediumpurple148103189]
table {%
0 0.0616897977888584
0.004993736743927 0.0282215625047684
0.00997501611709595 0.0153342317789793
0.0149437189102173 0.0101374285295606
0.0198999643325806 0.00758574763312936
0.0248437523841858 0.00641483021900058
0.0297749638557434 0.00586832500994205
0.034693717956543 0.00560646783560514
0.0395999550819397 0.00544417276978493
0.0444937348365784 0.00542943086475134
0.0493749380111694 0.00537247257307172
0.0542436838150024 0.00554983038455248
0.0590999722480774 0.00548436352983117
0.0639438033103943 0.0053398422896862
0.0687750577926636 0.00535907782614231
0.07359379529953 0.00541088823229074
0.0784000158309937 0.00549975410103798
0.0831937789916992 0.00579090137034655
0.087975025177002 0.00566253159195185
0.0927437543869019 0.00557442149147391
0.0975000262260437 0.00572807807475328
0.102243781089783 0.00564543716609478
0.106975018978119 0.00569285219535232
0.111693739891052 0.00569465290755033
0.116400003433228 0.00575443729758263
0.12109375 0.00575520051643252
0.12577497959137 0.00594546971842647
0.130443751811981 0.00601908238604665
0.13510000705719 0.00602636719122529
0.139743745326996 0.00601616594940424
0.144374966621399 0.00593659607693553
0.148993730545044 0.00601737573742867
0.153599977493286 0.00598565163090825
0.158193707466125 0.00597772607579827
0.162774980068207 0.00604514917358756
0.167343735694885 0.00610747002065182
0.171899974346161 0.00626132637262344
0.176443696022034 0.00599249452352524
0.180974960327148 0.00610503181815147
0.18549382686615 0.00619222037494183
0.190000057220459 0.0064287050627172
0.194493770599365 0.00623583281412721
0.198975026607513 0.00643577426671982
0.203443765640259 0.00636014761403203
0.207900047302246 0.00626368075609207
0.212343752384186 0.00649423152208328
0.216775000095367 0.00652251299470663
0.221193790435791 0.00657253060489893
0.225600004196167 0.00666033336892724
0.229993760585785 0.00680937292054296
0.234375 0.00682859448716044
0.238743722438812 0.00684680417180061
0.243099987506866 0.0066777435131371
0.247443735599518 0.00694517232477665
0.251774966716766 0.00695829791948199
0.256093740463257 0.00693257246166468
0.260399997234344 0.00712177949026227
0.264693737030029 0.00703156320378184
0.268974959850311 0.00697020208463073
0.273243725299835 0.00715754786506295
0.277499973773956 0.00722726434469223
0.281743705272675 0.00730210822075605
0.285974979400635 0.00725792115554214
0.290193676948547 0.00755073316395283
0.294399917125702 0.00765205826610327
0.298593819141388 0.0074854614213109
0.302775025367737 0.00749266752973199
0.306943774223328 0.00781816709786654
0.311100006103516 0.00782322138547897
0.315243780612946 0.00766878807917237
0.319375038146973 0.00794659741222858
0.323493778705597 0.00795500539243221
0.327600002288818 0.00791979674249887
0.331693768501282 0.00792764592915773
0.335775017738342 0.00776180345565081
0.33984375 0.00783439725637436
0.3439000248909 0.00797322113066912
0.347943723201752 0.00802921503782272
0.351974964141846 0.00795593298971653
0.355993747711182 0.00802792888134718
0.35999995470047 0.00798661634325981
0.363993704319 0.00823637377470732
0.367974996566772 0.00832695420831442
0.371943712234497 0.00836168881505728
0.375899970531464 0.00854882691055536
0.379843711853027 0.00857203081250191
0.383774936199188 0.00883701723068953
0.387693703174591 0.00861806701868773
0.391599953174591 0.00859295111149549
0.395493686199188 0.00892760697752237
0.399375021457672 0.00881882105022669
0.403243780136108 0.00878504384309053
0.407100021839142 0.00906811375170946
0.410943746566772 0.00910600833594799
0.414775013923645 0.00923909991979599
0.418593764305115 0.00912204571068287
0.422399997711182 0.00922624487429857
0.42619377374649 0.00931244343519211
0.429975032806396 0.00947555061429739
0.4337437748909 0.00945016462355852
0.4375 0.00965588167309761
0.441243767738342 0.00973332673311234
0.444975018501282 0.00974962767213583
0.448693752288818 0.00981355085968971
0.452399969100952 0.0100390976294875
0.456093728542328 0.0101901367306709
0.459774971008301 0.0103463139384985
0.463443696498871 0.0104059325531125
0.467099964618683 0.010592645034194
0.470743715763092 0.0105025917291641
0.474374949932098 0.0105910887941718
0.477993726730347 0.0104117654263973
0.481599986553192 0.010579370893538
0.485193729400635 0.0105746285989881
0.488774955272675 0.0107609592378139
0.492343723773956 0.0109646935015917
0.49590003490448 0.0105223031714559
0.499443769454956 0.0110573386773467
0.502974987030029 0.0108398767188191
0.506493806838989 0.0111122531816363
0.509999990463257 0.0110085913911462
0.513493776321411 0.0113707464188337
0.516975045204163 0.0114744259044528
0.520443797111511 0.0116950226947665
0.523900032043457 0.0121491588652134
0.52734375 0.0120869241654873
0.530775010585785 0.0122316684573889
0.534193754196167 0.012104949913919
0.537599980831146 0.0123879527673125
0.540993750095367 0.0125900879502296
0.544374942779541 0.0124283973127604
0.547743737697601 0.0123565318062901
0.551100015640259 0.0124690551310778
0.554443717002869 0.0125692542642355
0.55777496099472 0.013006635941565
0.561093688011169 0.0130159873515368
0.56439995765686 0.0127833178266883
0.567693710327148 0.0128762843087316
0.570974946022034 0.0133386682718992
0.574243664741516 0.0129822148010135
0.577499985694885 0.013503160327673
0.580743789672852 0.0136489570140839
0.58397501707077 0.0138659253716469
0.587193727493286 0.0143027175217867
0.590399980545044 0.0145296901464462
0.593593776226044 0.0138017479330301
0.596775054931641 0.0138458190485835
0.59994375705719 0.0147450296208262
0.603100001811981 0.0144849363714457
0.60624372959137 0.0148654840886593
0.609375 0.0146746728569269
0.612493753433228 0.0144454315304756
0.615599989891052 0.0152435386553407
0.618693709373474 0.015733290463686
0.621775031089783 0.0156825352460146
0.624843716621399 0.0156203228980303
0.627900004386902 0.0158748384565115
0.630943715572357 0.0158113557845354
0.633974969387054 0.016052408143878
0.636993765830994 0.0159399453550577
0.639999985694885 0.0163098871707916
0.642993688583374 0.0160032492130995
0.64597499370575 0.0165364202111959
0.648943722248077 0.0166838970035315
0.651899933815002 0.0169663205742836
0.654843688011169 0.017198858782649
0.657774925231934 0.0176935531198978
0.660693764686584 0.0176757276058197
0.663600027561188 0.0178425814956427
0.666493773460388 0.0185325592756271
0.669375002384186 0.0179367177188396
0.672243773937225 0.0184004195034504
0.675099968910217 0.0182341653853655
0.677943766117096 0.0182414632290602
0.680775046348572 0.0185113903135061
0.68359375 0.0190646797418594
0.68639999628067 0.0192089658230543
0.689193725585938 0.0195297580212355
0.691974997520447 0.0195146091282368
0.694743752479553 0.0190690886229277
0.697499990463257 0.0199549980461597
0.700243711471558 0.0203330311924219
0.7029749751091 0.0208009444177151
0.70569372177124 0.0204459093511105
0.708400011062622 0.0203507151454687
0.711093723773956 0.0208208505064249
0.713774979114532 0.0209590774029493
0.716443717479706 0.0209858566522598
0.719099998474121 0.0213503837585449
0.721743702888489 0.0217607263475657
0.724374949932098 0.0219058189541101
0.726993680000305 0.022425577044487
0.729600012302399 0.0219136718660593
0.732193768024445 0.0226835962384939
0.734775006771088 0.0226605422794819
0.737343788146973 0.0235315728932619
0.73989999294281 0.0241645928472281
0.742443799972534 0.0246654432266951
0.744974970817566 0.0243709702044725
0.747493743896484 0.0255724973976612
0.75 0.0243463795632124
0.752493739128113 0.0252383649349213
0.754975020885468 0.0250572916120291
0.757443785667419 0.0249040331691504
0.759900033473969 0.0256079751998186
0.762343764305115 0.0258840471506119
0.764775037765503 0.0265988763421774
0.767193794250488 0.0264753401279449
0.769600033760071 0.0259468797594309
0.77199375629425 0.0268029905855656
0.774375021457672 0.0275489632040262
0.776743769645691 0.0265752598643303
0.779100000858307 0.0271320808678865
0.78144371509552 0.0273012071847916
0.783774971961975 0.0285505224019289
0.786093771457672 0.0291509460657835
0.788400053977966 0.0296041052788496
0.790693759918213 0.0301299802958965
0.792975008487701 0.029764074832201
0.795243740081787 0.0300731733441353
0.797500014305115 0.0306710787117481
0.79974377155304 0.0307057220488787
0.801975011825562 0.0319572612643242
0.804193735122681 0.0314071215689182
0.806400001049042 0.031369537115097
0.80859375 0.0314399972558022
0.810774981975555 0.0329325385391712
0.812943756580353 0.0339990593492985
0.815100014209747 0.0330044664442539
0.817243754863739 0.0326768681406975
0.819375038146973 0.0335182957351208
0.821493744850159 0.0347678773105145
0.823599994182587 0.0357629470527172
0.825693726539612 0.035359438508749
0.827775001525879 0.0362154133617878
0.829843759536743 0.0357820652425289
0.831900000572205 0.0352512672543526
0.833943724632263 0.036998063325882
0.835974991321564 0.0378480851650238
0.837993741035461 0.0374707952141762
0.840000033378601 0.0376893281936646
0.841993749141693 0.0375611521303654
0.843975007534027 0.0385636128485203
0.845943748950958 0.03916921839118
0.847900032997131 0.0399994179606438
0.849843740463257 0.0405285768210888
0.851774990558624 0.0403872430324554
0.853693723678589 0.0417857132852077
0.855599999427795 0.0410424843430519
0.857493758201599 0.0399520695209503
0.859375 0.0426848866045475
0.861243724822998 0.0421539060771465
0.863099992275238 0.0424470156431198
0.864943742752075 0.0428534746170044
0.866775035858154 0.0426803007721901
0.868593752384186 0.0440142452716827
0.870400011539459 0.044650811702013
0.87219375371933 0.0457233190536499
0.873975038528442 0.0451780073344707
0.875743746757507 0.0454670414328575
0.877499997615814 0.0471408404409885
0.879243731498718 0.0475662685930729
0.880975008010864 0.0464339330792427
0.882693767547607 0.0473456308245659
0.884400010108948 0.0477291122078896
0.886093735694885 0.0487216897308826
0.887775003910065 0.0486894771456718
0.889443755149841 0.0505390018224716
0.891099989414215 0.0487641207873821
0.892743766307831 0.0486945733428001
0.894375026226044 0.0485551618039608
0.895993769168854 0.048650398850441
0.897599995136261 0.0489426739513874
0.89919376373291 0.0487358011305332
0.900775015354156 0.0511360801756382
0.90234375 0.0515096299350262
0.903900027275085 0.0509414337575436
0.905443727970123 0.051380131393671
0.906974971294403 0.0500319786369801
0.908493757247925 0.0494773238897324
0.910000026226044 0.0509423911571503
0.91149377822876 0.0501640103757381
0.912975013256073 0.0507593378424644
0.914443731307983 0.0518976859748363
0.915899991989136 0.0513224191963673
0.917343735694885 0.0507824346423149
0.918775022029877 0.0512050241231918
0.920193731784821 0.0513338632881641
0.921599984169006 0.0504371412098408
0.922993779182434 0.0494219735264778
0.924374997615814 0.050567589700222
0.925743758678436 0.0524619892239571
0.927100002765656 0.0509090572595596
0.928443789482117 0.0518002212047577
0.92977499961853 0.0507551729679108
0.931093752384186 0.0504342690110207
0.932399988174438 0.0493799149990082
0.933693766593933 0.049270611256361
0.934975028038025 0.0493313521146774
0.936243772506714 0.0476366579532623
0.9375 0.0470052175223827
0.938743770122528 0.0459275543689728
0.939975023269653 0.0462977178394794
0.941193759441376 0.0457580722868443
0.942399978637695 0.044113215059042
0.943593740463257 0.0431451834738255
0.944774985313416 0.0416228026151657
0.945943772792816 0.0421119816601276
0.947099983692169 0.0417179800570011
0.948243737220764 0.0397534482181072
0.949375033378601 0.0407274998724461
0.95049375295639 0.0386949330568314
0.951600015163422 0.0380208194255829
0.95269376039505 0.035738717764616
0.953774988651276 0.0353075712919235
0.954843759536743 0.03388861566782
0.955900013446808 0.0331488773226738
0.95694375038147 0.0330591760575771
0.957975029945374 0.0310208927839994
0.95899373292923 0.0311848465353251
0.959999978542328 0.0297162774950266
0.960993766784668 0.0280794240534306
0.96197497844696 0.0269057154655457
0.962943732738495 0.0254919324070215
0.963899970054626 0.0247837919741869
0.96484375 0.0231744069606066
0.965775012969971 0.0217704568058252
0.966693758964539 0.0218071602284908
0.967599987983704 0.0211930703371763
0.968493759632111 0.0194518063217402
0.969375014305115 0.0189272202551365
0.970243752002716 0.0173430200666189
0.971099972724915 0.0169151034206152
0.971943736076355 0.0162128265947104
0.972774982452393 0.0146295949816704
0.973593771457672 0.0143605535849929
0.974399983882904 0.0127204079180956
0.975193738937378 0.0125650679692626
0.975974977016449 0.0115800276398659
0.976743757724762 0.0107910009101033
0.977500021457672 0.0101643428206444
0.978243768215179 0.00927421264350414
0.978974997997284 0.0085779707878828
0.97969377040863 0.00803049374371767
0.980400025844574 0.00701083149760962
0.981093764305115 0.00658745318651199
0.981774985790253 0.00617743982002139
0.982443749904633 0.00534791778773069
0.98309999704361 0.0047575831413269
0.983743727207184 0.00402037845924497
0.984375 0.00381398224271834
0.984993755817413 0.00341649586334825
0.985599994659424 0.00289895059540868
0.986193776130676 0.0025332982186228
0.986774981021881 0.00213220878504217
0.987343728542328 0.0018605871591717
0.987900018692017 0.00164341414347291
0.988443732261658 0.00138590147253126
0.988974988460541 0.0011702892370522
0.989493727684021 0.000999509589746594
0.990000009536743 0.000813239312265068
0.990493774414062 0.000692066561896354
0.990975022315979 0.000558494648430496
0.991443753242493 0.000466488127131015
0.991900026798248 0.000366556516382843
0.992343723773956 0.000296161859296262
0.992775022983551 0.000224303963477723
0.993193745613098 0.00017988275794778
0.993600010871887 0.000131294669699855
0.993993759155273 0.000106511775811668
0.994374990463257 8.2506361650303e-05
0.994743764400482 6.15176759310998e-05
0.995100021362305 4.47537859145086e-05
0.995443761348724 3.30575639964081e-05
0.995774984359741 2.36146879615262e-05
0.99609375 1.56748210429214e-05
0.996399998664856 1.11406789073953e-05
0.996693730354309 7.58331361794262e-06
0.996975004673004 5.06763217344997e-06
0.997243762016296 3.42753264703788e-06
0.997500002384186 2.09637710213428e-06
0.997743725776672 1.32770799154969e-06
0.997974991798401 8.26738812520489e-07
0.998193740844727 4.64953387790956e-07
0.998399972915649 2.57077687138008e-07
0.998593747615814 1.45113588700951e-07
0.998775005340576 7.62539258403194e-08
0.998943746089935 3.72543880189369e-08
0.999100029468536 1.82918657998243e-08
0.99924373626709 8.44022896018259e-09
0.999374985694885 3.70677843974931e-09
0.999493777751923 1.50614587468567e-09
0.999599993228912 6.48853637486013e-10
0.999693751335144 2.78165462885838e-10
0.999774992465973 1.88550910995566e-10
0.999843776226044 9.94700155576567e-11
0.999899983406067 4.49527706725128e-11
0.999943733215332 1.47618705453878e-11
0.999975025653839 1.09327445100421e-12
0.999993741512299 1.10248182111361e-14
1 nan
};
\addlegendentry{400 steps}

\nextgroupplot[
tick align=outside,
tick pos=left,
title={Covariance Approximation Error (Euler)},
unbounded coords=jump,
x grid style={darkgray176},
xlabel={Sampling progress (1 $-$ diffusion time)},
xmajorgrids,
xmin=-0.0499996870756149, xmax=1.04999342858791,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Average Frobenius Norm Error},
ymajorgrids,
ymin=-0.0096632823347967, ymax=0.202928929030895,
ytick style={color=black}
]
\addplot [semithick, steelblue31119180]
table {%
0 0.0629701837897301
0.0784000158309937 0.0238122828304768
0.153599977493286 0.0259204637259245
0.225600004196167 0.0283357966691256
0.294399917125702 0.0310945417732
0.35999995470047 0.0342951416969299
0.422399997711182 0.0379963554441929
0.481599986553192 0.0423377156257629
0.537599980831146 0.0474461503326893
0.590399980545044 0.0535239949822426
0.639999985694885 0.0608136430382729
0.68639999628067 0.0696288049221039
0.729600012302399 0.080375574529171
0.769600033760071 0.0935483425855637
0.806400001049042 0.109638519585133
0.840000033378601 0.129058122634888
0.870400011539459 0.151603743433952
0.897599995136261 0.175534218549728
0.921599984169006 0.193265646696091
0.942399978637695 0.190243944525719
0.959999978542328 0.148811459541321
0.974399983882904 0.0739002823829651
0.985599994659424 0.0172126200050116
0.993600010871887 0.00105648126918823
0.998399972915649 4.54308701591799e-06
1 nan
};
\addlegendentry{25 steps}
\addplot [semithick, darkorange25512714]
table {%
0 0.0645247250795364
0.0395999550819397 0.0229185614734888
0.0784000158309937 0.0238635540008545
0.116400003433228 0.0248648598790169
0.153599977493286 0.0259311217814684
0.190000057220459 0.0270906649529934
0.225600004196167 0.0283166356384754
0.260399997234344 0.0296331346035004
0.294399917125702 0.0310596562922001
0.327600002288818 0.0325883105397224
0.35999995470047 0.0342370271682739
0.391599953174591 0.0360129699110985
0.422399997711182 0.0379411652684212
0.452399969100952 0.0400299169123173
0.481599986553192 0.0422965697944164
0.509999990463257 0.0447528846561909
0.537599980831146 0.047438770532608
0.56439995765686 0.0503747127950191
0.590399980545044 0.0535906367003918
0.615599989891052 0.0571173392236233
0.639999985694885 0.0609992630779743
0.663600027561188 0.0652793869376183
0.68639999628067 0.0700043812394142
0.708400011062622 0.0752279832959175
0.729600012302399 0.0810200497508049
0.75 0.0874482914805412
0.769600033760071 0.09459188580513
0.788400053977966 0.102511093020439
0.806400001049042 0.111274503171444
0.823599994182587 0.12091888487339
0.840000033378601 0.131410703063011
0.855599999427795 0.142624869942665
0.870400011539459 0.154287964105606
0.884400010108948 0.165952280163765
0.897599995136261 0.177081540226936
0.910000026226044 0.186419650912285
0.921599984169006 0.192608341574669
0.932399988174438 0.192916959524155
0.942399978637695 0.183229029178619
0.951600015163422 0.163217529654503
0.959999978542328 0.135563835501671
0.967599987983704 0.102402731776237
0.974399983882904 0.0667999014258385
0.980400025844574 0.0365599989891052
0.985599994659424 0.0158305168151855
0.990000009536743 0.00495600467547774
0.993600010871887 0.00101922347676009
0.996399998664856 0.000113424444862176
0.998399972915649 4.60412320535397e-06
0.999599993228912 1.82278121485524e-08
1 nan
};
\addlegendentry{50 steps}
\addplot [semithick, forestgreen4416044]
table {%
0 0.0647742822766304
0.0198999643325806 0.0215704925358295
0.0395999550819397 0.0219941064715385
0.0590999722480774 0.0224026553332806
0.0784000158309937 0.0228323210030794
0.0975000262260437 0.023265827447176
0.116400003433228 0.023715291172266
0.13510000705719 0.0242340248078108
0.153599977493286 0.0246816966682673
0.171899974346161 0.0252173226326704
0.190000057220459 0.0257480498403311
0.207900047302246 0.0263038817793131
0.225600004196167 0.0268787201493979
0.243099987506866 0.0274677108973265
0.260399997234344 0.0281062331050634
0.277499973773956 0.0287645738571882
0.294399917125702 0.0294379573315382
0.311100006103516 0.0301367789506912
0.327600002288818 0.0308611802756786
0.3439000248909 0.0316096730530262
0.35999995470047 0.0323912873864174
0.375899970531464 0.0332026183605194
0.391599953174591 0.0340452492237091
0.407100021839142 0.034936536103487
0.422399997711182 0.0358421988785267
0.4375 0.0368018411099911
0.452399969100952 0.0377834849059582
0.467099964618683 0.0388146750628948
0.481599986553192 0.0398944392800331
0.49590003490448 0.041009359061718
0.509999990463257 0.0421751365065575
0.523900032043457 0.043394573032856
0.537599980831146 0.04466787353158
0.551100015640259 0.0459935255348682
0.56439995765686 0.0473791211843491
0.577499985694885 0.0488309226930141
0.590399980545044 0.0503457710146904
0.603100001811981 0.051935039460659
0.615599989891052 0.0536030232906342
0.627900004386902 0.055350087583065
0.639999985694885 0.0571804419159889
0.651899933815002 0.0591042712330818
0.663600027561188 0.0611197128891945
0.675099968910217 0.0632395669817924
0.68639999628067 0.065465971827507
0.697499990463257 0.0678064227104187
0.708400011062622 0.0702696591615677
0.719099998474121 0.0728683397173882
0.729600012302399 0.0755999609827995
0.73989999294281 0.0784783139824867
0.75 0.081516295671463
0.759900033473969 0.0847219079732895
0.769600033760071 0.0881029367446899
0.779100000858307 0.0916693136096001
0.788400053977966 0.0954246819019318
0.797500014305115 0.0993813648819923
0.806400001049042 0.103551261126995
0.815100014209747 0.107939444482327
0.823599994182587 0.11253148317337
0.831900000572205 0.117321394383907
0.840000033378601 0.122302018105984
0.847900032997131 0.127478301525116
0.855599999427795 0.132830962538719
0.863099992275238 0.1383186429739
0.870400011539459 0.143873229622841
0.877499997615814 0.149453073740005
0.884400010108948 0.155034184455872
0.891099989414215 0.160557076334953
0.897599995136261 0.165894165635109
0.903900027275085 0.17087610065937
0.910000026226044 0.175324037671089
0.915899991989136 0.178861871361732
0.921599984169006 0.181214034557343
0.927100002765656 0.182283997535706
0.932399988174438 0.181763231754303
0.9375 0.179472029209137
0.942399978637695 0.174762263894081
0.947099983692169 0.167436182498932
0.951600015163422 0.157121241092682
0.955900013446808 0.144964605569839
0.959999978542328 0.131087839603424
0.963899970054626 0.115978665649891
0.967599987983704 0.0995840355753899
0.971099972724915 0.0826351642608643
0.974399983882904 0.0659427046775818
0.977500021457672 0.0504210703074932
0.980400025844574 0.0364550650119781
0.98309999704361 0.0248496793210506
0.985599994659424 0.015815606340766
0.987900018692017 0.00930901523679495
0.990000009536743 0.00499591138213873
0.991900026798248 0.00240984885022044
0.993600010871887 0.00102632609196007
0.995100021362305 0.000375788164092228
0.996399998664856 0.000114399059384596
0.997500002384186 2.73513123829616e-05
0.998399972915649 4.66058645542944e-06
0.999100029468536 4.703446734311e-07
0.999599993228912 1.91546583039326e-08
0.999899983406067 2.56591359271141e-10
1 nan
};
\addlegendentry{100 steps}
\addplot [semithick, crimson2143940]
table {%
0 0.0641412660479546
0.00997501611709595 0.0238076858222485
0.0198999643325806 0.0240190252661705
0.0297749638557434 0.0241601560264826
0.0395999550819397 0.0244307182729244
0.0493749380111694 0.0244949460029602
0.0590999722480774 0.0247133392840624
0.0687750577926636 0.0249530244618654
0.0784000158309937 0.0250931512564421
0.087975025177002 0.0252972077578306
0.0975000262260437 0.0255629699677229
0.106975018978119 0.0257503353059292
0.116400003433228 0.0259709227830172
0.12577497959137 0.0261637344956398
0.13510000705719 0.0263987127691507
0.144374966621399 0.0266288295388222
0.153599977493286 0.0268814098089933
0.162774980068207 0.0271493438631296
0.171899974346161 0.0274583268910646
0.180974960327148 0.0276562981307507
0.190000057220459 0.027998311445117
0.198975026607513 0.0282036103308201
0.207900047302246 0.0285455621778965
0.216775000095367 0.0288068279623985
0.225600004196167 0.0290915351361036
0.234375 0.0293987784534693
0.243099987506866 0.0297342762351036
0.251774966716766 0.0300084389746189
0.260399997234344 0.0303773712366819
0.268974959850311 0.030665947124362
0.277499973773956 0.0310326907783747
0.285974979400635 0.0313576832413673
0.294399917125702 0.0317571051418781
0.302775025367737 0.0321149379014969
0.311100006103516 0.0324710756540298
0.319375038146973 0.0328325368463993
0.327600002288818 0.0331804379820824
0.335775017738342 0.0335787981748581
0.3439000248909 0.0339919179677963
0.351974964141846 0.034410759806633
0.35999995470047 0.034788940101862
0.367974996566772 0.0352591834962368
0.375899970531464 0.0356749221682549
0.383774936199188 0.0361065044999123
0.391599953174591 0.0365702733397484
0.399375021457672 0.0370128266513348
0.407100021839142 0.0374853797256947
0.414775013923645 0.0379650890827179
0.422399997711182 0.0384493879973888
0.429975032806396 0.0389539897441864
0.4375 0.0394703932106495
0.444975018501282 0.039967205375433
0.452399969100952 0.0405050180852413
0.459774971008301 0.0410531535744667
0.467099964618683 0.0415886119008064
0.474374949932098 0.0421523675322533
0.481599986553192 0.0427335649728775
0.488774955272675 0.043325562030077
0.49590003490448 0.0439150035381317
0.502974987030029 0.0445320531725883
0.509999990463257 0.0451493710279465
0.516975045204163 0.0457990504801273
0.523900032043457 0.0464492365717888
0.530775010585785 0.0471109747886658
0.537599980831146 0.0477955713868141
0.544374942779541 0.048490758985281
0.551100015640259 0.0491996854543686
0.55777496099472 0.0499314367771149
0.56439995765686 0.0506872497498989
0.570974946022034 0.0514355339109898
0.577499985694885 0.0522114336490631
0.58397501707077 0.0530139915645123
0.590399980545044 0.0538309812545776
0.596775054931641 0.0546540692448616
0.603100001811981 0.0555109269917011
0.609375 0.0563840493559837
0.615599989891052 0.0572746582329273
0.621775031089783 0.0581817664206028
0.627900004386902 0.0591214075684547
0.633974969387054 0.0600746273994446
0.639999985694885 0.0610543377697468
0.64597499370575 0.062052384018898
0.651899933815002 0.0630822479724884
0.657774925231934 0.0641279816627502
0.663600027561188 0.0651997253298759
0.669375002384186 0.0663027837872505
0.675099968910217 0.067432127892971
0.680775046348572 0.0685870498418808
0.68639999628067 0.0697762593626976
0.691974997520447 0.0709899663925171
0.697499990463257 0.0722377374768257
0.7029749751091 0.0735152289271355
0.708400011062622 0.0748236402869225
0.713774979114532 0.076167069375515
0.719099998474121 0.0775486305356026
0.724374949932098 0.0789592936635017
0.729600012302399 0.0804088339209557
0.734775006771088 0.0818925946950912
0.73989999294281 0.0834163874387741
0.744974970817566 0.084981843829155
0.75 0.0865849629044533
0.754975020885468 0.0882321670651436
0.759900033473969 0.08992088586092
0.764775037765503 0.0916510298848152
0.769600033760071 0.0934320166707039
0.774375021457672 0.095256470143795
0.779100000858307 0.0971276760101318
0.783774971961975 0.0990501269698143
0.788400053977966 0.101020611822605
0.792975008487701 0.103045634925365
0.797500014305115 0.1051175147295
0.801975011825562 0.10724002122879
0.806400001049042 0.109411284327507
0.810774981975555 0.111631728708744
0.815100014209747 0.113903529942036
0.819375038146973 0.116228848695755
0.823599994182587 0.118609078228474
0.827775001525879 0.121052108705044
0.831900000572205 0.123551078140736
0.835974991321564 0.126106664538383
0.840000033378601 0.128714308142662
0.843975007534027 0.131368413567543
0.847900032997131 0.134061545133591
0.851774990558624 0.136790379881859
0.855599999427795 0.139551088213921
0.859375 0.142340272665024
0.863099992275238 0.145156487822533
0.866775035858154 0.147981479763985
0.870400011539459 0.150815367698669
0.873975038528442 0.153676360845566
0.877499997615814 0.156538099050522
0.880975008010864 0.15937203168869
0.884400010108948 0.162177875638008
0.887775003910065 0.164937600493431
0.891099989414215 0.167694091796875
0.894375026226044 0.170440569519997
0.897599995136261 0.173038676381111
0.900775015354156 0.175521552562714
0.903900027275085 0.177871182560921
0.906974971294403 0.180173471570015
0.910000026226044 0.182330936193466
0.912975013256073 0.184274733066559
0.915899991989136 0.185936242341995
0.918775022029877 0.187338620424271
0.921599984169006 0.188383832573891
0.924374997615814 0.189083978533745
0.927100002765656 0.189446777105331
0.92977499961853 0.189341768622398
0.932399988174438 0.188513919711113
0.934975028038025 0.186988040804863
0.9375 0.184820577502251
0.939975023269653 0.182021975517273
0.942399978637695 0.178701505064964
0.944774985313416 0.174834460020065
0.947099983692169 0.170179635286331
0.949375033378601 0.164799377322197
0.951600015163422 0.158883050084114
0.953774988651276 0.152515456080437
0.955900013446808 0.145640268921852
0.957975029945374 0.1385837495327
0.959999978542328 0.130984723567963
0.96197497844696 0.123339846730232
0.963899970054626 0.115254394710064
0.965775012969971 0.107009500265121
0.967599987983704 0.0986216440796852
0.969375014305115 0.0901665240526199
0.971099972724915 0.0817793384194374
0.972774982452393 0.0734593197703362
0.974399983882904 0.0653092712163925
0.975974977016449 0.0574043542146683
0.977500021457672 0.0498708672821522
0.978974997997284 0.0427910909056664
0.980400025844574 0.0362237095832825
0.981774985790253 0.0302167702466249
0.98309999704361 0.0248076673597097
0.984375 0.020025297999382
0.985599994659424 0.0158676095306873
0.986774981021881 0.0123265394940972
0.987900018692017 0.00937284622341394
0.988974988460541 0.00696751987561584
0.990000009536743 0.00505386339500546
0.990975022315979 0.00357162137515843
0.991900026798248 0.00245239702053368
0.992775022983551 0.0016313447849825
0.993600010871887 0.00104843091685325
0.994374990463257 0.000648822402581573
0.995100021362305 0.000385187973733991
0.995774984359741 0.000218311513890512
0.996399998664856 0.000117425188363995
0.996975004673004 5.94837292737793e-05
0.997500002384186 2.80934145848732e-05
0.997974991798401 1.22046039905399e-05
0.998399972915649 4.78823494631797e-06
0.998775005340576 1.65315645972441e-06
0.999100029468536 4.838361178372e-07
0.999374985694885 1.14736756984257e-07
0.999599993228912 2.29666916595761e-08
0.999774992465973 5.11747932918638e-09
0.999899983406067 2.46305864592955e-10
0.999975025653839 6.7023009321307e-13
1 nan
};
\addlegendentry{200 steps}
\addplot [semithick, mediumpurple148103189]
table {%
0 0.0627580881118774
0.004993736743927 0.0257341843098402
0.00997501611709595 0.0258710198104382
0.0149437189102173 0.0256361812353134
0.0198999643325806 0.025937182828784
0.0248437523841858 0.0259154010564089
0.0297749638557434 0.0257628858089447
0.034693717956543 0.0258092377334833
0.0395999550819397 0.0259457621723413
0.0444937348365784 0.0258970372378826
0.0493749380111694 0.0262116976082325
0.0542436838150024 0.0259061641991138
0.0590999722480774 0.0259128306061029
0.0639438033103943 0.0260759815573692
0.0687750577926636 0.0261212885379791
0.07359379529953 0.0263342428952456
0.0784000158309937 0.0264068506658077
0.0831937789916992 0.026399178430438
0.087975025177002 0.0262813065201044
0.0927437543869019 0.0265259575098753
0.0975000262260437 0.0264738220721483
0.102243781089783 0.0266632083803415
0.106975018978119 0.0267912186682224
0.111693739891052 0.026480482891202
0.116400003433228 0.0268005598336458
0.12109375 0.0268791727721691
0.12577497959137 0.0268549118191004
0.130443751811981 0.0268232841044664
0.13510000705719 0.0269143171608448
0.139743745326996 0.0270514283329248
0.144374966621399 0.0272320248186588
0.148993730545044 0.0274229496717453
0.153599977493286 0.0274486914277077
0.158193707466125 0.0274133626371622
0.162774980068207 0.0275874957442284
0.167343735694885 0.0275969970971346
0.171899974346161 0.0276775900274515
0.176443696022034 0.0278607904911041
0.180974960327148 0.0278437547385693
0.18549382686615 0.0281530935317278
0.190000057220459 0.0281272102147341
0.194493770599365 0.0282519273459911
0.198975026607513 0.0283887255936861
0.203443765640259 0.0283741839230061
0.207900047302246 0.0284556429833174
0.212343752384186 0.0285458322614431
0.216775000095367 0.0287790950387716
0.221193790435791 0.0288437567651272
0.225600004196167 0.0290522053837776
0.229993760585785 0.0290698129683733
0.234375 0.0292478650808334
0.238743722438812 0.0293259248137474
0.243099987506866 0.0294924825429916
0.247443735599518 0.0296215135604143
0.251774966716766 0.0298165325075388
0.256093740463257 0.0299526080489159
0.260399997234344 0.0299641638994217
0.264693737030029 0.0301426332443953
0.268974959850311 0.0303387176245451
0.273243725299835 0.0304015763103962
0.277499973773956 0.0306271184235811
0.281743705272675 0.0307566169649363
0.285974979400635 0.0308158472180367
0.290193676948547 0.0310097243636847
0.294399917125702 0.0311594512313604
0.298593819141388 0.0314150117337704
0.302775025367737 0.0314844138920307
0.306943774223328 0.0316740609705448
0.311100006103516 0.0317859686911106
0.315243780612946 0.0319858714938164
0.319375038146973 0.0321787782013416
0.323493778705597 0.0323220863938332
0.327600002288818 0.0325064323842525
0.331693768501282 0.0326767452061176
0.335775017738342 0.0328327231109142
0.33984375 0.0330251231789589
0.3439000248909 0.0332049988210201
0.347943723201752 0.0334124304354191
0.351974964141846 0.0336129739880562
0.355993747711182 0.0337992608547211
0.35999995470047 0.0339603759348392
0.363993704319 0.034159954637289
0.367974996566772 0.0343429856002331
0.371943712234497 0.0344622209668159
0.375899970531464 0.0347500964999199
0.379843711853027 0.034975204616785
0.383774936199188 0.0351104885339737
0.387693703174591 0.0353423915803432
0.391599953174591 0.0355396792292595
0.395493686199188 0.0357262045145035
0.399375021457672 0.0359522178769112
0.403243780136108 0.0361583158373833
0.407100021839142 0.0363977029919624
0.410943746566772 0.0365919880568981
0.414775013923645 0.0368706174194813
0.418593764305115 0.0370674356818199
0.422399997711182 0.0373221039772034
0.42619377374649 0.0375481955707073
0.429975032806396 0.0377324149012566
0.4337437748909 0.0380034409463406
0.4375 0.0382681861519814
0.441243767738342 0.038470808416605
0.444975018501282 0.0387399420142174
0.448693752288818 0.0390116162598133
0.452399969100952 0.0392343141138554
0.456093728542328 0.0395042449235916
0.459774971008301 0.0397618636488914
0.463443696498871 0.0400239862501621
0.467099964618683 0.0402992479503155
0.470743715763092 0.0405450612306595
0.474374949932098 0.0408414900302887
0.477993726730347 0.0410911552608013
0.481599986553192 0.0413651242852211
0.485193729400635 0.041632030159235
0.488774955272675 0.041933361440897
0.492343723773956 0.0422350764274597
0.49590003490448 0.0424662567675114
0.499443769454956 0.0427684485912323
0.502974987030029 0.0430705584585667
0.506493806838989 0.0433595441281796
0.509999990463257 0.0436899401247501
0.513493776321411 0.0439747199416161
0.516975045204163 0.0442710742354393
0.520443797111511 0.0445884540677071
0.523900032043457 0.0449117720127106
0.52734375 0.0452465862035751
0.530775010585785 0.0455552935600281
0.534193754196167 0.0458945296704769
0.537599980831146 0.046214122325182
0.540993750095367 0.0465357899665833
0.544374942779541 0.0468716137111187
0.547743737697601 0.0471977218985558
0.551100015640259 0.0475768372416496
0.554443717002869 0.0479214414954185
0.55777496099472 0.0482765734195709
0.561093688011169 0.04863191395998
0.56439995765686 0.0489887669682503
0.567693710327148 0.049349769949913
0.570974946022034 0.0497272163629532
0.574243664741516 0.0501176528632641
0.577499985694885 0.0504901334643364
0.580743789672852 0.0508670508861542
0.58397501707077 0.0512729287147522
0.587193727493286 0.0516518317162991
0.590399980545044 0.0520495176315308
0.593593776226044 0.0524460300803185
0.596775054931641 0.0528594963252544
0.59994375705719 0.0532585456967354
0.603100001811981 0.0536783523857594
0.60624372959137 0.0541059337556362
0.609375 0.0545362010598183
0.612493753433228 0.0549637414515018
0.615599989891052 0.0553879030048847
0.618693709373474 0.0558352544903755
0.621775031089783 0.0562808066606522
0.624843716621399 0.0567397028207779
0.627900004386902 0.0572080910205841
0.630943715572357 0.0576649382710457
0.633974969387054 0.0581360831856728
0.636993765830994 0.0585999190807343
0.639999985694885 0.0590925924479961
0.642993688583374 0.0595626011490822
0.64597499370575 0.0600580684840679
0.648943722248077 0.0605597533285618
0.651899933815002 0.0610685162246227
0.654843688011169 0.0615744106471539
0.657774925231934 0.0620818957686424
0.660693764686584 0.0626052618026733
0.663600027561188 0.063144363462925
0.666493773460388 0.0636751800775528
0.669375002384186 0.0642238855361938
0.672243773937225 0.0647711530327797
0.675099968910217 0.0653179734945297
0.677943766117096 0.0658929869532585
0.680775046348572 0.0664508417248726
0.68359375 0.0670330598950386
0.68639999628067 0.0676132366061211
0.689193725585938 0.0682065114378929
0.691974997520447 0.068805143237114
0.694743752479553 0.0694064944982529
0.697499990463257 0.0700192600488663
0.700243711471558 0.0706457495689392
0.7029749751091 0.07127645611763
0.70569372177124 0.0719176754355431
0.708400011062622 0.0725604221224785
0.711093723773956 0.0732142180204391
0.713774979114532 0.0738752111792564
0.716443717479706 0.0745501443743706
0.719099998474121 0.0752228051424026
0.721743702888489 0.0759128779172897
0.724374949932098 0.0766045078635216
0.726993680000305 0.0773170217871666
0.729600012302399 0.07802864164114
0.732193768024445 0.07875607162714
0.734775006771088 0.0794909000396729
0.737343788146973 0.0802367851138115
0.73989999294281 0.0809948146343231
0.742443799972534 0.0817564874887466
0.744974970817566 0.0825328081846237
0.747493743896484 0.083313524723053
0.75 0.0841116607189178
0.752493739128113 0.0849184840917587
0.754975020885468 0.0857329815626144
0.757443785667419 0.086560882627964
0.759900033473969 0.0874009877443314
0.762343764305115 0.0882498398423195
0.764775037765503 0.0891204848885536
0.767193794250488 0.0900020822882652
0.769600033760071 0.0908883810043335
0.77199375629425 0.0917868837714195
0.774375021457672 0.0927020534873009
0.776743769645691 0.093624509871006
0.779100000858307 0.0945668518543243
0.78144371509552 0.095522940158844
0.783774971961975 0.0964861810207367
0.786093771457672 0.0974642261862755
0.788400053977966 0.0984569042921066
0.790693759918213 0.0994648858904839
0.792975008487701 0.100478529930115
0.795243740081787 0.101511292159557
0.797500014305115 0.102554716169834
0.79974377155304 0.103605024516582
0.801975011825562 0.104677155613899
0.804193735122681 0.105762012302876
0.806400001049042 0.106865227222443
0.80859375 0.107981882989407
0.810774981975555 0.109113439917564
0.812943756580353 0.110258929431438
0.815100014209747 0.111413531005383
0.817243754863739 0.112581089138985
0.819375038146973 0.113766618072987
0.821493744850159 0.114960685372353
0.823599994182587 0.116170264780521
0.825693726539612 0.117390558123589
0.827775001525879 0.118629306554794
0.829843759536743 0.119875349104404
0.831900000572205 0.121143579483032
0.833943724632263 0.122423991560936
0.835974991321564 0.12371489405632
0.837993741035461 0.125023499131203
0.840000033378601 0.126343563199043
0.841993749141693 0.127673104405403
0.843975007534027 0.129018411040306
0.845943748950958 0.130369737744331
0.847900032997131 0.131735593080521
0.849843740463257 0.13311667740345
0.851774990558624 0.134501934051514
0.853693723678589 0.135862961411476
0.855599999427795 0.137221947312355
0.857493758201599 0.138628095388412
0.859375 0.140040561556816
0.861243724822998 0.141460314393044
0.863099992275238 0.142892181873322
0.864943742752075 0.144335135817528
0.866775035858154 0.145786210894585
0.868593752384186 0.14725162088871
0.870400011539459 0.148724526166916
0.87219375371933 0.150201678276062
0.873975038528442 0.151689097285271
0.875743746757507 0.153172805905342
0.877499997615814 0.154651761054993
0.879243731498718 0.15612468123436
0.880975008010864 0.157596737146378
0.882693767547607 0.159069359302521
0.884400010108948 0.160542622208595
0.886093735694885 0.161966472864151
0.887775003910065 0.163403108716011
0.889443755149841 0.164827466011047
0.891099989414215 0.166244745254517
0.892743766307831 0.167660921812057
0.894375026226044 0.169058263301849
0.895993769168854 0.170441150665283
0.897599995136261 0.171763837337494
0.89919376373291 0.173096969723701
0.900775015354156 0.174394190311432
0.90234375 0.175667718052864
0.903900027275085 0.176902890205383
0.905443727970123 0.178071543574333
0.906974971294403 0.179218843579292
0.908493757247925 0.180337220430374
0.910000026226044 0.181419849395752
0.91149377822876 0.182483598589897
0.912975013256073 0.183491080999374
0.914443731307983 0.184433832764626
0.915899991989136 0.185298353433609
0.917343735694885 0.186114281415939
0.918775022029877 0.186849370598793
0.920193731784821 0.187495693564415
0.921599984169006 0.188077926635742
0.922993779182434 0.188474789261818
0.924374997615814 0.188828259706497
0.925743758678436 0.188861861824989
0.927100002765656 0.189019024372101
0.928443789482117 0.189097136259079
0.92977499961853 0.188933581113815
0.931093752384186 0.188715577125549
0.932399988174438 0.18832078576088
0.933693766593933 0.187748625874519
0.934975028038025 0.186988815665245
0.936243772506714 0.186035290360451
0.9375 0.184823304414749
0.938743770122528 0.18350088596344
0.939975023269653 0.181804060935974
0.941193759441376 0.180050864815712
0.942399978637695 0.178089171648026
0.943593740463257 0.175960928201675
0.944774985313416 0.173431932926178
0.945943772792816 0.170981347560883
0.947099983692169 0.168344989418983
0.948243737220764 0.165533602237701
0.949375033378601 0.162557259202003
0.95049375295639 0.159469023346901
0.951600015163422 0.156327024102211
0.95269376039505 0.152883306145668
0.953774988651276 0.149584546685219
0.954843759536743 0.146175161004066
0.955900013446808 0.142669707536697
0.95694375038147 0.139035016298294
0.957975029945374 0.13532529771328
0.95899373292923 0.13163498044014
0.959999978542328 0.127990037202835
0.960993766784668 0.124307416379452
0.96197497844696 0.12054605036974
0.962943732738495 0.116709619760513
0.963899970054626 0.11285387724638
0.96484375 0.108866550028324
0.965775012969971 0.104851692914963
0.966693758964539 0.100835725665092
0.967599987983704 0.0967845171689987
0.968493759632111 0.0926790237426758
0.969375014305115 0.0885562002658844
0.970243752002716 0.0843996331095695
0.971099972724915 0.0802456587553024
0.971943736076355 0.07613255828619
0.972774982452393 0.0720786154270172
0.973593771457672 0.0680705904960632
0.974399983882904 0.064106248319149
0.975193738937378 0.0602017380297184
0.975974977016449 0.0563694015145302
0.976743757724762 0.0526282042264938
0.977500021457672 0.0489862784743309
0.978243768215179 0.0454540960490704
0.978974997997284 0.042033676058054
0.97969377040863 0.0387349762022495
0.980400025844574 0.0355711504817009
0.981093764305115 0.0325565300881863
0.981774985790253 0.0296848025172949
0.982443749904633 0.0269584655761719
0.98309999704361 0.0243788845837116
0.983743727207184 0.0219510924071074
0.984375 0.0196777265518904
0.984993755817413 0.0175605788826942
0.985599994659424 0.0155973704531789
0.986193776130676 0.0137839848175645
0.986774981021881 0.0121194934472442
0.987343728542328 0.0106022944673896
0.987900018692017 0.00922318082302809
0.988443732261658 0.00797807611525059
0.988974988460541 0.00686153583228588
0.989493727684021 0.00586460856720805
0.990000009536743 0.00498026004061103
0.990493774414062 0.00420134235173464
0.990975022315979 0.00351947173476219
0.991443753242493 0.00292677874676883
0.991900026798248 0.00241568591445684
0.992343723773956 0.00197853380814195
0.992775022983551 0.00160740362480283
0.993193745613098 0.00129471241962165
0.993600010871887 0.00103345979005098
0.993993759155273 0.000817222986370325
0.994374990463257 0.000639915757346898
0.994743764400482 0.000495954533107579
0.995100021362305 0.000380223762476817
0.995443761348724 0.000288139708572999
0.995774984359741 0.000215684121940285
0.99609375 0.000159351082402281
0.996399998664856 0.000116095077828504
0.996693730354309 8.33245576359332e-05
0.996975004673004 5.88473885727581e-05
0.997243762016296 4.08404084737413e-05
0.997500002384186 2.78089319181163e-05
0.997743725776672 1.85455683094915e-05
0.997974991798401 1.2087706636521e-05
0.998193740844727 7.68170775700128e-06
0.998399972915649 4.74564058094984e-06
0.998593747615814 2.84114844362193e-06
0.998775005340576 1.64109280831326e-06
0.998943746089935 9.11261395231122e-07
0.999100029468536 4.85787950310623e-07
0.99924373626709 2.47949543563664e-07
0.999374985694885 1.23151423281342e-07
0.999493777751923 6.38563406596404e-08
0.999599993228912 3.48758746326894e-08
0.999693751335144 1.71942495796884e-08
0.999774992465973 7.21697368533114e-09
0.999843776226044 1.7314681910463e-09
0.999899983406067 3.80171144565011e-10
0.999943733215332 4.30434299314442e-11
0.999975025653839 6.38346255195377e-13
0.999993741512299 7.45937447417131e-15
1 nan
};
\addlegendentry{400 steps}
\end{groupplot}

\end{tikzpicture}


==> fig/fig_2/fig_2_posterior.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}

\begin{axis}[
height=\figureheight,
tick align=outside,
tick pos=left,
width=\figurewidth,
x grid style={darkgray176},
xmin=-4, xmax=4,
xtick style={color=black},
y grid style={darkgray176},
ymin=-4, ymax=4,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-5.29032258064516, xmax=5.03225806451613, ymin=-5.32450331125828, ymax=5.27152317880795] {fig/fig_2/fig_2_posterior-000.png};
\end{axis}

\end{tikzpicture}


==> fig/fig_2/fig_2_posterior_bfgs.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{orange}{RGB}{255,165,0}

\begin{axis}[
height=\figureheight,
tick align=outside,
tick pos=left,
width=\figurewidth,
x grid style={darkgray176},
xmin=-4, xmax=4,
xtick style={color=black},
y grid style={darkgray176},
ymin=-4, ymax=4,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-5.29032258064516, xmax=5.03225806451613, ymin=-5.32450331125828, ymax=5.27152317880795] {fig/fig_2/fig_2_posterior_bfgs-000.png};
\addplot [semithick, orange, opacity=0.3, mark=*, mark size=0.5, mark options={solid}, only marks]
table {%
-0.178320974111557 0.0737339332699776
-0.332583844661713 -0.610244750976562
-0.263229459524155 -0.300106823444366
-0.430669069290161 -0.455659300088882
-0.301821231842041 1.31190454959869
-0.489875078201294 -0.425420075654984
-0.545726835727692 -0.196584925055504
-0.43094477057457 0.682286560535431
0.405996084213257 0.48961940407753
-0.371652156114578 0.437246173620224
-0.369141429662704 0.982772290706635
0.165974840521812 1.25235664844513
0.328596323728561 1.10305905342102
0.0987244099378586 1.09271383285522
-0.286974996328354 0.288252234458923
-0.178035989403725 0.864173829555511
-0.816289246082306 -0.462624728679657
-0.108839206397533 1.28763234615326
-0.224480614066124 0.0336483083665371
-0.289748102426529 -0.132730662822723
-0.723707675933838 0.70878654718399
-0.606733679771423 -0.247891142964363
-0.48381245136261 1.55969607830048
-0.720400333404541 -0.257580250501633
-0.624326646327972 -0.280091911554337
-0.106816470623016 0.645171403884888
-0.235136717557907 1.0663720369339
-0.591248571872711 -0.289225220680237
-0.660511314868927 0.159596547484398
-0.133003786206245 0.742348492145538
-0.0677124112844467 1.33071386814117
-0.519265949726105 1.15616476535797
0.391310840845108 0.903898894786835
0.671935200691223 0.802584409713745
-0.142546474933624 0.198570489883423
-0.475414663553238 1.09377205371857
-0.193701028823853 0.63592803478241
-0.125252589583397 0.580457150936127
-0.161299526691437 -0.019929300993681
-1.09910976886749 -0.56912761926651
-0.252099752426147 0.0910560414195061
-0.7722088098526 -0.330137312412262
0.0353187695145607 0.678918600082397
0.218377590179443 0.501153290271759
-0.0317998006939888 0.136081099510193
-0.554720163345337 0.456548660993576
-0.935985326766968 -0.511884331703186
0.332231551408768 0.726376593112946
-1.00047290325165 0.536811113357544
0.0745817944407463 0.429773300886154
0.0761449038982391 0.722653448581696
0.119663454592228 0.240100651979446
-0.165926054120064 0.795093595981598
-0.0474246591329575 0.458236992359161
0.00434702821075916 1.05160224437714
-0.249594166874886 0.10774714499712
-0.706977665424347 0.0107048386707902
-0.407046616077423 0.439081132411957
0.0604569315910339 0.45458260178566
-0.298355519771576 0.578683376312256
-0.178003340959549 0.445703446865082
-0.0672862231731415 0.788332641124725
0.229200080037117 0.634964227676392
0.0932268872857094 0.634565412998199
0.57744836807251 0.98136043548584
-0.851031601428986 -0.561718821525574
-0.0854682847857475 1.24298489093781
0.080781452357769 0.720029234886169
0.214891374111176 0.485455423593521
-0.808104991912842 0.628440141677856
-0.206666618585587 0.972282230854034
-0.417170733213425 0.5743488073349
-0.489307016134262 0.823784112930298
0.455839663743973 1.16975486278534
-0.183227106928825 0.163513734936714
-0.442177563905716 0.274893164634705
0.00682895118370652 0.901380479335785
-0.19454637169838 1.26493453979492
-1.13477206230164 -0.438536405563354
-0.599854528903961 0.605457007884979
-0.795574247837067 0.326081335544586
-0.251265853643417 0.0884766802191734
-0.28609499335289 -0.112843506038189
-0.334702283143997 -0.248457342386246
-0.707348823547363 1.0562835931778
0.277939915657043 0.524772942066193
-0.715981721878052 0.529578924179077
0.167694225907326 1.39229929447174
-0.183877214789391 0.363397419452667
-0.521894156932831 0.00741937756538391
-0.693434119224548 -0.59781688451767
-0.690934956073761 -0.258998811244965
-0.541032493114471 -0.48422583937645
-0.808989107608795 0.220815733075142
0.0795712769031525 0.172733291983604
0.105454474687576 0.796854019165039
0.381784707307816 0.190277084708214
0.0934152081608772 0.273881912231445
-0.574551820755005 0.370679140090942
0.0632947385311127 1.09430313110352
};
\addplot [draw=none, draw=red]
table{%
x  y
0.320689963225861 1.64061850889056
0.302241615062653 1.65656565656566
0.282828282828283 1.67441687297099
0.202020202020202 1.72719596701067
0.170180610206181 1.73737373737374
0.121212121212122 1.75708198059102
0.0404040404040407 1.75797193280936
-0.0404040404040402 1.76761761693603
-0.121212121212121 1.76136107511685
-0.160070591151602 1.73737373737374
-0.202020202020202 1.71626299699556
-0.282828282828282 1.69022066898829
-0.363636363636363 1.69731323689717
-0.444444444444444 1.68677891876923
-0.49081503836067 1.65656565656566
-0.525252525252525 1.63643412107448
-0.579627885623916 1.57575757575758
-0.606060606060606 1.53754233968611
-0.637435265547034 1.4949494949495
-0.678377169980365 1.41414141414141
-0.686868686868686 1.39329945969388
-0.718391655750552 1.33333333333333
-0.744572540191079 1.25252525252525
-0.760297864046983 1.17171717171717
-0.766800640082274 1.09090909090909
-0.767676767676767 1.08356273536567
-0.787914711579579 1.01010101010101
-0.839328285705578 0.92929292929293
-0.848484848484848 0.919515492258437
-0.929292929292929 0.861899080963169
-0.986595789939252 0.848484848484849
-1.01010101010101 0.839363914177397
-1.04010486800645 0.767676767676768
-1.06859684033008 0.686868686868687
-1.08455564718603 0.606060606060606
-1.07678068643936 0.525252525252526
-1.05227582668391 0.444444444444445
-1.02522233303636 0.363636363636364
-1.01010101010101 0.331256489928409
-0.992020921440935 0.282828282828283
-0.966083733039681 0.202020202020202
-0.966659181479695 0.121212121212122
-0.988157632441656 0.0404040404040407
-1.01010101010101 -0.0307957842340892
-1.01452771655595 -0.0404040404040402
-1.03430579692309 -0.121212121212121
-1.04273368782858 -0.202020202020202
-1.06952445285729 -0.282828282828282
-1.09090909090909 -0.322802056822312
-1.12145224078237 -0.363636363636363
-1.17171717171717 -0.440277591719896
-1.17431127888215 -0.444444444444444
-1.22036588622871 -0.525252525252525
-1.24774165929874 -0.606060606060606
-1.25252525252525 -0.626320239688209
-1.27053214873893 -0.686868686868686
-1.27997061597239 -0.767676767676767
-1.26789161890093 -0.848484848484848
-1.25252525252525 -0.873852498691
-1.17171717171717 -0.918631949702591
-1.15650287179939 -0.929292929292929
-1.09090909090909 -0.984250478255518
-1.04212538118065 -1.01010101010101
-1.01010101010101 -1.02435177429937
-0.929292929292929 -1.02581881955855
-0.856307880222517 -1.01010101010101
-0.848484848484848 -1.00905939577674
-0.767676767676767 -1.00716940220356
-0.732109113131301 -1.01010101010101
-0.686868686868686 -1.01622636901237
-0.667644202791041 -1.01010101010101
-0.606060606060606 -0.998291592583889
-0.525252525252525 -0.961145613163115
-0.482867606026865 -0.929292929292929
-0.444444444444444 -0.907414224086989
-0.377987850542845 -0.848484848484848
-0.363636363636363 -0.835792829594034
-0.298800708165463 -0.767676767676767
-0.282828282828282 -0.749177567677968
-0.220887299187302 -0.686868686868686
-0.202020202020202 -0.667991029161886
-0.132085453805089 -0.606060606060606
-0.121212121212121 -0.596101457628156
-0.0510959016502377 -0.525252525252525
-0.0404040404040402 -0.51220943904268
0.0225953887728556 -0.444444444444444
0.0404040404040407 -0.42100190630003
0.101043668704193 -0.363636363636363
0.121212121212122 -0.344415368266448
0.182716371863895 -0.282828282828282
0.202020202020202 -0.263901409024154
0.253103055355306 -0.202020202020202
0.282828282828283 -0.165261918428989
0.324050038227013 -0.121212121212121
0.363636363636364 -0.0821911952403522
0.411574933552382 -0.0404040404040402
0.444444444444445 -0.0133483064942332
0.493364903381614 0.0404040404040407
0.525252525252526 0.0836876115525568
0.55254003470251 0.121212121212122
0.597670339642629 0.202020202020202
0.606060606060606 0.216419522326517
0.663218631039583 0.282828282828283
0.686868686868687 0.313209154592903
0.73558774923723 0.363636363636364
0.767676767676768 0.407804311847808
0.795643372775521 0.444444444444445
0.837772367630766 0.525252525252526
0.848484848484849 0.554692801576651
0.872925789724896 0.606060606060606
0.890146645090721 0.686868686868687
0.887327612726279 0.767676767676768
0.855334606598178 0.848484848484849
0.848484848484849 0.860016391725619
0.815606034738747 0.92929292929293
0.799489836431944 1.01010101010101
0.788893253632325 1.09090909090909
0.767676767676768 1.15654267851227
0.761604887924745 1.17171717171717
0.686868686868687 1.24933050608134
0.683951305252186 1.25252525252525
0.608754142810315 1.33333333333333
0.606060606060606 1.33625566018643
0.54467698977587 1.41414141414141
0.525252525252526 1.44071770810503
0.471013158353223 1.4949494949495
0.466857340437819 1.4994073975632
};
\addplot [draw=none, draw=red]
table{%
x  y
0.120050332073661 1.35985481781173
0.0404040404040407 1.36621359148912
-0.0404040404040402 1.35354109121162
-0.091470397495548 1.33333333333333
-0.121212121212121 1.32213497863054
-0.202020202020202 1.26609108697611
-0.214782064363011 1.25252525252525
-0.274023478611351 1.17171717171717
-0.282828282828282 1.1541829339227
-0.313809410326865 1.09090909090909
-0.33609249468652 1.01010101010101
-0.355229821751685 0.92929292929293
-0.363636363636363 0.888584975012094
-0.375093911927027 0.848484848484849
-0.398521317167183 0.767676767676768
-0.434638039334916 0.686868686868687
-0.444444444444444 0.676277059985973
-0.525252525252525 0.639285560637012
-0.606060606060606 0.628957690147515
-0.645308550268794 0.606060606060606
-0.686868686868686 0.585056275846357
-0.732968009930707 0.525252525252526
-0.759305061027567 0.444444444444445
-0.758830618264711 0.363636363636364
-0.744185790076801 0.282828282828283
-0.720074276710217 0.202020202020202
-0.706962584086788 0.121212121212122
-0.715363663240651 0.0404040404040407
-0.732672703772494 -0.0404040404040402
-0.757526322260047 -0.121212121212121
-0.767676767676767 -0.145751647765017
-0.793206502358918 -0.202020202020202
-0.832370051935623 -0.282828282828282
-0.848484848484848 -0.318067134666251
-0.873714162833295 -0.363636363636363
-0.90866792038124 -0.444444444444444
-0.927627669964095 -0.525252525252525
-0.88088711172453 -0.606060606060606
-0.848484848484848 -0.628174693347069
-0.767676767676767 -0.664643635528133
-0.700383743245473 -0.686868686868686
-0.686868686868686 -0.690830728404714
-0.606060606060606 -0.696033443429073
-0.525252525252525 -0.700524893248208
-0.474827474915032 -0.686868686868686
-0.444444444444444 -0.681524351554979
-0.363636363636363 -0.61715291127151
-0.353484312737456 -0.606060606060606
-0.287010428895801 -0.525252525252525
-0.282828282828282 -0.519477441830993
-0.222596298220705 -0.444444444444444
-0.202020202020202 -0.405996531480289
-0.168067855686802 -0.363636363636363
-0.121212121212121 -0.287004304010337
-0.117813374803338 -0.282828282828282
-0.0497901811544922 -0.202020202020202
-0.0404040404040402 -0.191141811398749
0.0256571419143696 -0.121212121212121
0.0404040404040407 -0.105726624279831
0.10192981993579 -0.0404040404040402
0.121212121212122 -0.0168010257053422
0.166394802838751 0.0404040404040407
0.202020202020202 0.0974866965649609
0.219986552903454 0.121212121212122
0.274449647711862 0.202020202020202
0.282828282828283 0.215114915284348
0.345186393776976 0.282828282828283
0.363636363636364 0.308873407797489
0.403617821261884 0.363636363636364
0.438519885697305 0.444444444444445
0.444444444444445 0.465034633846348
0.462954607365868 0.525252525252526
0.474615330248973 0.606060606060606
0.474303068151612 0.686868686868687
0.464374517934771 0.767676767676768
0.4471307349771 0.848484848484849
0.444444444444445 0.858106361688278
0.42206328554433 0.92929292929293
0.363636363636364 0.999743619333341
0.35575286256573 1.01010101010101
0.302818469406946 1.09090909090909
0.282828282828283 1.13402950382907
0.269610341721567 1.17171717171717
0.253577130666582 1.21138758126474
};
\addplot [draw=none, draw=red]
table{%
x  y
-0.0195854463589864 1.16447001318949
-0.0404040404040402 1.15710768563319
-0.107904223338761 1.09090909090909
-0.121212121212121 1.07156058075192
-0.15603269521167 1.01010101010101
-0.183872328533483 0.92929292929293
-0.202020202020202 0.85479644812275
-0.203793371147406 0.848484848484849
-0.222655519140468 0.767676767676768
-0.238233836708456 0.686868686868687
-0.258714858253908 0.606060606060606
-0.282828282828282 0.560750938673595
-0.353214597597148 0.525252525252526
-0.363636363636363 0.522882190949299
-0.444444444444444 0.498838746038666
-0.525252525252525 0.464175958543144
-0.559998700410029 0.444444444444445
-0.606060606060606 0.382248231860064
-0.614634462578957 0.363636363636364
-0.608849713469771 0.282828282828283
-0.606060606060606 0.27337620993158
-0.587477698311848 0.202020202020202
-0.573980870739589 0.121212121212122
-0.583187828346038 0.0404040404040407
-0.606060606060606 -0.0312627486651326
-0.609208761570782 -0.0404040404040402
-0.64886032977196 -0.121212121212121
-0.686710442558853 -0.202020202020202
-0.686868686868686 -0.202395254583071
-0.724465061299256 -0.282828282828282
-0.745324740674912 -0.363636363636363
-0.736452611510344 -0.444444444444444
-0.686868686868686 -0.504238996795546
-0.65499362185761 -0.525252525252525
-0.606060606060606 -0.548401270156654
-0.525252525252525 -0.569756652453827
-0.444444444444444 -0.575877581199275
-0.37011153606979 -0.525252525252525
-0.363636363636363 -0.521676945855967
-0.302077795705074 -0.444444444444444
-0.282828282828282 -0.416468502450358
-0.246352044874269 -0.363636363636363
-0.207529884125993 -0.282828282828282
-0.202020202020202 -0.269495506300909
-0.156182418389628 -0.202020202020202
-0.121212121212121 -0.129717529262884
-0.113743180708095 -0.121212121212121
-0.0454003584277718 -0.0404040404040402
-0.0404040404040402 -0.0334611509269551
0.0246150215632663 0.0404040404040407
0.0404040404040407 0.0609799227855554
0.082687031234277 0.121212121212122
0.121212121212122 0.183622994579078
0.132120418295646 0.202020202020202
0.177576482099138 0.282828282828283
0.202020202020202 0.328572958530375
0.222623959571495 0.363636363636364
0.261080340896136 0.444444444444445
0.282828282828283 0.514276392549892
0.286628878684555 0.525252525252526
0.294866759138901 0.606060606060606
0.282828282828283 0.671458917544598
0.278855246151826 0.686868686868687
0.239380727889458 0.767676767676768
0.209018953073583 0.848484848484849
0.202020202020202 0.873591924567635
0.18998119401102 0.92929292929293
0.167202331622824 1.01010101010101
0.138232353437334 1.09090909090909
0.135524738785798 1.09613308166802
};
\addplot [draw=none, draw=red]
table{%
x  y
-0.0646299841451401 0.898384886316145
-0.086584910133739 0.848484848484849
-0.117697896354584 0.767676767676768
-0.121212121212121 0.757743759283285
-0.1358172430523 0.686868686868687
-0.154013096053716 0.606060606060606
-0.178179800751196 0.525252525252526
-0.202020202020202 0.478810709569616
-0.23801103976127 0.444444444444445
-0.282828282828282 0.414822009664886
-0.363636363636363 0.408446365434574
-0.444444444444444 0.38622342330769
-0.472904792400936 0.363636363636364
-0.495214234975034 0.282828282828283
-0.474050462863688 0.202020202020202
-0.460582937542019 0.121212121212122
-0.481005774290704 0.0404040404040407
-0.520614208180771 -0.0404040404040402
-0.525252525252525 -0.0495125042561414
-0.561205104911889 -0.121212121212121
-0.600481435193841 -0.202020202020202
-0.606060606060606 -0.219674333092171
-0.626796236607906 -0.282828282828282
-0.623412790408675 -0.363636363636363
-0.606060606060606 -0.390070414995804
-0.542745921293884 -0.444444444444444
-0.525252525252525 -0.453173164562362
-0.444444444444444 -0.485248425644997
-0.363636363636363 -0.447367916293176
-0.361306195156691 -0.444444444444444
-0.302385369521217 -0.363636363636363
-0.282828282828282 -0.336653083263627
-0.250060833573346 -0.282828282828282
-0.213685323154393 -0.202020202020202
-0.202020202020202 -0.171927798834865
-0.171195577974416 -0.121212121212121
-0.137646669862277 -0.0404040404040402
-0.121212121212121 0.0171599793174173
-0.104197753158516 0.0404040404040407
-0.0598734257853495 0.121212121212122
-0.0404040404040402 0.165374621230107
-0.0165140540574484 0.202020202020202
0.0364458187098703 0.282828282828283
0.0404040404040407 0.288974793930957
0.0798162538513817 0.363636363636364
0.115838399722854 0.444444444444445
0.121212121212122 0.479411778753676
0.128748725607802 0.525252525252526
0.121212121212122 0.560210906179311
0.113214335788176 0.606060606060606
0.0963181081894679 0.686868686868687
0.0787542747566821 0.767676767676768
0.0571545677980794 0.838570971244876
};
\addplot [green, opacity=0.7]
table {%
-7.68838882446289 7.62445402145386
-7.5438985824585 7.47957754135132
-7.40122127532959 7.33608293533325
-7.25999164581299 7.19405603408813
-7.12021207809448 7.0534873008728
-6.98187017440796 6.91437721252441
-6.84498977661133 6.77673292160034
-6.70956039428711 6.64054441452026
-6.57558250427246 6.50582456588745
-6.44304847717285 6.37256526947021
-6.3119649887085 6.24076652526855
-6.18233299255371 6.11042594909668
-6.05415439605713 5.98155212402344
-5.92743682861328 5.85414838790894
-5.80216455459595 5.7282075881958
-5.67834520339966 5.60372829437256
-5.55597686767578 5.48071527481079
-5.4350643157959 5.35916519165039
-5.31559610366821 5.23907804489136
-5.19758224487305 5.12045955657959
-5.08102512359619 5.00330591201782
-4.9659218788147 4.887619972229
-4.85227584838867 4.77340173721313
-4.74007701873779 4.66064977645874
-4.62932538986206 4.54936122894287
-4.52003192901611 4.43954229354858
-4.41219043731689 4.3311915397644
-4.30580759048462 4.2243127822876
-4.20087337493896 4.11890077590942
-4.09739446640015 4.01495885848999
-3.99537134170532 3.91248893737793
-3.89480018615723 3.81149077415466
-3.79568386077881 3.71196532249451
-3.69802451133728 3.61391448974609
-3.60181999206543 3.51733660697937
-3.50706768035889 3.42223405838013
-3.41377139091492 3.32860732078552
-3.3219313621521 3.23645853996277
-3.2315468788147 3.14578938484192
-3.14261651039124 3.05659985542297
-3.05514192581177 2.96889305114746
-2.96912407875061 2.88266897201538
-2.88456106185913 2.79793047904968
-2.80145406723022 2.71467900276184
-2.71980261802673 2.63291621208191
-2.63960528373718 2.5526442527771
-2.56086444854736 2.47386646270752
-2.48357796669006 2.39658498764038
-2.40774416923523 2.32080221176147
-2.33336496353149 2.24652242660522
-2.26043939590454 2.17374920845032
-2.18896389007568 2.10248517990112
-2.1189386844635 2.03273558616638
-2.05036163330078 1.96450507640839
-1.98323023319244 1.89779770374298
-1.91754198074341 1.83262026309967
-1.85329365730286 1.76897883415222
-1.79048120975494 1.70688056945801
-1.72909939289093 1.64633285999298
-1.66914224624634 1.58734405040741
-1.61060237884521 1.52992355823517
-1.55347096920013 1.47408163547516
-1.49773788452148 1.41983008384705
-1.44338989257812 1.36718082427979
-1.3904116153717 1.31614744663239
-1.33878612518311 1.26674568653107
-1.28849232196808 1.21899211406708
-1.23950576782227 1.17290496826172
-1.19179832935333 1.12850487232208
-1.14533710479736 1.08581459522247
-1.10008466243744 1.04485964775085
-1.05599927902222 1.0056699514389
-1.01303446292877 0.968280136585236
-0.971139490604401 0.932730913162231
-0.930261969566345 0.899072229862213
-0.890349805355072 0.867364943027496
-0.851356208324432 0.837684094905853
-0.813246428966522 0.810121238231659
-0.776007652282715 0.784786701202393
-0.739660859107971 0.761808276176453
-0.704275667667389 0.741327047348022
-0.669984936714172 0.723486542701721
-0.636996507644653 0.708414018154144
-0.605597317218781 0.696193873882294
-0.576143026351929 0.686834335327148
-0.549029648303986 0.680233418941498
-0.524644136428833 0.67615270614624
-0.503301560878754 0.674211978912354
-0.485183507204056 0.673916637897491
-0.470299333333969 0.674720168113708
-0.458485215902328 0.676105380058289
-0.449439465999603 0.677655100822449
-0.442776262760162 0.679087817668915
-0.438077598810196 0.680254697799683
-0.434932380914688 0.681110978126526
-0.432961195707321 0.681679308414459
-0.431830227375031 0.682016611099243
-0.431258499622345 0.682190299034119
-0.431021571159363 0.6822629570961
-0.430952936410904 0.68228405714035
-0.43094477057457 0.682286560535431
};

\node at (axis cs: -3.1,3.1) {\includegraphics[width=.5cm]{fig/fig_2/our_gaussian_at_point_1}};

\node at (axis cs: -2.2,2.1) {\includegraphics[width=.5cm]{fig/fig_2/our_gaussian_at_point_2}};

\node at (axis cs: -1.5,1.4) {\includegraphics[width=.5cm]{fig/fig_2/our_gaussian_at_point_3}};

\node[anchor=west,color=white,font=\tiny] at (axis cs: -2.2,3.1) {$\leftarrow \mSigma_{0 \mid t}(\vx_t)$};

\end{axis}

\end{tikzpicture}


==> fig/fig_2/fig_2_posterior_diagonal.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{orange}{RGB}{255,165,0}

\begin{axis}[
height=\figureheight,
tick align=outside,
tick pos=left,
width=\figurewidth,
x grid style={darkgray176},
xmin=-4, xmax=4,
xtick style={color=black},
y grid style={darkgray176},
ymin=-4, ymax=4,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-5.29032258064516, xmax=5.03225806451613, ymin=-5.32450331125828, ymax=5.27152317880795] {fig/fig_2/fig_2_posterior_diagonal-000.png};
\addplot [semithick, orange, opacity=0.3, mark=*, mark size=0.5, mark options={solid}, only marks]
table {%
-0.313562631607056 -0.129837036132812
-0.29692816734314 -0.653353154659271
-0.305241018533707 -0.402184039354324
-0.39475205540657 -0.470197319984436
-0.461365669965744 0.959546148777008
-0.442612200975418 -0.395755678415298
-0.504837453365326 -0.135848492383957
-0.536891639232635 0.357315719127655
0.148571446537971 0.25418609380722
-0.46900486946106 0.200991004705429
-0.526203513145447 0.532405197620392
0.155681684613228 1.23697865009308
0.310616880655289 1.08861112594604
0.0484762750566006 1.01921331882477
-0.418657243251801 0.0328964702785015
-0.37172919511795 0.455026865005493
-0.600568532943726 -0.164873450994492
-0.240703225135803 1.12332260608673
-0.330017000436783 -0.139678239822388
-0.344989895820618 -0.254863113164902
-0.773208141326904 0.506027698516846
-0.528129994869232 -0.13502761721611
-0.608083844184875 1.20647358894348
-0.589212894439697 -0.0623842962086201
-0.532137870788574 -0.148903056979179
-0.304157614707947 0.283219248056412
-0.418910294771194 0.657524287700653
-0.514769792556763 -0.180721625685692
-0.648007869720459 0.140919461846352
-0.330300003290176 0.358664900064468
-0.178195953369141 1.22389364242554
-0.657805204391479 0.670127987861633
0.327602982521057 0.875024616718292
0.604361832141876 0.821876227855682
-0.310404270887375 -0.0538259968161583
-0.617759883403778 0.622729063034058
-0.379788786172867 0.252515256404877
-0.323373436927795 0.220409139990807
-0.296272546052933 -0.212984681129456
-0.740816235542297 0.00181897985748947
-0.382284253835678 -0.10784874111414
-0.60295706987381 -0.0803446099162102
-0.138911888003349 0.387847810983658
-0.0189874395728111 0.220759779214859
-0.252114772796631 -0.147426217794418
-0.606831252574921 0.303417086601257
-0.656158089637756 -0.109133943915367
0.207584634423256 0.616425156593323
-0.99241179227829 0.537166059017181
-0.163405895233154 0.106062076985836
-0.0806274265050888 0.468218058347702
-0.17282871901989 -0.101638711988926
-0.361423879861832 0.391354143619537
-0.254475623369217 0.126313075423241
-0.101035699248314 0.911019623279572
-0.383525758981705 -0.0956524387001991
-0.648624122142792 0.100502222776413
-0.493303954601288 0.219845801591873
-0.169485092163086 0.131752371788025
-0.438921630382538 0.243147328495979
-0.359706908464432 0.119181834161282
-0.246371045708656 0.46583765745163
0.0537854880094528 0.427961796522141
-0.0923489555716515 0.355378270149231
0.541401207447052 1.01743769645691
-0.602491796016693 -0.238236129283905
-0.215473547577858 1.08391463756561
-0.0764829888939857 0.466838449239731
-0.0296098925173283 0.196600899100304
-0.841117322444916 0.515267431735992
-0.39584219455719 0.559478104114532
-0.51477324962616 0.2951839864254
-0.597099006175995 0.456102460622787
0.453275233507156 1.19372069835663
-0.327435940504074 -0.0614426918327808
-0.519128680229187 0.0805763751268387
-0.118536829948425 0.695997536182404
-0.351973384618759 0.99349045753479
-0.828188717365265 0.228504151105881
-0.656692683696747 0.403005659580231
-0.780181229114532 0.321507632732391
-0.379982531070709 -0.110565759241581
-0.346756964921951 -0.240825802087784
-0.368395000696182 -0.344453573226929
-0.801499962806702 0.628901720046997
0.049576673656702 0.274910420179367
-0.750015914440155 0.427127152681351
0.16650390625 1.40415358543396
-0.356619596481323 0.0669909566640854
-0.52554851770401 -0.0193319171667099
-0.516840577125549 -0.40848982334137
-0.571717023849487 -0.0849250257015228
-0.45856049656868 -0.41298845410347
-0.772943079471588 0.290833979845047
-0.200230702757835 -0.155519098043442
-0.0214534401893616 0.59295117855072
-0.0720110386610031 -0.208145841956139
-0.181133583188057 -0.0615589208900928
-0.62240070104599 0.222839638590813
-0.00245923362672329 1.00862991809845
};
\addplot [draw=none, draw=red]
table{%
x  y
0.627734557446369 0.473247690946387
0.678346405683279 0.525252525252526
0.686868686868687 0.539331940165025
0.719916597126246 0.606060606060606
0.740150266579457 0.686868686868687
0.753954215780488 0.767676767676768
0.745998696840145 0.848484848484849
0.729374530099072 0.92929292929293
0.737053953786262 1.01010101010101
0.747355222443838 1.09090909090909
0.748269369140611 1.17171717171717
0.722144921294073 1.25252525252525
0.686868686868687 1.29639852407063
0.654353356531769 1.33333333333333
0.606060606060606 1.39191497069707
0.592206923988258 1.41414141414141
0.542470347593823 1.4949494949495
0.525252525252526 1.51987135644744
0.444444444444445 1.52136325532834
0.368947908945762 1.57575757575758
0.363636363636364 1.57887241390269
0.282828282828283 1.64329587245225
0.254455914156145 1.65656565656566
0.202020202020202 1.6892269995815
0.121212121212122 1.72650106798625
0.0404040404040407 1.69989039409308
-0.0404040404040402 1.68268623176453
-0.121212121212121 1.69420574097268
-0.192867056611343 1.65656565656566
-0.202020202020202 1.65028621699132
-0.244730982228192 1.57575757575758
-0.282828282828282 1.54137376713259
-0.325236676457842 1.4949494949495
-0.363636363636363 1.45123177643567
-0.425809101884975 1.41414141414141
-0.444444444444444 1.39838502738187
-0.525252525252525 1.34047500998538
-0.529719523269705 1.33333333333333
-0.606060606060606 1.26201018370856
-0.61265719503466 1.25252525252525
-0.672164435918453 1.17171717171717
-0.686868686868686 1.15171515975565
-0.720586097264784 1.09090909090909
-0.743638561015509 1.01010101010101
-0.767676767676767 0.94906519347971
-0.780527062465431 0.92929292929293
-0.848484848484848 0.86235364928392
-0.867870185058611 0.848484848484849
-0.929292929292929 0.818925381906972
-1.01010101010101 0.809836524771206
-1.08703089835111 0.767676767676768
-1.09090909090909 0.765979045926559
-1.155499719135 0.686868686868687
-1.17156198688442 0.606060606060606
-1.162891775692 0.525252525252526
-1.11270293359672 0.444444444444445
-1.09090909090909 0.421308409136327
-1.05888696397044 0.363636363636364
-1.01010101010101 0.298003067416807
-1.0012224096832 0.282828282828283
-0.954188788187343 0.202020202020202
-0.929292929292929 0.15728107885517
-0.920744604511015 0.121212121212122
-0.897750608414807 0.0404040404040407
-0.876019578317045 -0.0404040404040402
-0.864909131541657 -0.121212121212121
-0.853137051832966 -0.202020202020202
-0.848484848484848 -0.222819588134599
-0.842697941773362 -0.282828282828282
-0.824866665212111 -0.363636363636363
-0.788602060795879 -0.444444444444444
-0.767676767676767 -0.477108882642218
-0.754522001507729 -0.525252525252525
-0.726171853057733 -0.606060606060606
-0.686868686868686 -0.67939299668848
-0.683391641155254 -0.686868686868686
-0.614852603370381 -0.767676767676767
-0.606060606060606 -0.775405994431917
-0.525252525252525 -0.840055401543186
-0.51651181131776 -0.848484848484848
-0.444444444444444 -0.920827253531693
-0.428018235268969 -0.929292929292929
-0.363636363636363 -0.974491354092538
-0.282828282828282 -0.956049861044124
-0.261988132791162 -0.929292929292929
-0.209026013050138 -0.848484848484848
-0.202020202020202 -0.835601166803597
-0.160079680305295 -0.767676767676767
-0.133479763225189 -0.686868686868686
-0.121212121212121 -0.630506862919159
-0.105727731473963 -0.606060606060606
-0.0633021819842084 -0.525252525252525
-0.0404128843712111 -0.444444444444444
-0.0404040404040402 -0.444414449781386
0.0145415847661397 -0.363636363636363
0.0389374535255141 -0.282828282828282
0.0404040404040407 -0.278729899367125
0.0913070508274342 -0.202020202020202
0.121212121212122 -0.128256935440834
0.12725957366409 -0.121212121212121
0.183080675406347 -0.0404040404040402
0.202020202020202 0.00773193627850517
0.236401007643282 0.0404040404040407
0.24625230322725 0.0496414411738259
};
\addplot [draw=none, draw=red]
table{%
x  y
-0.513049094155944 0.667021665420556
-0.525252525252525 0.657352017533722
-0.606060606060606 0.641524511200384
-0.686868686868686 0.654057891219062
-0.767676767676767 0.60884988567546
-0.772348291771626 0.606060606060606
-0.848484848484848 0.547267467567911
-0.871294293144626 0.525252525252526
-0.887289024509837 0.444444444444445
-0.864076631858344 0.363636363636364
-0.848484848484848 0.321276884000226
-0.841157543020717 0.282828282828283
-0.821281675742916 0.202020202020202
-0.794630605891238 0.121212121212122
-0.770373968024145 0.0404040404040407
-0.767676767676767 0.0271736654817982
-0.76155235896122 -0.0404040404040402
-0.75315556855414 -0.121212121212121
-0.739049387472304 -0.202020202020202
-0.712720278731822 -0.282828282828282
-0.686868686868686 -0.335603785625016
-0.678862276863786 -0.363636363636363
-0.651910092732319 -0.444444444444444
-0.606813900117346 -0.525252525252525
-0.606060606060606 -0.526474506686336
-0.561666319700096 -0.606060606060606
-0.525252525252525 -0.646331083004763
-0.476285964063232 -0.686868686868686
-0.444444444444444 -0.715988211301699
-0.363636363636363 -0.764079235264196
-0.282828282828282 -0.74193568896163
-0.243053103114614 -0.686868686868686
-0.20319776934206 -0.606060606060606
-0.202020202020202 -0.603415067280417
-0.162207514961649 -0.525252525252525
-0.135107014311681 -0.444444444444444
-0.121212121212121 -0.394283254466911
-0.104810768329441 -0.363636363636363
-0.0711221476451575 -0.282828282828282
-0.04657309021441 -0.202020202020202
-0.0404040404040402 -0.180236291055943
-0.00938796426527877 -0.121212121212121
0.0263139338655668 -0.0404040404040402
0.0404040404040407 0.00512586265290621
0.0541099346892218 0.0404040404040407
0.0776181706852674 0.121212121212122
0.104813342131741 0.202020202020202
0.121212121212122 0.248246565814006
0.138387260994213 0.282828282828283
0.169567085381401 0.363636363636364
0.188784936178031 0.444444444444445
0.202020202020202 0.50994483572086
0.205326107676589 0.525252525252526
0.222593325828546 0.606060606060606
0.235755596008292 0.686868686868687
0.251219415796761 0.767676767676768
0.26759920027266 0.848484848484849
0.250296796214954 0.92929292929293
0.214004677870177 1.01010101010101
0.202020202020202 1.03182154963276
0.145511122857946 1.09090909090909
0.121212121212122 1.11182676221026
0.0404040404040407 1.11019552760102
-0.0404040404040402 1.13001280973656
-0.0927329377257583 1.09090909090909
-0.121212121212121 1.06605988152008
-0.122562553264883 1.06440538214103
};
\addplot [draw=none, draw=red]
table{%
x  y
-0.565916035948705 -0.496909051779326
-0.550669206876323 -0.525252525252525
-0.525252525252525 -0.559439553827438
-0.475699515461504 -0.606060606060606
-0.444444444444444 -0.633741945102916
-0.363636363636363 -0.67908890124634
-0.282828282828282 -0.651718949459356
-0.252399419677101 -0.606060606060606
-0.212632474369032 -0.525252525252525
-0.202020202020202 -0.49914897299947
-0.176570407995151 -0.444444444444444
-0.147326782494864 -0.363636363636363
-0.126061316863025 -0.282828282828282
-0.121212121212121 -0.259269707636016
-0.0992820461266436 -0.202020202020202
-0.0754298282634706 -0.121212121212121
-0.0564185578191854 -0.0404040404040402
-0.0426225825574166 0.0404040404040407
-0.0404040404040402 0.0565527900410944
-0.0259340254900455 0.121212121212122
-0.008470442730817 0.202020202020202
0.00132148992051103 0.282828282828283
-0.00904639468593648 0.363636363636364
-0.0404040404040402 0.43781958509678
-0.0434036822441115 0.444444444444445
-0.110581265658568 0.525252525252526
-0.121212121212121 0.533018492963569
-0.202020202020202 0.566097594440647
-0.282828282828282 0.549842094263519
-0.363636363636363 0.529155285093955
-0.375968005758887 0.525252525252526
-0.444444444444444 0.510357150609147
-0.525252525252525 0.489460602409151
-0.606060606060606 0.483838839097374
-0.686868686868686 0.497196301862574
-0.757596371455722 0.444444444444445
-0.767676767676767 0.422524054891006
-0.779174258656512 0.363636363636364
-0.772317013313501 0.282828282828283
-0.767676767676767 0.266616161508596
-0.753013679176076 0.202020202020202
-0.739114206697303 0.126993642705722
};
\addplot [draw=none, draw=red]
table{%
x  y
-0.0937684416478025 0.13241349029347
-0.0920675798092808 0.202020202020202
-0.10877384456222 0.282828282828283
-0.121212121212121 0.311312073768006
-0.154757161703838 0.363636363636364
-0.202020202020202 0.403360758754447
-0.282828282828282 0.401625261305596
-0.363636363636363 0.404780747497943
-0.444444444444444 0.40288847608118
-0.525252525252525 0.385984898747444
-0.606060606060606 0.368585740056977
-0.624165551586602 0.363636363636364
-0.686868686868686 0.317763692013782
-0.695877189090981 0.282828282828283
-0.698417383168561 0.202020202020202
-0.694210910757447 0.121212121212122
-0.688843647124502 0.0404040404040407
-0.686868686868686 0.0231920092400447
-0.682176795998287 -0.0404040404040402
-0.672856126643701 -0.121212121212121
-0.656901609192356 -0.202020202020202
-0.629283865533872 -0.282828282828282
-0.606060606060606 -0.332788026951768
-0.594615403039248 -0.363636363636363
-0.556283610362 -0.444444444444444
-0.525252525252525 -0.493003831282739
-0.498029786772904 -0.525252525252525
-0.444444444444444 -0.576805135069608
-0.382743236133087 -0.606060606060606
-0.363636363636363 -0.617633502148966
-0.33693291416521 -0.606060606060606
-0.282828282828282 -0.582682641094183
-0.248866169724326 -0.525252525252525
-0.241665116194788 -0.508906051320809
};
\draw (axis cs:0.444444444444445,0.249269917718331) node[
  scale=0.4,
  text=red,
  rotate=40.5
]{0.03};
\draw (axis cs:-0.309272259097268,0.848484848484849) node[
  scale=0.4,
  text=red,
  rotate=34.6
]{0.21};
\draw (axis cs:-0.684652548065714,-0.202020202020202) node[
  scale=0.4,
  text=red,
  rotate=290.3
]{0.39};
\draw (axis cs:-0.137082802152765,-0.202020202020202) node[
  scale=0.4,
  text=red,
  rotate=72.9
]{0.57};
\addplot [green, opacity=0.7]
table {%
-7.68838882446289 7.62445402145386
-7.55375957489014 7.4708571434021
-7.42046976089478 7.31880855560303
-7.28852081298828 7.1683087348938
-7.15791034698486 7.01935768127441
-7.02863883972168 6.87195634841919
-6.90070581436157 6.72610425949097
-6.77411031723022 6.5818018913269
-6.64885234832764 6.439049243927
-6.52493000030518 6.29784631729126
-6.40234279632568 6.15819311141968
-6.28109121322632 6.02009153366089
-6.16117382049561 5.88354063034058
-6.04258918762207 5.7485408782959
-5.92533683776855 5.61509227752686
-5.80941581726074 5.48319578170776
-5.69482564926147 5.35285186767578
-5.5815634727478 5.22405910491943
-5.46962976455688 5.09682035446167
-5.35902309417725 4.97113466262817
-5.24974250793457 4.84700393676758
-5.14178466796875 4.72442674636841
-5.03514957427979 4.6034049987793
-4.92983484268188 4.48393821716309
-4.82583999633789 4.36602830886841
-4.7231616973877 4.24967527389526
-4.62179899215698 4.13488006591797
-4.5217490196228 4.02164316177368
-4.42300939559937 3.90996551513672
-4.32557725906372 3.7998480796814
-4.22945070266724 3.69129276275635
-4.1346263885498 3.58430004119873
-4.04110145568848 3.47887134552002
-3.94887185096741 3.37500762939453
-3.85793447494507 3.2727108001709
-3.76828503608704 3.1719822883606
-3.67991876602173 3.07282376289368
-3.59283185005188 2.97523784637451
-3.50701856613159 2.87922644615173
-3.4224739074707 2.78479194641113
-3.33919143676758 2.69193696975708
-3.25716495513916 2.60066509246826
-3.17638683319092 2.51097869873047
-3.09685063362122 2.42288279533386
-3.01854729652405 2.33638072013855
-2.94146776199341 2.25147747993469
-2.86560249328613 2.16817855834961
-2.79094076156616 2.0864896774292
-2.71747088432312 2.00641751289368
-2.64518070220947 1.92797017097473
-2.57405662536621 1.85115659236908
-2.50408339500427 1.77598595619202
-2.43524551391602 1.70247030258179
-2.36752510070801 1.63062226772308
-2.3009033203125 1.56045663356781
-2.23536014556885 1.49199080467224
-2.17087340354919 1.42524409294128
-2.10741901397705 1.3602386713028
-2.04497146606445 1.29700088500977
-1.98350310325623 1.235560297966
-1.92298400402069 1.17595088481903
-1.86338305473328 1.11821222305298
-1.80466651916504 1.0623893737793
-1.74679863452911 1.00853323936462
-1.68974208831787 0.956701993942261
-1.63345861434937 0.90696132183075
-1.57790851593018 0.859383881092072
-1.52305197715759 0.814049124717712
-1.46885132789612 0.771042764186859
-1.41527128219604 0.730453431606293
-1.36228263378143 0.69236958026886
-1.3098658323288 0.656873941421509
-1.25801491737366 0.624035060405731
-1.20674347877502 0.593897938728333
-1.15609133243561 0.566472768783569
-1.10612940788269 0.541722774505615
-1.05696606636047 0.519554674625397
-1.00874948501587 0.499813497066498
-0.961667776107788 0.482284516096115
-0.91594386100769 0.466704219579697
-0.871828615665436 0.452781051397324
-0.829590260982513 0.440223306417465
-0.789503514766693 0.428770065307617
-0.751840233802795 0.418220013380051
-0.716861486434937 0.408451080322266
-0.684811592102051 0.39942654967308
-0.655910313129425 0.391183972358704
-0.630339980125427 0.383807957172394
-0.608225643634796 0.377392500638962
-0.589608669281006 0.37200266122818
-0.574421226978302 0.367647647857666
-0.562472581863403 0.364272803068161
-0.553454756736755 0.361770391464233
-0.546968281269073 0.36000120639801
-0.542561173439026 0.358816534280777
-0.539770543575287 0.358074426651001
-0.53815895318985 0.357648849487305
-0.537341296672821 0.357433766126633
-0.53700178861618 0.357344627380371
-0.536903381347656 0.357318788766861
-0.536891639232635 0.357315719127655
};

\node at (axis cs: -3.1,2.5) {\includegraphics[width=.5cm]{fig/fig_2/diagonal_gaussian_at_t_0}};

\node at (axis cs: -2.2,1.5) {\includegraphics[width=.5cm]{fig/fig_2/diagonal_gaussian_at_t_1}};

\node at (axis cs: -1.5,0.8) {\includegraphics[width=.5cm]{fig/fig_2/diagonal_gaussian_at_t_2}};


\end{axis}

\end{tikzpicture}


==> fig/fig_2/fig_2_prior_likelihood.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}

\begin{axis}[
height=\figureheight,
tick align=outside,
tick pos=left,
width=\figurewidth,
x grid style={darkgray176},
xmin=-4, xmax=4,
xtick style={color=black},
y grid style={darkgray176},
ymin=-4, ymax=4,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-5.29032258064516, xmax=5.03225806451613, ymin=-5.32450331125828, ymax=5.27152317880795] {fig/fig_2/fig_2_prior_likelihood-000.png};
\addplot [draw=none, draw=red]
table{%
x  y
-1.98691568932398 0.282828271389008
-1.99201362693802 0.363636374473572
-1.99174688163934 0.444444447755814
-1.98610491429669 0.525252521038055
-1.9797979593277 0.57112406587358
-1.97552347878886 0.60606062412262
-1.96054317188883 0.686868667602539
-1.93970625968047 0.767676770687103
-1.91213193819699 0.848484873771667
-1.89898991584778 0.879885333535724
-1.87926329944001 0.929292917251587
-1.8395144519941 1.01010096073151
-1.81818187236786 1.04660362040766
-1.79236909971367 1.09090912342072
-1.73737370967865 1.16977500971616
-1.73598002344764 1.17171716690063
-1.67095873060936 1.25252521038055
-1.65656566619873 1.26846417496135
-1.59346282792774 1.33333337306976
-1.57575762271881 1.35006739287569
-1.50020869947333 1.41414141654968
-1.4949494600296 1.41838003156593
-1.41414141654968 1.47709684248145
-1.38530433674623 1.4949494600296
-1.33333337306976 1.52693300588328
-1.25252521038055 1.56805776067855
-1.23455313627626 1.57575762271881
-1.17171716690063 1.60372956435116
-1.09090912342072 1.63233831182257
-1.01010096073151 1.65416240505622
-0.998384467695045 1.65656566619873
-0.929292917251587 1.67214901194074
-0.848484873771667 1.68452864949685
-0.767676770687103 1.69144401110093
-0.686868667602539 1.69317003867046
-0.60606062412262 1.68977476652652
-0.525252521038055 1.68112399488269
-0.444444447755814 1.6668725530968
-0.402714391896671 1.65656566619873
-0.363636374473572 1.64775066900801
-0.282828271389008 1.6238385723228
-0.202020198106766 1.59277014741634
-0.16559146459156 1.57575762271881
-0.121212124824524 1.55572587385427
-0.0404040440917015 1.51138889695982
-0.0146397227940894 1.4949494600296
0.0404040440917015 1.4594677835406
0.100314566148447 1.41414141654968
0.121212124824524 1.397649650458
0.193258351810391 1.33333337306976
0.202020198106766 1.32490065768062
0.270862523783798 1.25252521038055
0.282828271389008 1.23848912889044
0.336713252157786 1.17171716690063
0.363636374473572 1.13312647160016
0.392434593438021 1.09090912342072
0.438907676741341 1.01010096073151
0.444444447755814 0.998886628943912
0.479570538170988 0.929292917251587
0.51212900669324 0.848484873771667
0.525252521038055 0.807858235394464
0.539116077663074 0.767676770687103
0.560906629308426 0.686868667602539
0.576572589677681 0.60606062412262
0.586756885133484 0.525252521038055
0.591868583645807 0.444444447755814
0.592110267651406 0.363636374473572
0.587491437935246 0.282828271389008
0.577829192902438 0.202020198106766
0.56273622439708 0.121212124824524
0.541594597650444 0.0404040440917015
0.525252521038055 -0.0078867241842166
0.514963317216815 -0.0404040440917015
0.483193213833415 -0.121212124824524
0.444444447755814 -0.199037801203467
0.442993818936802 -0.202020198106766
0.397575587966303 -0.282828271389008
0.363636374473572 -0.333105847944581
0.342585852521473 -0.363636374473572
0.282828271389008 -0.438381951352601
0.277714835094332 -0.444444447755814
0.202020198106766 -0.524699315293718
0.201450983921092 -0.525252521038055
0.121212124824524 -0.597435998246678
0.110381392892249 -0.60606062412262
0.0404040440917015 -0.659378323774225
-0.00188730748068895 -0.686868667602539
-0.0404040440917015 -0.711605505588387
-0.121212124824524 -0.755452048513573
-0.148084507933148 -0.767676770687103
-0.202020198106766 -0.79301772789062
-0.282828271389008 -0.823687887692464
-0.363636374473572 -0.847293457652853
-0.368879471652338 -0.848484873771667
-0.444444447755814 -0.867253723495425
-0.525252521038055 -0.881298359877432
-0.60606062412262 -0.889823448306589
-0.686868667602539 -0.893169475953494
-0.767676770687103 -0.891468486712873
-0.848484873771667 -0.884653497024048
-0.929292917251587 -0.872453591725737
-1.01010096073151 -0.854376175583156
-1.03021630589683 -0.848484873771667
-1.09090912342072 -0.832078662614126
-1.17171716690063 -0.803836573478918
-1.2524575042492 -0.767676770687103
-1.25252521038055 -0.767647535449821
-1.33333337306976 -0.72697770742213
-1.3980848154032 -0.686868667602539
-1.41414141654968 -0.676844748317087
-1.4949494600296 -0.618669552653676
-1.51048447688965 -0.60606062412262
-1.57575762271881 -0.550200879514128
-1.60195147328767 -0.525252521038055
-1.65656566619873 -0.468558990174164
-1.67815805195773 -0.444444447755814
-1.73737370967865 -0.369838048848179
-1.74210109607905 -0.363636374473572
-1.79734235493869 -0.282828271389008
-1.81818187236786 -0.246585012233958
-1.84391912031684 -0.202020198106766
-1.88274712993181 -0.121212124824524
-1.89898991584778 -0.079819048345735
-1.91522403415871 -0.0404040440917015
-1.94207624756772 0.0404040440917015
-1.96229268883622 0.121212124824524
-1.97672509381911 0.202020198106766
-1.9797979593277 0.228440740804566
-1.98691568932398 0.282828271389008
};
\addplot [draw=none, draw=red]
table{%
x  y
-1.66801996265016 0.202020198106766
-1.68138603852149 0.282828271389008
-1.68777538843734 0.363636374473572
-1.68744113117312 0.444444447755814
-1.68036990998719 0.525252521038055
-1.66628164381149 0.60606062412262
-1.65656566619873 0.643087535442889
-1.64541761915112 0.686868667602539
-1.61730908258515 0.767676770687103
-1.58011198296378 0.848484873771668
-1.57575762271881 0.85637300641611
-1.5342802906372 0.929292917251587
-1.4949494600296 0.985762312877312
-1.47685056879867 1.01010096073151
-1.41414141654968 1.08224220006408
-1.40578933330439 1.09090912342072
-1.33333337306976 1.15796603904253
-1.31617872658094 1.17171716690063
-1.25252521038055 1.21900522945466
-1.19804135092228 1.25252521038055
-1.17171716690063 1.26808565837863
-1.09090912342072 1.30752729977122
-1.02217081445864 1.33333337306976
-1.01010096073151 1.33789833692111
-0.929292917251587 1.36137285691045
-0.848484873771667 1.37721493410509
-0.767676770687103 1.38606460639051
-0.686868667602539 1.38827333553719
-0.60606062412262 1.3839283942956
-0.525252521038055 1.3728581347668
-0.444444447755814 1.3546205617613
-0.378078171523125 1.33333337306976
-0.363636374473572 1.32877560702338
-0.282828271389008 1.29580909047741
-0.202020198106766 1.25297635637126
-0.201292686305118 1.25252521038055
-0.121212124824524 1.20061936925134
-0.0838797044135568 1.17171716690063
-0.0404040440917015 1.13524496611885
0.00580028035427119 1.09090912342072
0.0404040440917015 1.05352051410189
0.0769531001802478 1.01010096073151
0.121212124824524 0.948377998947908
0.134126425509128 0.929292917251587
0.180372769262736 0.848484873771667
0.202020198106766 0.801042981645493
0.217093834090689 0.767676770687103
0.245784359387377 0.686868667602539
0.266410926309055 0.60606062412262
0.279820060468316 0.525252521038055
0.282828271389008 0.489407925895711
0.286845916701795 0.444444447755814
0.287189371559996 0.363636374473572
0.282828271389008 0.309726112805753
0.280787242917044 0.282828271389008
0.268065530913684 0.202020198106766
0.248193229452336 0.121212124824524
0.220357177737896 0.0404040440917015
0.202020198106766 -0.000978827456302026
0.184398550807143 -0.0404040440917015
0.1392721605122 -0.121212124824524
0.121212124824524 -0.148268256086368
0.0832405715180262 -0.202020198106766
0.0404040440917015 -0.253516287413841
0.0136301346568547 -0.282828271389008
-0.0404040440917015 -0.335223047915361
-0.0738768492894864 -0.363636374473572
-0.121212124824524 -0.400627289996934
-0.188096074331998 -0.444444447755814
-0.202020198106766 -0.453152415905419
-0.282828271389008 -0.495760473596653
-0.355044497417522 -0.525252521038055
-0.363636374473572 -0.5287651498163
-0.444444447755814 -0.554720793598149
-0.525252521038055 -0.572825334972841
-0.60606062412262 -0.583814902241757
-0.686868667602539 -0.588128133944693
-0.767676770687103 -0.585935408114795
-0.848484873771667 -0.577150414846011
-0.929292917251587 -0.561423758582208
-1.01010096073151 -0.538120494048356
-1.04386327310946 -0.525252521038055
-1.09090912342072 -0.507417161183629
-1.17171716690063 -0.468182399814015
-1.21153745536753 -0.444444447755814
-1.25252521038055 -0.418957219374157
-1.32629770748379 -0.363636374473572
-1.33333337306976 -0.357929796302442
-1.41363642012581 -0.282828271389008
-1.41414141654968 -0.282297294568648
-1.48309999046328 -0.202020198106766
-1.4949494600296 -0.185845531334393
-1.53935658288216 -0.121212124824524
-1.57575762271881 -0.0560978895924793
-1.58428313676427 -0.0404040440917015
-1.6205061339631 0.0404040440917015
-1.64777769603835 0.121212124824524
-1.65656566619873 0.156918109785151
-1.66801996265016 0.202020198106766
};
\addplot [draw=none, draw=red]
table{%
x  y
-1.42868217011914 0.202020198106766
-1.44601569585447 0.282828271389008
-1.45430159080621 0.363636374473572
-1.45386818128537 0.444444447755814
-1.44469807725256 0.525252521038055
-1.42642785294302 0.60606062412262
-1.41414141654968 0.642182237834049
-1.39835590430148 0.686868667602539
-1.35934352585066 0.767676770687103
-1.33333337306976 0.809720424435141
-1.30705477162303 0.848484873771667
-1.25252521038055 0.914073154269587
-1.23802348104735 0.929292917251587
-1.17171716690063 0.989172084776912
-1.14375830054963 1.01010096073151
-1.09090912342072 1.04575920190352
-1.01010096073151 1.0883903254914
-1.00383342951951 1.09090912342072
-0.929292917251587 1.11942900627415
-0.848484873771667 1.14036659415689
-0.767676770687103 1.15206250441849
-0.686868667602539 1.15498163995281
-0.60606062412262 1.14923930938545
-0.525252521038055 1.13460831553262
-0.444444447755814 1.11050497645637
-0.397674299140799 1.09090912342072
-0.363636374473572 1.07586580906636
-0.282828271389008 1.02915580734983
-0.256152116350916 1.01010096073151
-0.202020198106766 0.967020180300003
-0.162198045487099 0.929292917251587
-0.121212124824524 0.883974226336613
-0.0928989680138481 0.848484873771667
-0.0405457771214939 0.767676770687103
-0.0404040440917015 0.767402131956386
-0.00161676216809844 0.686868667602539
0.026368893338587 0.60606062412262
0.0404040440917015 0.544105483448082
0.0446050746044249 0.525252521038055
0.0538309570575654 0.444444447755814
0.0542671837923051 0.363636374473572
0.0459307186346996 0.282828271389008
0.0404040440917015 0.256771205117506
0.0286136935885557 0.202020198106766
0.00165161306158829 0.121212124824524
-0.0361158881248981 0.0404040440917015
-0.0404040440917015 0.0330768904392593
-0.0870282227444426 -0.0404040440917015
-0.121212124824524 -0.0839444072859748
-0.154337726277461 -0.121212124824524
-0.202020198106766 -0.167006653887268
-0.245362760626741 -0.202020198106766
-0.282828271389008 -0.229101124838461
-0.363636374473572 -0.275907544480134
-0.379090806339396 -0.282828271389008
-0.444444447755814 -0.310498627171492
-0.525252521038055 -0.334586891288937
-0.60606062412262 -0.349208588412872
-0.686868667602539 -0.354947404403175
-0.767676770687103 -0.352029996838979
-0.848484873771667 -0.340341420730638
-0.929292917251587 -0.319417039726756
-1.01010096073151 -0.288411910215053
-1.02128527159833 -0.282828271389008
-1.09090912342072 -0.245738960458533
-1.15494077681643 -0.202020198106766
-1.17171716690063 -0.189272933271126
-1.24606240290217 -0.121212124824524
-1.25252521038055 -0.114310725061007
-1.31299378457159 -0.0404040440917015
-1.33333337306976 -0.00977405254553519
-1.3637807793512 0.0404040440917015
-1.40163150574489 0.121212124824524
-1.41414141654968 0.157850464063474
-1.42868217011914 0.202020198106766
};
\addplot [draw=none, draw=red]
table{%
x  y
-1.19253226662486 0.202020198106766
-1.21758881829939 0.282828271389008
-1.22956664779271 0.363636374473572
-1.22894009670069 0.444444447755814
-1.21568405918272 0.525252521038055
-1.18927329653399 0.60606062412262
-1.17171716690063 0.641773071144406
-1.14633379687341 0.686868667602539
-1.09090912342072 0.759307781069179
-1.08310965980663 0.767676770687103
-1.01010096073151 0.830674056606424
-0.982845449831347 0.848484873771667
-0.929292917251587 0.878549804889792
-0.848484873771667 0.909626237020289
-0.767676770687103 0.926985741999515
-0.724735280271869 0.929292917251587
-0.686868667602539 0.931186229150742
-0.667537342928646 0.929292917251587
-0.60606062412262 0.92279532429457
-0.525252521038055 0.901079549697544
-0.444444447755814 0.86530439296478
-0.417085886177898 0.848484873771667
-0.363636374473572 0.810073643696617
-0.317830717609524 0.767676770687103
-0.282828271389008 0.727217700450039
-0.253667167420601 0.686868667602539
-0.210538365980488 0.60606062412262
-0.202020198106766 0.581965306809197
-0.18404164314488 0.525252521038055
-0.171079946598671 0.444444447755814
-0.170467185140401 0.363636374473572
-0.182179022693033 0.282828271389008
-0.202020198106766 0.217073314133979
-0.207078903611574 0.202020198106766
-0.24863024895913 0.121212124824524
-0.282828271389008 0.072727156379393
-0.310083601639697 0.0404040440917015
-0.363636374473572 -0.0101320176028708
-0.404898811693213 -0.0404040440917015
-0.444444447755814 -0.0651087209517557
-0.525252521038055 -0.101201711182577
-0.598919184172468 -0.121212124824524
-0.60606062412262 -0.122979853333205
-0.686868667602539 -0.130987662434639
-0.767676770687103 -0.126916739575915
-0.796262306704252 -0.121212124824524
-0.848484873771667 -0.109824106357558
-0.929292917251587 -0.0784717074769398
-0.996022275502766 -0.0404040440917015
-1.01010096073151 -0.0310119303801568
-1.09090912342072 0.0400588183230182
-1.09123008831597 0.0404040440917015
-1.15155420122802 0.121212124824524
-1.17171716690063 0.158271701325335
-1.19253226662486 0.202020198106766
};
\addplot [draw=none, draw=red]
table{%
x  y
-0.939393435936245 0.363636374473572
-0.938162656582682 0.444444447755814
-0.929292917251587 0.47222159594643
-0.905671626132838 0.525252521038055
-0.848484873771667 0.5903374406041
-0.824272898103997 0.60606062412262
-0.767676770687103 0.631157088747858
-0.686868667602539 0.64014812010224
-0.60606062412262 0.622462070737606
-0.576240768473128 0.60606062412262
-0.525252521038055 0.56481535390444
-0.49466960136897 0.525252521038055
-0.462882087826791 0.444444447755814
-0.461379174157608 0.363636374473572
-0.49010178205797 0.282828271389008
-0.525252521038055 0.235055519454509
-0.56407404283304 0.202020198106766
-0.60606062412262 0.178159469975786
-0.686868667602539 0.159945503836954
-0.767676770687103 0.169204605444711
-0.839300304731395 0.202020198106766
-0.848484873771667 0.208294657431519
-0.910819549059968 0.282828271389008
-0.929292917251587 0.328697951579316
-0.939393435936245 0.363636374473572
};
\end{axis}

\end{tikzpicture}


==> fig/guidance_scale_plot/guidance_scale_plot.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
height=\figureheight,
log basis x={10},
log basis y={10},
tick align=outside,
tick pos=left,
width=\figurewidth,
x grid style={darkgray176},
xlabel={Noise schedule, $\sigma(t)$},
xmajorgrids,
xmin=0.0749894221741532, xmax=42.1696495130613,
xmode=log,
xtick style={color=black},
xtick={0.001,0.01,0.1,1,10,100,1000},
xticklabels={
  \(\displaystyle {10^{-3}}\),
  \(\displaystyle {10^{-2}}\),
  \(\displaystyle {10^{-1}}\),
  \(\displaystyle {10^{0}}\),
  \(\displaystyle {10^{1}}\),
  \(\displaystyle {10^{2}}\),
  \(\displaystyle {10^{3}}\)
},
y grid style={darkgray176},
ylabel={$\|\tilde \vmu_{0\mid t}(\vx_t)\|$},
ymajorgrids,
ymin=0.278699057232984, ymax=19901.4071450408,
ymode=log,
ytick style={color=black},
ytick={0.01,0.1,1,10,100,1000,10000,100000,1000000},
yticklabels={
  \(\displaystyle {10^{-2}}\),
  \(\displaystyle {10^{-1}}\),
  \(\displaystyle {10^{0}}\),
  \(\displaystyle {10^{1}}\),
  \(\displaystyle {10^{2}}\),
  \(\displaystyle {10^{3}}\),
  \(\displaystyle {10^{4}}\),
  \(\displaystyle {10^{5}}\),
  \(\displaystyle {10^{6}}\)
}
]
\addplot [thick, steelblue31119180]
table {%
31.6227760314941 11974.5406489115
23.357213973999 4496.65586964713
17.2521057128906 2656.02129391814
12.7427501678467 626.678517541671
9.41204929351807 296.336401755702
6.95192813873291 342.33410509872
5.13483285903931 93.124180742734
3.79269027709961 28.1621582574059
2.80135679244995 24.060968112
2.06913805007935 10.0882544573559
1.52830672264099 3.48101832641138
1.12883794307709 1.77614824779884
0.833782196044922 0.825686261574376
0.615848183631897 0.549070247132621
0.45487779378891 0.542257559595839
0.335981816053391 0.503478491622305
0.248162895441055 0.496098094421289
0.18329806625843 0.49602741167088
0.135387614369392 0.495822005364983
0.100000001490116 0.496320977594602
};
\addlegendentry{$\mSigma_t=0$}
\addplot [thick, darkorange25512714]
table {%
31.6227760314941 118.455834674877
23.357213973999 46.0588799164661
17.2521057128906 28.0657217018946
12.7427501678467 7.10671150454575
9.41204929351807 3.03354333121769
6.95192813873291 4.21760673411951
5.13483285903931 1.3076187877959
3.79269027709961 0.735728494334903
2.80135679244995 0.648557243674225
2.06913805007935 0.463191329968621
1.52830672264099 0.505257123595073
1.12883794307709 0.496014104588595
0.833782196044922 0.495108348929414
0.615848183631897 0.494730163411564
0.45487779378891 0.495303182589078
0.335981816053391 0.495303599536383
0.248162895441055 0.495558619062833
0.18329806625843 0.495944319660461
0.135387614369392 0.496075309150702
0.100000001490116 0.49647499162613
};
\addlegendentry{ $\mSigma_t = \frac{\sigma(t)^2}{1+\sigma(t)^2}\mI$}
\addplot [thick, forestgreen4416044]
table {%
31.6227760314941 130.785173706811
23.357213973999 44.8479886382721
17.2521057128906 1.27099836414775
12.7427501678467 0.905971110095471
9.41204929351807 0.698209622154907
6.95192813873291 0.845188978878477
5.13483285903931 0.804041615483031
3.79269027709961 0.756851603797802
2.80135679244995 0.75278953906051
2.06913805007935 0.715478721847472
1.52830672264099 0.668542339240404
1.12883794307709 0.594055301805932
0.833782196044922 0.554718316318377
0.615848183631897 0.529345394888134
0.45487779378891 0.517060753253242
0.335981816053391 0.509615454664869
0.248162895441055 0.505351227280211
0.18329806625843 0.502876793684369
0.135387614369392 0.500864332372479
0.100000001490116 0.499653146317448
};
\addlegendentry{ $\mSigma_t=\mGamma_{\text{DCT}} \mD \mGamma_{\text{DCT}}^\top$}
\end{axis}

\end{tikzpicture}


==> fig/guidance_strength_fig/lpips_vs_conditioning_scaling-main.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
height=\figureheight,
tick align=outside,
tick pos=left,
width=\figurewidth,
x grid style={darkgray176},
xlabel={Guidance strength},
xmajorgrids,
xmin=0.56, xmax=1.44,
xtick style={color=black},
y grid style={darkgray176},
ylabel={\textleftarrow LPIPS},
ymajorgrids,
ymin=0.355812238156796, ymax=0.614614410698414,
ytick style={color=black}
]
\addplot [line width=2pt, steelblue31119180, mark=*, mark size=2, mark options={solid}]
table {%
0.6 0.406765937805176
0.8 0.389260441064835
0.9 0.398261874914169
1 0.416969805955887
1.1 0.450156718492508
1.2 0.502194762229919
1.4 0.602850675582886
};
\addlegendentry{Identity base covariance}
\addplot [line width=2pt, darkorange25512714, mark=*, mark size=2, mark options={solid}]
table {%
0.6 0.424261212348938
0.8 0.380805522203445
0.9 0.368908941745758
1 0.367575973272324
1.1 0.373967677354813
1.2 0.378091752529144
1.4 0.385626763105392
};
\addlegendentry{\ours (DCT-diagonal covariance)}

\node[align=center,font=\small,thick,text width=5em,draw=darkorange25512714,fill=darkorange25512714!10,text opacity=1,rounded corners=2pt] (box) at (axis cs:.8,.5) {Optimal guidance without scaling};

\draw[->,draw=darkorange25512714,thick,shorten <=1pt,shorten >=8pt] (box) to[bend right=30] (axis cs:1,0.367575973272324);

\end{axis}

\end{tikzpicture}


==> fig/guidance_strength_fig/lpips_vs_conditioning_scaling.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
height=\figureheight,
tick align=outside,
tick pos=left,
width=\figurewidth,
x grid style={darkgray176},
xlabel={Guidance strength},
xmajorgrids,
xmin=0.56, xmax=1.44,
xtick style={color=black},
y grid style={darkgray176},
ylabel={LPIPS},
ymajorgrids,
ymin=0.355812238156796, ymax=0.614614410698414,
ytick style={color=black}
]
\addplot [thick, steelblue31119180, mark=none, mark size=2, mark options={solid}]
table {%
0.6 0.406765937805176
0.8 0.389260441064835
0.9 0.398261874914169
1 0.416969805955887
1.1 0.450156718492508
1.2 0.502194762229919
1.4 0.602850675582886
};
\addplot [thick, darkorange25512714, mark=none, mark size=2, mark options={solid}]
table {%
0.6 0.424261212348938
0.8 0.380805522203445
0.9 0.368908941745758
1 0.367575973272324
1.1 0.373967677354813
1.2 0.378091752529144
1.4 0.385626763105392
};

\end{axis}

\end{tikzpicture}


==> fig/guidance_strength_fig/psnr_vs_conditioning_scaling.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
height=\figureheight,
tick align=outside,
tick pos=left,
width=\figurewidth,
x grid style={darkgray176},
xlabel={Guidance strength},
xmajorgrids,
xmin=0.56, xmax=1.44,
xtick style={color=black},
y grid style={darkgray176},
ylabel={PSNR},
ymajorgrids,
ymin=16.5476205825806, ymax=23.5489713668823,
ytick style={color=black}
]
\addplot [thick, steelblue31119180, mark=none, mark size=3, mark options={solid}]
table {%
0.6 22.9960441589355
0.8 23.0112590789795
0.9 22.7067623138428
1 22.2084407806396
1.1 21.321475982666
1.2 19.92919921875
1.4 16.8658638000488
};
\addplot [thick, darkorange25512714, mark=none, mark size=3, mark options={solid}]
table {%
0.6 21.4820384979248
0.8 22.534122467041
0.9 22.9011001586914
1 23.1910934448242
1.1 23.2307281494141
1.2 23.1839046478271
1.4 22.7424621582031
};
\end{axis}

\end{tikzpicture}


==> fig/guidance_strength_fig/ssim_vs_conditioning_scaling.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
height=\figureheight,
tick align=outside,
tick pos=left,
width=\figurewidth,
x grid style={darkgray176},
xlabel={Guidance strength},
xmajorgrids,
xmin=0.56, xmax=1.44,
xtick style={color=black},
y grid style={darkgray176},
ylabel={SSIM},
ymajorgrids,
ymin=0.220065958052874, ymax=0.586739011853933,
ytick style={color=black}
]
\addplot [thick, steelblue31119180, mark=none, mark size=3, mark options={solid}]
table {%
0.6 0.558629214763641
0.8 0.562708377838135
0.9 0.542041838169098
1 0.50514817237854
1.1 0.444256514310837
1.2 0.364848762750626
1.4 0.236732915043831
};
\addplot [thick, darkorange25512714, mark=none, mark size=3, mark options={solid}]
table {%
0.6 0.479602098464966
0.8 0.53812450170517
0.9 0.556829273700714
1 0.570072054862976
1.1 0.569432318210602
1.2 0.564186811447144
1.4 0.532574236392975
};
\end{axis}

\end{tikzpicture}


==> fig/toy_experiment_figure/DPS_after_fine_tuning.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}

\begin{axis}[
height=\figureheight,
hide x axis,
hide y axis,
tick align=outside,
tick pos=left,
title={},
width=\figurewidth,
x grid style={darkgray176},
xlabel={X},
xmin=-2.5, xmax=2.5,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Y},
ymin=-2.5, ymax=2.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-4.89354845016233, xmax=4.65483876966661, ymin=-4.92516562638693, ymax=4.8761590032388] {fig/toy_experiment_figure/DPS_after_fine_tuning-000.png};
\addplot [semithick, red, opacity=0.4, mark=*, mark size=0.3, mark options={solid}, only marks]
table {%
0.888352930545807 1.44741725921631
1.02425181865692 1.15588974952698
-0.300654351711273 1.14810073375702
-0.91560035943985 -0.934593200683594
-1.74928414821625 -1.77283191680908
-0.749249696731567 -0.464039951562881
0.279019981622696 0.771333277225494
-1.48010110855103 -1.48401975631714
-1.35185253620148 -1.29766321182251
0.914818465709686 1.38927948474884
-0.653202056884766 -1.22593080997467
0.999428391456604 0.441894680261612
0.218968421220779 0.606840252876282
0.213788449764252 0.37633141875267
1.10594916343689 1.83973348140717
-0.709062874317169 0.514883100986481
-0.0231211725622416 -0.57325953245163
-0.336837977170944 -0.216691896319389
1.20604300498962 0.686550796031952
-1.06649696826935 -0.541729927062988
-1.06308674812317 -0.849223673343658
-1.42127215862274 -1.24685978889465
-1.38029086589813 -0.71630984544754
-1.13325095176697 -1.22460746765137
-0.0176804605871439 1.60381042957306
-0.276246160268784 1.0321798324585
1.27477693557739 0.602328836917877
-0.557085394859314 -0.640267014503479
-1.93423223495483 -1.19436764717102
-0.219596654176712 1.83764278888702
-1.86277830600739 0.253927648067474
0.445105284452438 0.69502979516983
-0.0511884540319443 -0.212092027068138
-0.369583427906036 1.67202270030975
2.34894919395447 -0.583050310611725
-0.157731592655182 -0.740151643753052
1.34693372249603 0.822522878646851
-0.805700838565826 -0.93531733751297
-1.51314234733582 -1.52700674533844
-0.358144789934158 1.77835142612457
0.895310699939728 -0.0907557159662247
-1.28487777709961 -1.27483129501343
1.67399871349335 1.23524904251099
0.514656543731689 0.83958637714386
-0.498995840549469 -1.06804764270782
0.703904509544373 1.11030519008636
-0.395253688097 -1.09742820262909
-0.31094041466713 -0.879527032375336
0.195580810308456 1.66612160205841
-0.670593082904816 -0.954645335674286
0.674747884273529 1.14948666095734
1.4940572977066 -1.03493785858154
-0.72575455904007 -0.697260558605194
-0.294037759304047 0.517970979213715
-0.942803144454956 -0.358745366334915
2.3484570980072 -0.915286183357239
-0.627438306808472 -0.719322383403778
0.0235910248011351 0.29286453127861
0.942263603210449 0.0213978085666895
1.20346772670746 0.0874931663274765
-1.53346848487854 -1.55918407440186
-0.655201196670532 -0.828318059444427
-0.529767036437988 -0.173140957951546
-0.76321804523468 -1.16301965713501
1.23790538311005 2.02962732315063
-0.156500518321991 0.178593099117279
0.820224344730377 1.00822222232819
-0.839370310306549 -0.790067076683044
-0.207823067903519 1.19666230678558
-0.846178472042084 -1.21297526359558
1.93417942523956 1.23854374885559
0.677194535732269 0.460576444864273
1.82762324810028 1.2325347661972
-1.22764992713928 2.02246856689453
0.825740218162537 0.102445401251316
0.174291417002678 0.495500713586807
-0.357640832662582 2.27081227302551
-1.44479203224182 -1.62420511245728
-0.665866494178772 -0.697237610816956
-1.2101526260376 1.94653272628784
-0.178442597389221 -0.0513294599950314
-0.0118263298645616 2.37279868125916
0.596338868141174 0.571690678596497
-0.878438353538513 -0.903127491474152
0.0346967913210392 -0.375892490148544
-0.878909170627594 -0.345670789480209
-0.38156333565712 -1.01692891120911
1.05636489391327 -0.424090832471848
0.328481912612915 1.18168187141418
1.48347198963165 1.009432554245
-1.8109655380249 -1.55173397064209
0.588262021541595 0.496220380067825
-1.04004800319672 -0.607305347919464
-0.183485448360443 -1.36111378669739
1.31236970424652 1.51318109035492
1.25640416145325 0.595158934593201
-0.46010747551918 0.702039420604706
-0.895110785961151 2.99694156646729
-0.684881567955017 -0.692824721336365
-1.07852303981781 -1.47374546527863
-0.279909580945969 0.131638869643211
-0.596454083919525 -0.298790603876114
-1.0033632516861 -0.867944359779358
0.701388299465179 1.48939287662506
-0.989018440246582 -0.854857742786407
-1.09445023536682 -0.963781237602234
-0.566398561000824 -0.729698359966278
-1.06078016757965 -0.970529198646545
0.0239600725471973 1.34812259674072
-1.35553872585297 -0.993120789527893
-0.231898009777069 2.85800361633301
0.680808842182159 0.169428095221519
-0.396195620298386 -0.662503361701965
0.474653840065002 -0.527648568153381
1.26559674739838 0.126294687390327
-1.31635761260986 -0.951999068260193
-1.27585387229919 -1.16124486923218
-0.648216247558594 -1.35365033149719
-0.369461596012115 0.629662871360779
-0.513930380344391 -0.499598652124405
0.65069192647934 0.791037976741791
-1.6355574131012 -1.49239027500153
-0.414354771375656 -0.612917900085449
-0.647017002105713 0.0420591309666634
-1.30674493312836 -1.5062814950943
0.0359776206314564 0.933390915393829
-1.6526802778244 -1.50728952884674
-1.24322485923767 -0.728484094142914
-0.200408548116684 1.58208870887756
-0.491460800170898 0.943505465984344
1.43650698661804 -0.00682497350499034
1.09237349033356 0.782954037189484
0.325859934091568 0.749872863292694
-1.30440199375153 -1.75408589839935
-0.958122849464417 -0.777581036090851
-0.287862241268158 -0.630500435829163
-0.796516716480255 -0.127481520175934
-1.22621428966522 -1.262943983078
0.0554099455475807 0.428159683942795
1.07389807701111 0.469283312559128
0.520473837852478 1.82165038585663
-0.467711210250854 -0.999345481395721
0.454972922801971 0.696793913841248
-1.50029850006104 -1.16838800907135
0.242026045918465 0.845245718955994
-1.07601261138916 1.62909531593323
0.870345294475555 -0.631665408611298
0.753257691860199 0.514064610004425
1.46936750411987 1.5584214925766
0.0876144841313362 0.581160068511963
-1.08044970035553 -1.31269061565399
-1.24096965789795 -1.36300694942474
0.171845197677612 1.06715774536133
-0.62363988161087 -0.755627393722534
-0.186934441328049 0.928001940250397
-0.805941224098206 -0.495306879281998
-0.756116032600403 -0.899507880210876
0.855937719345093 1.60689008235931
-1.76063239574432 -1.80069768428802
0.673929333686829 1.35971856117249
-0.73169356584549 -0.199757292866707
0.69977331161499 0.637780129909515
-0.820719957351685 1.17126679420471
-0.631148219108582 -0.704063653945923
0.11411090195179 1.06400167942047
-0.69718211889267 2.20739459991455
-0.837672352790833 0.118168622255325
1.54740059375763 -0.213458955287933
-0.940184533596039 0.122677192091942
0.775702357292175 0.53849059343338
-0.23479788005352 -0.510153830051422
-0.362124234437943 -0.667372524738312
-0.395862460136414 -0.868082463741302
-0.979003727436066 -0.818373143672943
-0.447631061077118 -0.316398918628693
0.30205836892128 -0.0792082324624062
-0.806030690670013 -0.235330164432526
-0.840087532997131 0.00332899834029377
0.370612680912018 -0.112148433923721
0.338881254196167 1.14546954631805
0.351431667804718 0.615195989608765
-1.31254780292511 -0.281699448823929
0.63310968875885 1.81802332401276
-1.54799652099609 -1.63123488426208
-1.0166802406311 -1.01092123985291
-0.0951709970831871 -0.0455026514828205
-0.544886827468872 -0.334688633680344
0.0749277994036674 -0.300989598035812
-0.310832589864731 -0.114812925457954
-0.839341640472412 -0.728630244731903
-1.22744154930115 -1.3457840681076
-0.44186532497406 -0.379070073366165
-0.508392810821533 0.944741070270538
-0.250213176012039 -0.322003573179245
-1.07086479663849 -0.596345484256744
-1.18672907352448 -1.13571751117706
1.41212069988251 0.375901609659195
0.261385887861252 0.503065586090088
0.078504852950573 -0.316129803657532
-0.0280862841755152 -0.246125400066376
0.69721245765686 1.07960963249207
-0.841287732124329 -0.495556801557541
-1.02395260334015 -1.20469105243683
0.182429775595665 -0.801385223865509
0.46802419424057 0.642657220363617
-0.470318973064423 -0.365906089544296
-0.773100316524506 0.643362998962402
0.463163167238235 1.77775478363037
-0.794652163982391 -0.747320711612701
0.882097065448761 0.29339924454689
0.54756110906601 1.57278549671173
-0.765909016132355 -1.26919746398926
0.807849705219269 0.51686304807663
-0.5877605676651 -1.10548067092896
0.0423615574836731 0.79404479265213
-1.8030971288681 -1.56708765029907
0.435713410377502 1.75145411491394
-0.838959932327271 -1.0494487285614
-0.764356374740601 -0.794086575508118
-0.240929543972015 1.77739119529724
-0.657349765300751 -0.687243938446045
-0.502581834793091 3.06796526908875
0.0534318201243877 1.10232532024384
-0.935409665107727 -0.898184180259705
0.318872720003128 1.09326899051666
-0.508013188838959 -0.954436719417572
-0.431744426488876 -0.133338272571564
0.808528423309326 2.40101981163025
-0.328151375055313 -0.569337427616119
-0.569356977939606 -0.919298589229584
-0.659691631793976 -1.03126132488251
-0.89888197183609 -0.86557275056839
-0.323236614465714 -0.45876282453537
-0.47680589556694 -0.0169496517628431
-0.698776662349701 -0.821991682052612
-1.54083526134491 -1.51394176483154
-0.274584054946899 1.24826693534851
0.272137701511383 1.51593911647797
-0.628359735012054 -0.992360830307007
-0.142480134963989 0.0741051957011223
-1.25716543197632 -0.724329769611359
1.49997138977051 -0.445591151714325
0.537638664245605 1.66307389736176
-0.861928820610046 -1.11187696456909
0.246596023440361 1.11716938018799
-1.07671403884888 -1.01814007759094
0.256715953350067 0.351420640945435
0.996718883514404 0.698060870170593
1.02757620811462 0.49445441365242
0.197271704673767 1.53721165657043
-0.86516535282135 -1.1721853017807
0.648795425891876 0.174463734030724
0.841219663619995 0.897168040275574
0.742127239704132 1.41607964038849
-0.696698427200317 -0.403802871704102
-1.12886917591095 -0.617265343666077
-2.230717420578 -1.88166356086731
-0.336316615343094 -0.0570685379207134
1.07454812526703 2.71852993965149
-1.48209702968597 -1.48315048217773
-1.10215747356415 -0.992562711238861
-0.278796494007111 0.629156708717346
-0.795566558837891 -0.916237235069275
-0.424302220344543 -0.803061723709106
-0.468559443950653 -0.567595958709717
-0.575241029262543 -0.0331159941852093
-0.731888055801392 -0.505406379699707
-0.607031404972076 -0.271528780460358
-0.261638343334198 0.102470844984055
0.11791055649519 1.00582492351532
0.25966289639473 1.04172301292419
-0.178661361336708 -0.228819474577904
-0.990943253040314 -1.48223626613617
-0.510846257209778 -1.98550665378571
1.61090910434723 1.66938388347626
1.31894731521606 1.25036454200745
-0.323450773954391 0.549752295017242
0.413384675979614 1.93345284461975
-0.0708877518773079 0.211361959576607
-0.693198502063751 -0.789443016052246
-0.576770842075348 1.66539454460144
-0.595190286636353 -1.56280374526978
-0.78507786989212 -0.540225565433502
-0.3021419942379 1.30217015743256
-0.780442476272583 -0.557651817798615
0.0142700271680951 -0.447581559419632
0.437970906496048 1.34915113449097
-0.357623010873795 0.459179937839508
-1.04880392551422 0.445440679788589
1.42901992797852 1.21680927276611
-1.0519083738327 0.575652778148651
1.49279224872589 0.0745716914534569
-1.24896931648254 -1.11630034446716
-0.990390360355377 -0.885125339031219
1.32428252696991 1.01719522476196
0.407711446285248 1.73177790641785
-0.791361093521118 -1.07402837276459
-1.07278442382812 -1.16614520549774
-1.11874234676361 -0.517408013343811
0.954071998596191 1.97989547252655
0.288269877433777 0.753720462322235
1.51718485355377 -0.5814528465271
-0.189668267965317 -0.438633024692535
-0.58519321680069 0.671921491622925
-1.03686618804932 -1.4481714963913
1.08677220344543 1.67386627197266
0.80404144525528 0.351513892412186
-0.735416650772095 -0.866940200328827
-0.690542697906494 0.380768239498138
0.156053245067596 0.270291298627853
-0.591249525547028 -0.961701512336731
-0.19422946870327 -0.576293587684631
-0.987194299697876 -0.373964846134186
0.788437187671661 0.843672871589661
1.26823437213898 0.717044353485107
-0.456531196832657 0.493022441864014
-1.05562651157379 -0.753855109214783
0.266655385494232 0.81165087223053
-0.301438331604004 0.274343580007553
0.818892002105713 0.875540435314178
-0.84062397480011 -0.865221083164215
-1.549689412117 -0.912556052207947
1.10037779808044 0.106716424226761
-0.934519052505493 1.74419987201691
1.27017915248871 0.567002177238464
-0.427908658981323 1.9568498134613
-0.0364706180989742 0.480367392301559
-0.318870395421982 -0.218305915594101
0.0882693603634834 -0.36501470208168
0.0576644986867905 -0.410759925842285
0.762597322463989 0.166264981031418
-0.706002235412598 -0.6698317527771
-0.32792004942894 1.17419636249542
0.0719365775585175 0.90379935503006
-1.48519051074982 -1.74179840087891
-0.176739796996117 0.0322656258940697
-1.35032439231873 0.975408136844635
-1.1465390920639 -1.25487852096558
-0.958030223846436 -0.121864400804043
-0.062485720962286 0.429993033409119
0.622226655483246 1.8538703918457
0.804176270961761 0.422605365514755
0.825960874557495 0.495168447494507
-0.730819165706635 -0.720599830150604
-0.0429923944175243 1.05429327487946
1.69857120513916 -0.148925393819809
-1.35345184803009 -1.45465695858002
0.62814474105835 0.363969475030899
1.60527753829956 0.858660697937012
-1.31384372711182 -0.692551732063293
-1.27855479717255 -0.778677403926849
-0.935813009738922 -0.248994961380959
-0.203791618347168 -0.0575809329748154
-0.115495167672634 -0.369304478168488
-0.913141548633575 -0.95408308506012
-1.07038950920105 -0.728937089443207
0.144925370812416 0.7023805975914
-0.0283826384693384 1.6316956281662
-0.229977086186409 -0.0651140734553337
0.0326822064816952 1.61097240447998
-1.08861649036407 -0.33869481086731
-0.958605587482452 -0.566262543201447
0.91896378993988 1.08680546283722
1.88072454929352 -0.464119613170624
-0.812982976436615 -0.75654935836792
-0.655997276306152 -0.926494479179382
-0.656992077827454 -0.923297882080078
-0.430292934179306 -0.247887879610062
-0.345052540302277 -0.13583479821682
-0.0424669869244099 1.12540900707245
1.30865168571472 -0.546585261821747
0.505642652511597 0.661657094955444
0.305998504161835 1.02738428115845
-0.916542649269104 -1.29961955547333
0.331420868635178 0.672829210758209
-1.00398087501526 -0.38683670759201
-0.574576914310455 -0.540268361568451
-0.119644567370415 1.30658805370331
-0.37825021147728 1.22818124294281
1.21380519866943 0.595379710197449
-0.0649097561836243 0.198973298072815
0.0485424362123013 -0.306348621845245
-0.57309901714325 -0.799452304840088
0.440895408391953 1.44259226322174
2.28098821640015 0.526424586772919
0.445809304714203 0.342498153448105
-1.19291818141937 -2.01525020599365
0.656677186489105 1.47549629211426
0.695468068122864 0.445272445678711
-0.283311009407043 0.0617605559527874
-0.768655240535736 -0.74068146944046
-0.685474038124084 -0.887990474700928
0.346025615930557 1.73019742965698
-2.07072925567627 -2.17835330963135
-0.923521339893341 -1.02172601222992
0.0654171332716942 0.212864860892296
-1.01136207580566 -1.4817076921463
-0.611284613609314 -0.456584066152573
-1.57036697864532 -1.41158270835876
0.682001769542694 0.700911581516266
-0.00761077832430601 0.997683465480804
-0.988729417324066 -1.1090122461319
-1.2243949174881 -1.62459492683411
1.88716948032379 1.61685729026794
-1.1127769947052 0.436830282211304
-0.938106060028076 -1.01260530948639
-1.07895457744598 -0.839450180530548
0.325770854949951 1.28152227401733
-0.6177738904953 -0.518919050693512
-0.19772507250309 0.117878504097462
0.846394836902618 1.80178320407867
-0.799612045288086 -0.787855684757233
-0.436709016561508 -0.423268467187881
2.42170834541321 0.586005806922913
-0.798579931259155 -0.760315895080566
0.0315088704228401 0.476588010787964
-0.154876440763474 1.44518065452576
-0.0964776203036308 1.69619131088257
-1.04923689365387 -1.25474274158478
-0.846149444580078 -0.661451399326324
-0.586255133152008 -0.302124708890915
-1.17258501052856 -0.788659453392029
0.931113958358765 0.703672230243683
-0.736063241958618 -0.652571320533752
-0.72669792175293 -0.932882845401764
-1.06510186195374 -1.06938064098358
0.661118984222412 1.04130518436432
-1.03409552574158 -1.04867565631866
0.326561808586121 0.973013520240784
-0.26668393611908 0.0231146477162838
0.917104184627533 1.91272604465485
1.07728815078735 0.90051931142807
-0.803525447845459 -0.165991559624672
2.01989650726318 0.318691372871399
0.492249935865402 0.487377196550369
1.00916433334351 -0.18633696436882
-0.0763546451926231 -0.311006814241409
-0.615368664264679 -0.379929393529892
-0.434845477342606 -1.5453120470047
0.583498001098633 1.02516078948975
-1.16621768474579 -0.724539518356323
-1.33959579467773 -0.563673794269562
-0.778483688831329 0.00974488444626331
0.00361103005707264 1.36555933952332
-0.61426705121994 -1.01161277294159
-1.16072928905487 -0.275414645671844
-1.43333983421326 -1.43965804576874
0.901161849498749 1.30033421516418
-0.253612369298935 -0.927748143672943
-1.25920355319977 -0.890100479125977
1.49072170257568 1.94058048725128
-0.518399894237518 -0.789504945278168
-1.4187605381012 -1.43129372596741
0.101082094013691 1.18366646766663
-0.0796354934573174 -0.526895046234131
-1.20056915283203 -1.46007442474365
-0.760492324829102 -1.11099851131439
-1.66349005699158 -1.53424906730652
-0.212653532624245 0.84975266456604
0.254972159862518 0.281377375125885
0.393632858991623 -0.685638427734375
-1.09652292728424 -0.827268123626709
-0.195571750402451 0.84344881772995
-1.49913287162781 -1.64261364936829
0.219091981649399 0.774736702442169
-0.131574839353561 1.50084733963013
0.45169872045517 1.64773428440094
-0.593513369560242 1.02938604354858
1.43191158771515 0.661403059959412
0.681758224964142 0.827604711055756
-1.10586130619049 -1.20840072631836
1.59750711917877 1.1527304649353
-2.35393571853638 -1.95486676692963
0.457594841718674 1.09396386146545
0.271835267543793 1.12228810787201
-1.39350092411041 -0.991281628608704
-0.333216428756714 0.235281586647034
0.862247824668884 1.07642710208893
0.709468245506287 0.481207132339478
1.3566415309906 1.05677604675293
-1.53583216667175 -1.08342683315277
-1.72315669059753 1.47225534915924
-1.63514864444733 -1.23359608650208
-0.305574655532837 0.858380854129791
0.387077867984772 -0.443159133195877
-0.945097208023071 -1.00047945976257
-0.723097443580627 -0.761492848396301
-0.731807708740234 -0.414857596158981
-1.01735830307007 -0.923345804214478
-1.62704241275787 -1.68874144554138
-1.25779986381531 -0.521262049674988
0.00264308555051684 1.23616075515747
-0.00330722285434604 -0.445477724075317
-0.309356689453125 -1.07421863079071
-0.953340530395508 -0.832116007804871
-0.443414360284805 -0.537492156028748
-1.13826024532318 0.20959298312664
-1.27914607524872 -0.724214196205139
-1.0590306520462 0.430928528308868
-1.0552099943161 -0.245544165372849
-1.04374480247498 -1.47202360630035
-1.37935197353363 -1.10105967521667
-0.369285017251968 1.38939225673676
-1.66909849643707 -1.04930770397186
-0.874971330165863 -1.56384491920471
-0.0419913120567799 1.00212526321411
0.762425243854523 2.87275648117065
-1.36559915542603 -0.955314695835114
-1.11479330062866 -0.986289978027344
-0.745281577110291 -0.891440749168396
0.868059694766998 1.95182633399963
-1.19437909126282 -1.06311917304993
1.29039132595062 0.216454595327377
0.487084776163101 0.464392393827438
0.833043098449707 -0.0683323219418526
-0.980128526687622 -0.815679669380188
0.469186961650848 1.06400716304779
1.44655001163483 0.681431651115417
-1.57789576053619 -2.14908480644226
1.04469132423401 0.587658941745758
-0.571007609367371 -0.0058821951970458
-0.567022979259491 -0.856274425983429
-1.14838671684265 -1.42184722423553
-0.405667096376419 -0.0213027186691761
-1.03216123580933 -0.803902924060822
-0.495437860488892 -1.43376755714417
-0.225741997361183 -0.258612066507339
0.00652544619515538 -0.435898840427399
-1.00933015346527 -1.1861515045166
-1.22866344451904 -1.34164679050446
-1.78678226470947 -0.627174019813538
-1.08860874176025 -0.0982649996876717
-0.944577753543854 -0.401202470064163
0.419164746999741 2.05367755889893
-1.2694855928421 0.52495676279068
-1.0167909860611 -0.505300402641296
0.321691006422043 0.596730053424835
0.978581011295319 -0.0155814234167337
-0.580231547355652 -0.145919382572174
-0.798595249652863 -0.447282433509827
-1.18473982810974 -0.405370652675629
-0.23880398273468 1.83832406997681
-0.880484163761139 -1.40384805202484
-0.0444929078221321 1.84639394283295
-1.35231447219849 -1.63362514972687
-0.516547918319702 -0.12173368781805
0.775206029415131 0.407037675380707
-0.82396388053894 -0.920806407928467
-1.39391839504242 -0.768771231174469
-1.29881167411804 -1.39160978794098
-1.44987106323242 -1.93002772331238
-0.21984601020813 1.67998516559601
1.01067507266998 1.18723154067993
-0.334959357976913 -1.4721382856369
-0.183746010065079 1.39410710334778
-0.401683568954468 -0.908919453620911
-0.431551843881607 -0.599896013736725
-0.181704834103584 0.327867478132248
0.471062660217285 1.33761465549469
-0.896103322505951 -1.0660012960434
-0.380853444337845 1.26070809364319
1.5513117313385 0.0985352173447609
0.179565623402596 0.272556334733963
0.369995534420013 -0.0654139742255211
1.76458048820496 0.273958325386047
0.589247703552246 1.03640711307526
-0.078209325671196 0.314841717481613
-0.198974266648293 -0.613843381404877
0.6421999335289 0.84391987323761
-0.314475506544113 -0.146817058324814
0.577128887176514 -0.140108913183212
1.00286960601807 0.489185452461243
-0.777340948581696 -0.496463865041733
-0.202525049448013 1.03200328350067
-1.02145290374756 -1.06975173950195
-0.253737986087799 -0.725144028663635
-1.51666450500488 -0.825422763824463
0.956636130809784 1.41416478157043
-1.33431088924408 -0.59761118888855
-0.967250883579254 -0.554655849933624
-0.680773377418518 -0.529662549495697
-0.254196614027023 -0.0438956655561924
-1.81134259700775 -2.39526104927063
-0.344328820705414 0.623128473758698
-0.113235346972942 -0.505699217319489
1.00091791152954 1.76430094242096
0.331231325864792 1.93859493732452
0.11930887401104 -0.591135561466217
-0.298597306013107 -0.432850480079651
-0.607613444328308 -0.613294899463654
-0.720645129680634 -0.864424824714661
0.591268301010132 1.49492228031158
-1.00542938709259 -0.591723024845123
1.32826817035675 0.497039020061493
-1.13563680648804 -1.1667652130127
-0.432738661766052 -0.819901883602142
-0.808060884475708 -0.373623162508011
-0.172052323818207 1.55701065063477
1.01404404640198 1.73902261257172
1.16949081420898 -0.0450935214757919
-0.786135494709015 1.49181187152863
0.102567620575428 0.594848275184631
0.0943719446659088 -0.221240893006325
0.0275777354836464 0.711880028247833
-0.107763402163982 1.67614006996155
-0.7423095703125 -0.527541935443878
-0.901538074016571 0.361784845590591
-1.34237682819366 -0.599090158939362
0.695428729057312 0.472759217023849
-1.62925207614899 -0.937001287937164
0.516620934009552 -0.340248614549637
0.9573934674263 -0.272242873907089
1.68396019935608 0.576927006244659
0.102860659360886 0.898508191108704
-0.763580501079559 0.0355360582470894
-0.678444445133209 1.40597987174988
-1.51151394844055 -0.678271472454071
-1.29333782196045 -0.935773491859436
-0.853459119796753 -1.25894665718079
-0.0185969322919846 1.3213392496109
0.751372337341309 1.26259934902191
0.47989809513092 0.924854338169098
-0.507874429225922 -0.507466495037079
-0.0319350995123386 1.17320811748505
-0.309555232524872 1.10294938087463
0.998379349708557 0.417578309774399
-1.1851065158844 -1.09986531734467
1.07834792137146 1.08032715320587
-1.21798598766327 -1.04453527927399
-0.563241302967072 -0.982335925102234
-0.371589958667755 -0.671794474124908
-1.26938307285309 -1.07227861881256
-0.7084601521492 -1.38652396202087
-0.404937952756882 0.28157764673233
-0.811503767967224 -1.32167637348175
-1.03912699222565 -1.122434258461
-1.19914090633392 -1.56343078613281
-0.525638103485107 2.06293821334839
-0.162016332149506 -0.292263150215149
-0.789815545082092 -0.570414185523987
-0.785751521587372 -1.51527404785156
-0.264303863048553 1.1336385011673
-0.788035690784454 0.108659617602825
-0.677510917186737 -0.669141054153442
-0.334324866533279 -0.47915318608284
-0.616675555706024 -0.873693943023682
0.868265509605408 1.22414600849152
1.56813025474548 0.0870755985379219
-0.435160994529724 -0.334325581789017
-1.10847270488739 -0.886120736598969
0.241529852151871 0.0900486707687378
1.4085066318512 0.841158151626587
-1.3689352273941 -1.02014851570129
-0.0360300168395042 1.8215936422348
0.285144627094269 1.68986511230469
1.59948456287384 0.423811107873917
1.12536334991455 -0.244164705276489
-0.0422109365463257 0.386170148849487
-1.21958708763123 -0.791488528251648
-0.201437577605247 1.16015219688416
-0.819334447383881 -1.51761209964752
-0.841866910457611 -0.61902379989624
0.129586309194565 -0.125190645456314
-0.689572870731354 -1.26912975311279
2.0544867515564 1.04380750656128
0.74453604221344 0.919143438339233
0.831184327602386 2.08073258399963
-1.11044812202454 -1.07006514072418
-0.930628001689911 -0.953198432922363
-1.26244616508484 -0.441011071205139
-2.05541396141052 -1.95373642444611
0.942594707012177 1.20482802391052
-0.534680128097534 -0.95205956697464
-0.276277810335159 -0.172118350863457
-1.35086619853973 -1.21883809566498
-0.137434452772141 -0.216041699051857
0.370035350322723 0.757932364940643
-0.371900349855423 0.252536326646805
1.0890885591507 1.11216616630554
-0.0597662255167961 0.298997759819031
0.621559619903564 0.415054887533188
-0.826742172241211 -0.998687565326691
-0.345051884651184 1.23182594776154
-0.89027065038681 -1.0079528093338
0.743615388870239 0.592283666133881
-0.401802092790604 -0.884226083755493
-0.00498277135193348 -0.62542724609375
-0.231195360422134 -0.02039635181427
-0.84962260723114 -0.629302680492401
-0.752377986907959 -0.3427874147892
-0.512186527252197 1.59173309803009
-1.12945830821991 -1.90893197059631
-1.25056743621826 -0.978023111820221
-1.19599568843842 -0.832677364349365
-0.246892467141151 -0.0877823010087013
-1.40856766700745 -1.22367656230927
0.355801641941071 1.30698323249817
-0.1135658249259 1.21766591072083
1.77233970165253 1.25012707710266
-0.973160266876221 -0.906837582588196
};

\node[anchor=south east, font=\scriptsize, color=white] at (axis cs: 2.5,-2.5) {JS Div: 0.278};

\end{axis}

\end{tikzpicture}


==> fig/toy_experiment_figure/Exact_covariance.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}

\begin{axis}[
height=\figureheight,
hide x axis,
hide y axis,
tick align=outside,
tick pos=left,
title={},
width=\figurewidth,
x grid style={darkgray176},
xlabel={X},
xmin=-2.5, xmax=2.5,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Y},
ymin=-2.5, ymax=2.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-4.89354845016233, xmax=4.65483876966661, ymin=-4.92516562638693, ymax=4.8761590032388] {fig/toy_experiment_figure/Exact_covariance-000.png};
\addplot [semithick, red, opacity=0.4, mark=*, mark size=0.3, mark options={solid}, only marks]
table {%
-0.219548225402832 0.940142214298248
-0.689819633960724 -0.613230109214783
-1.00182485580444 1.8487343788147
-0.549410164356232 -0.470606714487076
-1.15497314929962 -0.303317606449127
0.450425356626511 0.251209527254105
-0.480325907468796 0.352347642183304
-0.300486236810684 1.00490438938141
-0.417881965637207 1.09626591205597
-0.341838777065277 -0.571605443954468
-0.432470411062241 0.280184715986252
-0.361987054347992 0.0770948231220245
0.611109793186188 0.462647765874863
0.0794143006205559 0.354239910840988
-1.42132151126862 -1.14190542697906
0.102470122277737 0.629149734973907
0.134968161582947 0.831541895866394
-0.17661464214325 0.379085063934326
-0.705030500888824 -0.246333181858063
-0.103671833872795 -0.693995714187622
-0.804838418960571 -0.961258292198181
-0.688031017780304 -0.0156056294217706
-0.196041241288185 -0.185141772031784
-0.576920449733734 0.315870642662048
-0.371900200843811 -0.246472284197807
-0.975797116756439 -0.500149667263031
-0.759918689727783 -0.44253608584404
0.0264417119324207 -0.311238467693329
0.313625544309616 1.35229253768921
-0.381279557943344 1.16688966751099
-1.5039849281311 -1.12780272960663
-0.288540691137314 0.360284775495529
-0.150924146175385 0.439687520265579
-1.18807697296143 -0.920350670814514
-0.935327768325806 -1.25035679340363
-1.25009942054749 -0.78983873128891
-0.480677396059036 1.14152693748474
-0.401666432619095 0.863293945789337
0.516470313072205 0.991873562335968
-0.47790002822876 0.985851109027863
0.78477817773819 0.828033149242401
-0.438340485095978 -0.211009159684181
0.0627874284982681 1.10557949542999
-0.942253351211548 -0.705780625343323
-0.529088139533997 -0.903838753700256
0.102576784789562 0.173224449157715
-0.425924837589264 -0.720056653022766
-0.118165291845798 0.406343698501587
-0.318103104829788 0.579783320426941
-0.00334508321247995 0.782307982444763
-0.0860826149582863 -0.38031068444252
0.268081247806549 0.939558267593384
-0.914954543113708 0.132164880633354
-0.829703390598297 -0.0998364388942719
-0.573537945747375 0.303703397512436
-0.42007040977478 -0.262542814016342
-1.1964944601059 -0.498987317085266
-0.935899198055267 -1.37693655490875
-0.404686599969864 -0.104075498878956
-0.0170787200331688 -0.131918549537659
0.110412292182446 0.140316143631935
0.119121789932251 0.150116935372353
0.0345113277435303 0.898972392082214
0.366550624370575 0.0958442240953445
-0.792546510696411 -0.807641863822937
0.503073573112488 0.754937767982483
-1.14944076538086 -0.281161159276962
-0.0159268826246262 -0.0754102617502213
-1.25360453128815 -0.578141331672668
-0.00561679108068347 0.348538935184479
-0.498786002397537 0.786172568798065
-1.30958044528961 0.0795004367828369
-0.367980509996414 -0.00616184202954173
-0.955969870090485 -0.720385432243347
-0.491076320409775 1.56210136413574
-0.460818231105804 1.1429169178009
-0.71296751499176 -0.0190234202891588
-0.669538974761963 -0.621389746665955
-0.498126000165939 -0.760842442512512
-0.514192879199982 -0.496792316436768
-0.49541512131691 -0.704920470714569
-1.50883209705353 -0.630869150161743
-1.32544779777527 1.49465095996857
-0.389436513185501 -0.237552225589752
-0.92579174041748 0.119995817542076
0.23622590303421 1.76573634147644
-0.463229060173035 -0.0605462081730366
0.170086428523064 0.342622578144073
-0.199775189161301 0.33021742105484
-0.339317232370377 0.180164963006973
0.36615189909935 1.40342438220978
-0.244036138057709 -0.381237626075745
0.164028912782669 0.802006244659424
-0.175033748149872 1.66685271263123
0.447136342525482 1.1303699016571
0.140420287847519 0.63149619102478
0.220244184136391 0.955139219760895
-1.45987927913666 -0.870779812335968
0.157213464379311 0.456416189670563
-1.11566948890686 1.79150664806366
0.0607350319623947 2.13966965675354
0.39171439409256 0.410274893045425
-0.155805960297585 -0.349428415298462
-0.171559676527977 0.632364451885223
-0.30743619799614 0.256243467330933
0.422418177127838 0.469281554222107
-1.06352770328522 -0.843103110790253
-0.589392721652985 -0.625948369503021
-0.0731169655919075 -0.337187975645065
1.0605663061142 1.47873723506927
-0.370059281587601 0.0806605815887451
-0.86224502325058 0.149178713560104
0.345036834478378 0.122741997241974
-0.367197483778 -0.287599205970764
-0.6823450922966 -0.159326538443565
-1.21201455593109 -0.482706844806671
-0.407647430896759 -0.404274702072144
0.13844895362854 0.80017477273941
-0.432304710149765 -1.03167593479156
-1.05760645866394 1.48372220993042
-0.460240036249161 -0.240271866321564
-0.858127415180206 -0.461719036102295
-0.47397455573082 0.151346176862717
-0.0650429502129555 -0.0922118648886681
-0.459985733032227 0.405607223510742
-0.147296011447906 0.146022498607635
-0.31767264008522 -0.163557648658752
-1.20607376098633 -1.08210742473602
-1.09805035591125 -0.499466300010681
-1.08923399448395 -1.12053227424622
-0.376953214406967 0.381331443786621
0.110703930258751 0.712250530719757
0.576795101165771 1.34446370601654
1.02452552318573 -0.182266905903816
-0.525689840316772 0.394223630428314
0.803634464740753 0.804678380489349
-0.555236399173737 0.861647486686707
-1.51337647438049 -1.1648280620575
0.592508614063263 0.522292912006378
-0.173742398619652 -0.9813551902771
0.0394976586103439 0.208990171551704
1.32803249359131 -0.0773327052593231
-0.877073884010315 -0.215212389826775
-0.499271005392075 -0.637906670570374
0.149650529026985 0.843845069408417
-0.606328308582306 -0.183650478720665
0.657378375530243 1.15825796127319
-1.05071759223938 0.789126574993134
-1.32530760765076 -0.692682683467865
-0.554900467395782 0.127148792147636
0.0959184765815735 1.00161647796631
0.966897130012512 0.338869780302048
-0.193026542663574 -0.508056461811066
0.667927086353302 0.860085368156433
-0.881006479263306 -0.637257039546967
-0.125064268708229 0.660589396953583
-0.157106161117554 0.248290240764618
-0.2187490016222 -0.0805206820368767
0.546407043933868 -0.0486321486532688
-0.880000114440918 -0.465331643819809
-0.310675054788589 -0.263619780540466
-0.929569363594055 -0.0284094400703907
-0.190077975392342 0.416545301675797
-0.0986287295818329 -0.238602057099342
0.360686063766479 0.609569191932678
-0.713246881961823 0.174531057476997
-0.396229237318039 -0.299443364143372
-1.22352778911591 -0.98726898431778
-0.813954472541809 -0.691868245601654
-0.584113538265228 -0.299841821193695
0.0411393344402313 1.88030076026917
-0.504904806613922 -1.12803292274475
-0.264726519584656 -0.378123730421066
-0.816367745399475 -0.799628376960754
-0.761519968509674 -0.757641196250916
0.596099317073822 0.394049912691116
-0.113904543220997 1.10651159286499
-0.124039381742477 0.802568018436432
-0.169681072235107 0.951837718486786
-0.0519920252263546 -0.434998661279678
-0.657940804958344 1.87702453136444
-0.994229316711426 -0.703158378601074
0.272562742233276 -0.290211945772171
-0.413878560066223 -0.829610884189606
0.0583623833954334 0.894691288471222
-0.0650531649589539 0.492671102285385
0.25160339474678 1.26148688793182
-1.41204166412354 -0.976697087287903
0.566416919231415 0.689984619617462
-0.234166547656059 -0.453728884458542
0.63395744562149 0.112767115235329
-0.135220602154732 1.04355156421661
-0.879209101200104 -0.151732385158539
-0.321572244167328 -0.302229523658752
-0.430618315935135 -0.362587124109268
-0.45027220249176 -0.67730301618576
-0.864263832569122 -0.951407194137573
0.129818931221962 0.0669887810945511
0.230174675583839 1.1361893415451
0.366303235292435 1.10698485374451
-1.13711607456207 -0.77654767036438
-0.864433109760284 0.418966382741928
-0.649928271770477 -0.520856082439423
-0.680649757385254 -0.865651428699493
-0.861171007156372 0.563821732997894
-0.16520968079567 1.20862412452698
-0.489529013633728 -0.839049637317657
-0.818543136119843 -0.995989918708801
-0.767161905765533 -0.67587685585022
-0.242550492286682 0.378219842910767
-0.704362988471985 -0.428631395101547
-0.838110864162445 -0.143153578042984
-1.45896577835083 0.104130826890469
0.1452546864748 -0.50145822763443
-0.573980331420898 0.442555457353592
-0.373597532510757 -0.205341592431068
-1.6813371181488 -1.86022341251373
-0.530066072940826 -0.146169409155846
-0.625198364257812 0.504507720470428
-0.547147512435913 -0.941253662109375
0.514138638973236 1.00263690948486
-0.505281627178192 -0.525381624698639
-0.57599663734436 -0.419603824615479
-0.124640069901943 -0.269642949104309
0.587489783763885 0.923604905605316
-0.975116550922394 0.50497841835022
0.275909125804901 1.60911822319031
-0.49765208363533 -0.173692807555199
1.27695381641388 0.172929048538208
0.190150991082191 0.767421364784241
-1.23735344409943 -0.63877934217453
-0.237527117133141 1.10286951065063
-0.465901523828506 -0.392854958772659
-0.976432025432587 -0.802620112895966
-0.0660573616623878 0.104213692247868
-0.0230711903423071 -0.0918430536985397
-0.556932628154755 -0.444648504257202
-0.419022440910339 0.0311863217502832
-0.53959459066391 -0.482518464326859
-0.433323323726654 0.905271351337433
-0.606951594352722 -0.318823754787445
-0.259752303361893 0.227134212851524
0.36014860868454 0.475964546203613
-1.20580995082855 1.47141075134277
-0.160767838358879 1.48669481277466
-0.581415891647339 0.0250311270356178
-0.798881947994232 -0.637323081493378
-1.19408822059631 -1.12419271469116
-1.56592702865601 -1.14600574970245
-0.0390414111316204 -0.627627491950989
-1.28971481323242 -0.475133806467056
-0.197187975049019 -0.0125212976709008
-0.386420786380768 0.536986410617828
-1.68812537193298 -1.47377574443817
-1.54317593574524 -1.17752039432526
-0.538003146648407 0.895352005958557
-1.25000393390656 -0.540629208087921
-0.356908708810806 0.634407758712769
-0.18864406645298 -0.284047693014145
1.16832315921783 0.923193871974945
0.351752430200577 0.160894945263863
0.0339432507753372 0.271304547786713
-0.587267339229584 -0.267016708850861
-0.0166019909083843 -0.16050910949707
0.296460270881653 0.192973181605339
-0.982388377189636 -0.993968784809113
-1.02975749969482 -0.730615019798279
0.212693154811859 -0.105212986469269
-1.3229353427887 -1.2136812210083
-0.0169717967510223 0.756786227226257
-0.146794304251671 0.368387162685394
-0.585523366928101 -0.525548994541168
1.10656249523163 0.728790879249573
-0.210324883460999 -0.275424242019653
-0.288704574108124 1.33722138404846
0.617270886898041 0.757411420345306
-0.801199972629547 -0.930455327033997
-0.83843320608139 -0.763873040676117
-0.624561250209808 0.578389346599579
-1.26694750785828 -1.37544977664948
-0.136216133832932 -0.391675293445587
-0.0798836052417755 0.308205187320709
-0.400244057178497 -0.152219742536545
-0.710990488529205 -0.448218524456024
-1.13717997074127 -0.982711851596832
0.499610900878906 0.78413724899292
0.76478511095047 0.505094766616821
-0.469997256994247 -0.294707655906677
-0.875309765338898 -0.501027703285217
-0.0254185553640127 0.904970467090607
-1.00850999355316 -1.14350640773773
-0.718820333480835 -0.389987230300903
-0.650946378707886 -0.438333719968796
-0.635025024414062 1.14597272872925
-0.763178169727325 -0.0732561945915222
-0.343266844749451 0.428475260734558
-0.415592610836029 -0.889016568660736
-0.33551874756813 0.0613265559077263
-0.0676977261900902 0.450029581785202
0.198221936821938 0.377853780984879
-0.931697189807892 -0.397735297679901
-0.471402555704117 -0.199356704950333
-1.05737030506134 -1.24332249164581
-1.35170674324036 -0.436638027429581
-0.86070442199707 0.446139335632324
1.06120586395264 0.0567719526588917
-0.913529455661774 -0.905933320522308
0.271537244319916 -0.185995042324066
-0.594773232936859 -0.34074142575264
-0.928579390048981 -0.247897759079933
-0.361167818307877 -0.351967751979828
-0.793599545955658 -0.628121376037598
0.137950032949448 -0.177724242210388
-0.901077449321747 1.4130951166153
-0.216936498880386 -0.115950241684914
-1.0262850522995 -1.1885586977005
-0.567158401012421 -0.433464199304581
-0.278949022293091 -0.642078757286072
0.306382983922958 0.85809862613678
-0.730878949165344 1.54041028022766
-0.256311982870102 -0.753770530223846
-0.562842965126038 -0.571486055850983
0.309654921293259 1.49335360527039
-1.69878709316254 -1.42301833629608
0.673616170883179 0.524913311004639
-1.3229261636734 -0.280266910791397
-0.663550734519958 -0.0956825837492943
-1.29719531536102 0.779237151145935
0.45132052898407 -0.0166738107800484
0.147500067949295 0.145505636930466
-0.604697108268738 -0.526794791221619
-0.725780069828033 -0.912704765796661
0.24348247051239 0.289683073759079
0.417203098535538 0.989773869514465
-0.127989932894707 0.0332649350166321
-0.84454071521759 0.0286497175693512
0.00359918130561709 -0.0513118542730808
-0.20386466383934 1.3397022485733
-0.860901236534119 -0.52827525138855
-0.152519017457962 1.28574848175049
0.0867189466953278 0.383749902248383
-0.629426717758179 -0.34315487742424
-0.11603706330061 0.111315198242664
-1.1514288187027 0.139787554740906
-0.815308272838593 -0.621257424354553
0.056394025683403 0.787474632263184
-1.12316513061523 -0.287634491920471
-0.269520610570908 0.83130007982254
-0.329143434762955 -0.271525233983994
-0.55047219991684 -1.01365089416504
-0.820496141910553 -0.166414812207222
-0.343720287084579 1.38461494445801
-1.04908657073975 -0.604686200618744
0.0660636648535728 1.32568299770355
0.74869179725647 1.0371561050415
-0.292113810777664 0.394740074872971
-0.729769349098206 -1.14559519290924
-0.0890026986598969 0.0214224923402071
-0.436352223157883 -0.195117011666298
-0.330151379108429 -0.547149777412415
0.710993707180023 -0.0745412260293961
-0.995383262634277 -0.956097185611725
0.333886563777924 0.115408167243004
0.229463845491409 -0.519534885883331
-0.493591010570526 -0.331262856721878
0.532962203025818 0.450205087661743
0.190028563141823 0.771987974643707
0.121890388429165 0.440764099359512
-0.0168747957795858 0.0477821603417397
0.998797953128815 -0.0990314185619354
0.65987241268158 0.875753462314606
-0.286834269762039 -0.495930373668671
-0.216585606336594 -0.133772522211075
-0.648245811462402 -0.099104255437851
-1.24111425876617 -0.831353545188904
-1.24818325042725 -1.17278015613556
-0.778126180171967 -0.868688583374023
-0.412800699472427 0.0408841222524643
-0.682190477848053 -0.400351911783218
-1.56694197654724 -0.859847724437714
0.79530143737793 0.361423075199127
-0.252884030342102 0.165445119142532
-0.61475145816803 -0.201130509376526
-0.41095831990242 1.13828182220459
-0.369763612747192 -0.853534996509552
1.01353991031647 1.23468089103699
-0.0329996198415756 1.510413646698
-0.820707380771637 -0.414890378713608
-0.115327768027782 0.884435653686523
-0.270868360996246 0.551132380962372
-0.148765251040459 0.843341946601868
-0.453063011169434 1.0551472902298
-0.2176194190979 -0.320396393537521
-1.03735458850861 -1.31489372253418
-0.0494411140680313 1.32760488986969
-0.345216304063797 0.314253121614456
-1.00290167331696 -1.12000715732574
-0.112417355179787 0.118139684200287
-0.315416306257248 0.551033854484558
0.972902953624725 -0.0235186070203781
0.230675220489502 0.273458987474442
-0.84356689453125 -0.276826351881027
-0.559290587902069 -0.463777124881744
0.103103220462799 0.184770345687866
0.691552996635437 0.174362137913704
0.77619069814682 0.620731592178345
-0.950995802879333 -0.852421462535858
-1.16323351860046 -0.752780258655548
-1.04285323619843 -1.03194916248322
-0.894555926322937 0.51226681470871
-0.650160074234009 -0.138272762298584
-0.321571528911591 -0.679664134979248
0.0216844230890274 1.67628002166748
-0.629216313362122 -0.877643764019012
-0.348627328872681 -0.318782448768616
-0.72896021604538 -0.300904214382172
-0.809798717498779 -0.739298641681671
-0.873433768749237 -0.587961375713348
-0.226761594414711 0.0959963947534561
0.0739075094461441 -0.296373218297958
-0.423976510763168 0.446169435977936
-0.717716217041016 -0.127214848995209
-0.587280452251434 -0.741085410118103
0.0886373966932297 0.85413646697998
-0.224472418427467 -0.334888517856598
0.249589666724205 1.47600984573364
-0.578895390033722 -0.53322845697403
-0.482143878936768 -0.0087834196165204
0.671650648117065 1.00490605831146
-0.470550894737244 0.552828133106232
-0.788974523544312 0.0747763961553574
-0.509299278259277 0.00471228454262018
0.153456762433052 -0.100637696683407
-0.675762295722961 -0.59305328130722
-0.355892896652222 0.491254955530167
-0.947170555591583 0.385660350322723
-0.446370035409927 -0.620243191719055
0.829002499580383 1.38807487487793
-0.168333247303963 -0.0238742250949144
0.253377437591553 0.48357743024826
0.269323319196701 0.979002594947815
-1.55846524238586 -1.22087371349335
0.309339374303818 0.0422022268176079
-0.807916581630707 -0.451178312301636
-0.67151141166687 -0.585947930812836
-0.270373523235321 -0.167633593082428
-0.804501295089722 -0.573499083518982
0.631534934043884 0.442993700504303
-0.671416461467743 -0.137126326560974
-1.22153890132904 -1.52240073680878
-0.159120112657547 -0.129078552126884
-1.2008501291275 -0.12483187764883
0.135374531149864 0.971464812755585
-0.160855486989021 0.103886924684048
-1.13540410995483 -0.625432074069977
-1.5455322265625 -1.25467836856842
-0.307964831590652 -0.00551429018378258
-0.613594055175781 0.581461310386658
-0.471591919660568 -0.53622168302536
0.397513747215271 1.73118948936462
-0.00407439051195979 0.41509148478508
-0.709484696388245 -0.868863105773926
0.0204049088060856 0.847980320453644
-0.353889852762222 -0.222634449601173
-0.43135878443718 -0.545172154903412
-0.915446400642395 -0.765068054199219
0.138138175010681 0.176085233688354
-0.290050894021988 0.962610363960266
0.404954612255096 1.00073993206024
-1.2061995267868 0.324111014604568
-0.901901185512543 -0.732732951641083
0.117414072155952 0.281829655170441
0.706633448600769 0.859503865242004
-0.414394915103912 0.158433109521866
-0.568303406238556 1.7787766456604
-1.27604126930237 0.738073885440826
-1.00848710536957 1.30867481231689
-0.327967941761017 -0.0630824863910675
-0.303293704986572 -0.576494336128235
-0.645028650760651 -0.427767723798752
-0.298320472240448 0.0360395535826683
-0.0306609347462654 0.684494078159332
-0.859548807144165 0.601047337055206
0.102155834436417 0.041868906468153
-0.722412288188934 -1.02429461479187
0.122473336756229 1.56708109378815
-0.236231535673141 0.328438699245453
-0.350259721279144 -0.431915074586868
-0.560434460639954 0.536037981510162
-1.16716611385345 -0.477575421333313
-0.208913132548332 1.11632823944092
-0.946658372879028 -0.911975026130676
-0.612123489379883 -0.144196525216103
0.409635186195374 0.0875094532966614
-0.122572012245655 0.484199315309525
-0.641891717910767 -0.664537906646729
-0.685758352279663 0.983094990253448
-0.125786989927292 -0.359860301017761
-0.618985772132874 -0.221197426319122
1.0947642326355 0.802977085113525
0.693042993545532 0.598290801048279
-0.722263693809509 0.917581498622894
-0.478049963712692 -0.057010218501091
-1.03353488445282 -1.2193911075592
-0.680760502815247 -0.811516404151917
0.080166831612587 0.789619147777557
-0.757460534572601 -0.573244690895081
-1.60876727104187 -1.25250279903412
-1.15386974811554 -0.994268119335175
-0.652060449123383 -0.428427278995514
-0.549943387508392 -0.326089382171631
-0.313204675912857 -0.132082864642143
-0.098052553832531 1.01147556304932
-0.353078782558441 0.155508637428284
-0.202849835157394 0.288778394460678
-1.23236954212189 -1.11823630332947
-0.0505843423306942 1.94886386394501
-0.573522210121155 -0.363995283842087
-0.964271187782288 -0.601836383342743
-1.02930998802185 -0.607134938240051
-0.372706741094589 1.82267308235168
-0.25150328874588 -0.0920789986848831
-0.394794791936874 -0.0166767239570618
0.392418712377548 0.260189294815063
-0.159147962927818 -0.104976467788219
-0.58766782283783 -0.746625781059265
-0.846387445926666 -0.503790259361267
-0.122377440333366 0.84165346622467
-1.54046845436096 -0.904681324958801
0.245809748768806 1.32305324077606
-0.258300274610519 -0.651836097240448
-0.314123749732971 -0.130005270242691
-0.198439851403236 0.675391316413879
-0.425862967967987 -0.571853995323181
-0.819506347179413 -0.259368985891342
-0.0236096400767565 -0.257779896259308
-0.160218790173531 0.0745894834399223
-1.19471085071564 -1.03449440002441
-0.672488987445831 -0.486322700977325
-0.607922971248627 -0.340120673179626
-1.03921365737915 -0.53587394952774
0.0140367662534118 0.170440658926964
-1.48175144195557 1.00562489032745
-0.356332540512085 0.508368968963623
-0.884180247783661 -1.08829498291016
-0.352517008781433 -0.362184464931488
-1.05077707767487 -0.391313821077347
-0.910866796970367 -0.615707695484161
-0.46424412727356 0.28983598947525
-1.12764942646027 -0.0863610208034515
-0.375856220722198 -0.593915820121765
0.203628122806549 -0.162031039595604
-0.872787773609161 0.341159105300903
0.0114855943247676 0.466248869895935
-0.674642860889435 -0.252275735139847
-0.629988670349121 -0.397228896617889
-1.1446772813797 -1.12086284160614
-1.01486647129059 -0.73565411567688
-0.694815695285797 -0.81464672088623
0.998712241649628 0.179447367787361
-1.75533020496368 -1.17734158039093
0.804085791110992 1.19592595100403
-0.136628717184067 1.43189465999603
-0.164573550224304 0.315945088863373
-0.486649483442307 -0.186735719442368
-0.491889268159866 1.23623585700989
0.672473669052124 1.36663269996643
-1.35257041454315 -0.91145658493042
1.2028683423996 0.49476483464241
-0.883172035217285 1.44182670116425
-0.673480451107025 -0.229634061455727
-1.1350200176239 -0.802042007446289
0.482930094003677 0.474364578723907
-0.841616630554199 -0.667740523815155
0.168701902031898 -0.109375573694706
-0.441243320703506 0.262853026390076
0.020254623144865 0.179089531302452
0.254606902599335 -0.307215958833694
-0.347899049520493 -0.42994087934494
-0.415964156389236 -0.66927695274353
-0.13919161260128 -0.0543328709900379
0.491097927093506 0.752867043018341
-0.299789190292358 -0.596189141273499
-0.978216946125031 -0.987398505210876
-0.850829064846039 -0.879461705684662
-0.322817265987396 1.02665591239929
-0.893291890621185 -0.126236408948898
-1.03696644306183 -0.725449204444885
-0.02725013718009 0.762367248535156
0.465649485588074 0.882362544536591
-0.844406843185425 -0.308967620134354
-0.254153430461884 0.77500319480896
-0.920739769935608 -0.0848709940910339
-0.761452198028564 1.6088582277298
-0.399737656116486 1.03591358661652
-0.128010347485542 0.36475744843483
0.0252821408212185 -0.00929250847548246
-0.403671085834503 -0.364439338445663
-0.509728312492371 1.17533791065216
-0.652927219867706 -0.260692119598389
-0.2061737626791 -0.256107449531555
-0.210424259305 0.216051459312439
-0.637324929237366 -0.85832279920578
-0.0584978722035885 -0.294175863265991
-0.500727772712708 -0.546429336071014
-0.372037559747696 0.707064390182495
0.265534400939941 0.946711719036102
-1.05450975894928 -0.0943156108260155
0.577215135097504 0.538384675979614
-0.469687342643738 -0.089711420238018
-0.0055031762458384 0.910029709339142
-0.0499440655112267 1.46552550792694
-0.677611827850342 -0.0900739058852196
-0.613726854324341 0.817795634269714
-0.150625601410866 0.477881848812103
0.101572215557098 1.54297959804535
-0.480478227138519 0.763658821582794
0.452839434146881 1.08166420459747
-1.01460385322571 0.147093012928963
-0.346214145421982 1.68614935874939
-0.853650510311127 -0.713380098342896
0.139956265687943 1.16727983951569
-0.853073060512543 -0.0595488771796227
-0.0853661224246025 -0.196744933724403
-0.669914066791534 0.862774193286896
0.589659750461578 0.0297221392393112
-0.670755326747894 0.0154513157904148
-0.832120537757874 -0.796817302703857
-0.280925005674362 0.222603693604469
-0.788423120975494 -0.80728667974472
0.00945439841598272 -0.225134834647179
-0.118708267807961 0.734661400318146
-0.188206359744072 -0.882278263568878
-1.23259329795837 -1.01285696029663
-0.658790946006775 1.03934371471405
-0.201627939939499 0.774209976196289
-1.41420066356659 -1.19743311405182
0.25812903046608 0.489046275615692
-0.382556468248367 1.06140220165253
0.0838613286614418 0.725155889987946
0.17245426774025 0.563433349132538
0.228621646761894 1.64759182929993
0.14263927936554 -0.886641681194305
-0.749065220355988 -0.580409049987793
-0.393706768751144 -0.444168269634247
-0.212594106793404 0.167295262217522
0.0157504417002201 0.00579679571092129
1.17957305908203 1.49472951889038
-0.503714323043823 1.43940913677216
0.369704991579056 0.596356570720673
-0.367118269205093 -0.123943991959095
-0.883098542690277 -0.346458971500397
0.606940090656281 0.390366554260254
-0.256427079439163 -0.399979203939438
-0.62140566110611 -0.631408452987671
-0.357123255729675 -0.417400598526001
0.105521008372307 0.120974034070969
0.0818850100040436 0.107554212212563
0.117789499461651 0.314652383327484
-0.82347571849823 -0.820517838001251
0.207714959979057 0.91057288646698
-0.0712685510516167 -0.0968346297740936
0.580812573432922 0.818044602870941
-0.497036427259445 -0.0850847736001015
-0.630623817443848 0.76527339220047
-0.769903600215912 -0.705901384353638
-1.29478371143341 0.868887424468994
-0.0618037320673466 -0.0570181608200073
-0.300024956464767 0.0280939023941755
-0.356081008911133 -0.227269202470779
-0.32583487033844 -0.207630664110184
-0.62904691696167 -0.72036737203598
0.332912415266037 0.567795515060425
-0.329661875963211 -0.789763510227203
-0.644830465316772 0.359482437372208
-0.491319984197617 -0.381996035575867
-0.266643524169922 0.760653674602509
0.677894413471222 0.689727604389191
-0.78810054063797 0.667474627494812
-1.39994978904724 -1.18308794498444
-1.15185880661011 -0.511483371257782
-0.668269455432892 0.607368648052216
-1.36147022247314 -1.11152172088623
-1.02337920665741 -0.78765332698822
-0.130765780806541 0.0935652554035187
-0.18409226834774 0.0570962280035019
0.168469741940498 1.59078240394592
-0.12068597972393 -0.211827412247658
0.537990987300873 1.07559764385223
0.781004905700684 -0.286253541707993
-0.716391265392303 -0.415473520755768
-0.391098350286484 -0.381438791751862
-0.746962010860443 -0.220970347523689
-0.953313708305359 -0.622488617897034
0.298638343811035 0.316329151391983
-0.647166848182678 -0.261858969926834
-0.60235470533371 -0.740195751190186
-0.84255713224411 -0.159638494253159
0.0911936312913895 0.713493466377258
-0.807241559028625 -0.166867434978485
};

\node[anchor=south east, font=\scriptsize, color=white] at (axis cs: 2.5,-2.5) {JS Div:  0.142};

\end{axis}

\end{tikzpicture}


==> fig/toy_experiment_figure/Our_Method.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}

\begin{axis}[
height=\figureheight,
hide x axis,
hide y axis,
tick align=outside,
tick pos=left,
title={},
width=\figurewidth,
x grid style={darkgray176},
xlabel={X},
xmin=-2.5, xmax=2.5,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Y},
ymin=-2.5, ymax=2.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-4.89354845016233, xmax=4.65483876966661, ymin=-4.92516562638693, ymax=4.8761590032388] {fig/toy_experiment_figure/Our_Method-000.png};
\addplot [semithick, red, opacity=0.4, mark=*, mark size=0.3, mark options={solid}, only marks]
table {%
0.186176910996437 -0.539646327495575
-0.658502757549286 -0.0581023022532463
-0.814132630825043 -0.449029237031937
-1.00344109535217 -0.592297971248627
-0.247995987534523 0.165434941649437
-0.459118336439133 -0.0414753630757332
-0.882885634899139 -0.987189471721649
-0.121658802032471 -0.360370993614197
-0.65907233953476 -0.0519752353429794
-0.0585424862802029 1.27713429927826
-0.922026634216309 -0.528616428375244
0.181939840316772 0.805953979492188
0.426880747079849 1.94114911556244
-1.04302191734314 -1.16294658184052
-0.208861365914345 0.570848703384399
-0.906295835971832 -0.758734226226807
-0.276409417390823 0.0148194152861834
0.51026725769043 1.03331255912781
-0.696211516857147 -0.644427180290222
0.478572845458984 1.05648922920227
1.05092012882233 0.117413096129894
-0.605585873126984 -0.710931718349457
0.731288492679596 -0.159925103187561
-0.267355352640152 0.775653064250946
-0.590718746185303 -0.215683579444885
-0.828833222389221 -0.202508419752121
-0.362642914056778 -0.424060434103012
-1.33806443214417 -0.996757686138153
-0.294587731361389 -0.373741149902344
-1.01790916919708 -0.777899622917175
0.3458631336689 0.682856559753418
-0.396763265132904 1.67398869991302
-0.607084214687347 -0.173203483223915
-0.92721951007843 0.00531629612669349
-0.689482450485229 1.95152509212494
-0.509512007236481 -0.471690207719803
-0.320736765861511 0.00476974667981267
0.367170006036758 0.742268085479736
-0.833951890468597 -0.336486458778381
-0.771373450756073 -0.914357960224152
-0.908283531665802 -0.682354331016541
-0.548687756061554 -0.702653288841248
0.277895003557205 0.69825690984726
-0.465960204601288 -0.586219906806946
-0.698409020900726 -0.474003523588181
-0.153629720211029 -0.299282938241959
0.585964918136597 0.776855647563934
-0.239001855254173 -0.695386826992035
-1.73256933689117 -1.395134806633
-1.61612617969513 -0.784502267837524
0.113102145493031 0.894307374954224
-1.21559238433838 0.344414114952087
-1.01051211357117 -0.566689312458038
-1.12978219985962 -1.43625915050507
0.612748920917511 0.168207794427872
0.798681378364563 1.50682508945465
-0.102066822350025 1.0451033115387
0.35888347029686 0.0142686869949102
0.448445111513138 0.299247682094574
-0.0410747267305851 0.493800342082977
0.149130046367645 0.387396514415741
-0.198750719428062 1.06029963493347
-0.0864582881331444 0.876981019973755
-0.962053060531616 -1.07252895832062
-0.502608358860016 -0.33269476890564
-0.552343368530273 -0.0353514179587364
0.64889669418335 0.0573622174561024
-0.11749230325222 0.703448951244354
-1.2660905122757 -0.852472007274628
-1.12293326854706 -0.454540312290192
-0.28052282333374 0.518073499202728
-0.501775562763214 -0.334756940603256
-1.12568557262421 -0.653446733951569
0.122384689748287 1.07646286487579
0.786824643611908 0.671551525592804
0.264671981334686 0.388416796922684
-0.470146387815475 -0.184664890170097
-0.730090320110321 -0.00699626887217164
0.962223768234253 0.165572017431259
-0.817777812480927 -0.0127013586461544
-0.193571373820305 0.170281410217285
-0.0710802897810936 0.212045460939407
0.000721514807082713 0.067767858505249
-0.0916362255811691 0.217912524938583
0.8468958735466 0.449593394994736
0.0132264113053679 1.15605521202087
-1.12548458576202 -0.156919375061989
-0.675776779651642 -0.128191024065018
-0.644807875156403 -0.305760234594345
-0.577694177627563 -0.381180137395859
-0.332117110490799 0.233029410243034
-0.946389257907867 -0.0334609970450401
0.387666702270508 1.29461896419525
0.212685629725456 1.33176445960999
-0.454989910125732 -0.319529622793198
0.764452815055847 1.10221529006958
-0.601581692695618 -0.327982276678085
-1.21188008785248 0.0947521552443504
0.068897157907486 0.364080727100372
-1.14528155326843 -0.0654999762773514
-0.734669506549835 -0.58058112859726
0.927683234214783 0.136039242148399
0.541508615016937 0.181354314088821
-0.829402267932892 -0.599461495876312
-0.163900598883629 0.384796887636185
-0.776546061038971 -0.48351463675499
-0.754142165184021 0.294646292924881
-0.654014825820923 -0.499816805124283
-0.200091600418091 -0.441263288259506
-0.855448007583618 -0.51859039068222
-0.645155549049377 -0.880002737045288
-0.677908658981323 1.36010026931763
-0.0772836208343506 0.582045495510101
0.0768010392785072 0.521254658699036
-0.918942749500275 -0.728521585464478
0.549943625926971 0.806613385677338
-0.699922680854797 -0.362181037664413
-0.365817159414291 -0.0934663712978363
0.478801399469376 1.25571477413177
1.00514352321625 0.439583450555801
-0.477327346801758 -0.409622251987457
-0.78407222032547 -1.13337123394012
-0.542258143424988 -0.255847305059433
-1.18753898143768 0.170693650841713
-0.551878869533539 0.21692818403244
-0.692207813262939 -1.00111055374146
0.0984769016504288 0.0272002015262842
-0.241941347718239 0.350275367498398
-0.0801166668534279 1.22744488716125
0.73702484369278 1.03598380088806
0.139285698533058 0.830384612083435
-0.693367719650269 -0.468808352947235
-0.808388471603394 -0.994036376476288
-0.892113983631134 -0.304854363203049
-0.875920057296753 -0.61468917131424
0.0850014463067055 0.227486118674278
-0.250884205102921 -0.14456008374691
0.0310596041381359 1.24460089206696
-0.740242898464203 -0.681413948535919
0.689539968967438 0.820506453514099
-0.123167671263218 0.358825623989105
-0.636944532394409 0.499135941267014
-0.0825975015759468 -0.0701436549425125
0.13853745162487 0.898098707199097
-0.511813580989838 -0.601608991622925
-0.264735490083694 -0.136653587222099
0.184998899698257 1.46284556388855
-0.113667227327824 0.641826927661896
0.398580074310303 1.17341697216034
0.177888095378876 1.23346531391144
-0.205532506108284 0.215544790029526
0.609707832336426 0.768965899944305
0.0359091572463512 1.1913788318634
-1.53313207626343 -1.37590563297272
0.282038956880569 0.798641979694366
-1.36727833747864 -0.895925164222717
-0.163226261734962 0.0772871300578117
-0.118167392909527 1.00737118721008
0.481741577386856 1.05409681797028
-0.568807005882263 -0.776405692100525
-0.0743302851915359 -0.157265186309814
-0.271522521972656 -0.167695373296738
-0.440458923578262 2.35176301002502
-0.854278683662415 -0.360152959823608
-0.896056592464447 -1.45098066329956
-0.175702840089798 0.350411415100098
-0.0990018099546432 0.844692587852478
-0.459955424070358 -0.300500631332397
-1.23765122890472 -1.17158651351929
-0.120599322021008 -1.13953936100006
-0.924754977226257 -0.581765949726105
-0.790174961090088 0.167946323752403
-0.637536108493805 -0.277552843093872
-0.0734532624483109 1.05761444568634
-0.477755606174469 -0.923248469829559
-0.507980346679688 0.220813632011414
-0.0684756115078926 1.47047102451324
0.512534379959106 0.876763463020325
-0.479439407587051 -0.28505551815033
-0.0325348079204559 0.977347910404205
-0.688629329204559 -0.451882123947144
0.195195809006691 1.33481419086456
-0.516901671886444 -0.155090466141701
-0.295528590679169 0.811662137508392
-1.18639826774597 0.54320877790451
-0.232758373022079 0.274848908185959
-0.386640131473541 0.923427700996399
-0.112569265067577 0.313344985246658
-1.06103265285492 0.425200492143631
-0.226022988557816 -0.0191135033965111
0.00856420956552029 1.1332768201828
-0.89041656255722 -0.373448878526688
-0.502920925617218 -0.260811150074005
-0.61528617143631 -0.688285231590271
0.399283319711685 0.723830282688141
-1.27995431423187 -0.718193352222443
-1.31361329555511 -0.51686817407608
0.0109901688992977 -0.0996125712990761
-1.02976596355438 -0.670576691627502
-1.05795311927795 -0.737975358963013
-0.718891203403473 -0.072686493396759
-0.16329599916935 0.424703687429428
-0.798232614994049 -1.05545449256897
-0.362220764160156 0.0820335075259209
0.733214378356934 0.697215974330902
-0.65551084280014 -0.673679232597351
-0.751295208930969 -1.16046893596649
-0.280347019433975 0.00537382857874036
-0.0605617165565491 1.54402124881744
0.233988150954247 0.940341949462891
0.0183989889919758 1.04615807533264
0.403985172510147 1.11567831039429
-0.315251499414444 0.66610187292099
-1.28445208072662 -0.798940718173981
0.637409567832947 0.452450335025787
-0.606227338314056 -0.0350397452712059
-1.19090902805328 -1.47638595104218
0.049627274274826 0.28130254149437
0.606631636619568 0.522363066673279
-0.0369867458939552 1.22116136550903
-1.09747052192688 0.0998510718345642
0.659067094326019 0.247888684272766
-0.923600554466248 -0.775765001773834
-1.1819099187851 -1.38586962223053
0.656994104385376 0.748545944690704
-0.264463067054749 2.13352799415588
-1.08815968036652 -0.129093542695045
-0.82398521900177 1.7512481212616
0.577201962471008 0.479008555412292
-0.0936133340001106 0.369415044784546
0.128081083297729 -0.135251313447952
-0.95240980386734 2.19785451889038
0.729536116123199 0.448164731264114
0.179814293980598 1.25113987922668
-0.357204884290695 1.16437876224518
-0.283017963171005 -0.236731722950935
0.627982556819916 0.46207332611084
-0.654122471809387 -0.569942057132721
-0.84430593252182 -0.458334624767303
-0.709742963314056 -0.100126810371876
0.496124029159546 -0.294769823551178
-0.86979603767395 0.0709573179483414
0.131257742643356 0.757605850696564
-0.467229753732681 -0.938157558441162
-0.487284421920776 -0.149659991264343
0.211839735507965 0.208164200186729
-0.721964418888092 -0.000622361083514988
0.237109422683716 0.344133973121643
-1.31362342834473 1.27050960063934
-1.31526780128479 -1.20325028896332
0.0312226694077253 0.749980568885803
0.0582912527024746 1.73543882369995
0.267579674720764 1.28345954418182
-0.184377938508987 -0.380503684282303
-0.961474001407623 -0.0718640387058258
-0.696891307830811 -0.0300602540373802
-0.956236183643341 -0.942328870296478
-1.05549395084381 -0.709606766700745
-0.0175842475146055 0.800416707992554
0.332775890827179 0.0687961205840111
0.0433208830654621 0.760088264942169
0.756344318389893 0.722945392131805
0.964792132377625 0.110735394060612
-0.439884215593338 -0.0227867513895035
-0.528228521347046 -0.637243151664734
-1.24737989902496 -0.674739837646484
-1.16431939601898 -0.162707611918449
-0.654416859149933 -0.109673798084259
-0.686418890953064 0.0663498565554619
-0.761486530303955 -0.47154912352562
-1.37657940387726 0.327378481626511
-0.428565621376038 -0.727788388729095
1.0283215045929 1.0929548740387
-0.336127132177353 0.0269103739410639
0.0230937898159027 0.266390562057495
0.0211733542382717 -0.182265132665634
0.124548740684986 1.7694057226181
0.0322510935366154 0.0518502183258533
0.803045213222504 1.16713273525238
-0.773043394088745 -0.98442143201828
-0.283496201038361 0.10445050150156
-0.269570916891098 -0.180879086256027
-0.0893875956535339 0.6412273645401
1.37228727340698 1.01082134246826
-0.329197436571121 0.411840349435806
-0.911427736282349 0.53724616765976
-0.451505720615387 0.716737985610962
-0.774058103561401 -0.0580855198204517
-0.453343898057938 0.552672266960144
-0.605346381664276 1.21491706371307
-0.413684695959091 2.13595461845398
-1.12111389636993 -1.26893186569214
-0.280250400304794 0.579403460025787
-0.500396013259888 -0.425936013460159
-0.169391453266144 1.04668152332306
-0.0433925241231918 2.15163254737854
-0.517026305198669 0.881400227546692
-1.00665867328644 -0.659101486206055
-0.949862718582153 -0.691364824771881
-0.739643037319183 0.664996445178986
-0.511405408382416 -0.959176301956177
-1.09400415420532 -0.982712984085083
0.0544980280101299 0.358889728784561
1.0512181520462 1.2314567565918
-0.449212163686752 0.275030702352524
1.05603170394897 0.820382535457611
-0.540343761444092 -0.818861663341522
0.788341522216797 0.671502292156219
-0.660403549671173 0.176823392510414
-0.0353506021201611 1.58251619338989
-1.01864862442017 -0.693610429763794
-0.935891330242157 -0.385880440473557
0.41994696855545 0.820018589496613
-1.08352017402649 -1.13250863552094
-0.0505873076617718 -0.0683325305581093
-0.704081773757935 -0.171106368303299
-0.602804958820343 -0.268702745437622
-1.88104391098022 -1.89394891262054
-1.39406287670135 0.694161355495453
0.0995412468910217 1.11932849884033
0.965145587921143 1.62450730800629
-0.65561842918396 -0.142835915088654
-0.134687647223473 0.569560706615448
-1.14429271221161 0.085040919482708
-0.0384519249200821 1.1012054681778
0.233120173215866 0.709270119667053
-0.826907217502594 -0.809848248958588
-0.82619172334671 0.393784433603287
-0.796000182628632 -0.038741510361433
-0.274917185306549 0.00217687687836587
0.373302817344666 0.719435214996338
0.547270536422729 0.0896812602877617
1.35498559474945 0.615655839443207
-0.950328409671783 -0.530639886856079
0.234771013259888 0.815514028072357
-0.545973539352417 -0.603002667427063
-0.547585010528564 -0.860118687152863
0.578778326511383 -0.282297879457474
-0.606527507305145 -0.0191846992820501
-0.410939067602158 -0.109915286302567
-0.532036125659943 -0.215064316987991
-0.66713958978653 1.50723385810852
-1.58136749267578 -1.22328102588654
-0.142662212252617 -0.703430771827698
-0.807477295398712 -0.523298680782318
-0.371353060007095 1.34543550014496
-0.48650386929512 -0.514258682727814
-1.12378144264221 0.187413364648819
-0.915719389915466 -0.427103489637375
-0.273273855447769 1.54762005805969
-0.0457435101270676 1.71690046787262
-1.7260594367981 -1.29430651664734
-0.128294065594673 1.12656188011169
-0.996619164943695 -0.934093832969666
-0.798057436943054 -0.0248826239258051
-0.801088452339172 1.61759507656097
0.0186568181961775 0.816209435462952
0.102928787469864 0.0447174608707428
0.83032637834549 0.0649906471371651
0.525858283042908 1.33032584190369
-0.859879970550537 -0.0196979772299528
-0.482370406389236 -0.454913079738617
-0.103968501091003 -0.229804947972298
-0.536608994007111 -0.676446735858917
-0.719403862953186 -0.66362726688385
-0.247501388192177 0.0188333131372929
0.527965128421783 0.760241031646729
-1.01381194591522 1.35533392429352
-0.347021073102951 2.30308723449707
-0.0794225558638573 0.22636803984642
-0.160402461886406 -0.301685661077499
-0.27436774969101 -0.0104196891188622
-0.572284996509552 -0.764498591423035
-0.119554966688156 0.729152381420135
-0.648043990135193 -0.563535571098328
-0.547310709953308 -0.787881910800934
-0.862947762012482 -0.734703123569489
-0.0633311569690704 0.301610738039017
0.0456100665032864 0.539625704288483
-1.0526932477951 -0.645063996315002
-0.334964632987976 0.0261152908205986
-0.939021587371826 -0.0478068515658379
1.10051286220551 -0.644009470939636
0.312279522418976 1.72552800178528
0.101633749902248 0.273574143648148
-0.920213341712952 -0.847577512264252
-0.587539613246918 -0.187896147370338
1.51028656959534 0.761460661888123
-0.214094489812851 0.306437283754349
0.028216315433383 -0.165587022900581
0.518293142318726 0.0394044890999794
-1.11058485507965 -0.167574837803841
-0.673061370849609 0.336316615343094
-1.18795657157898 -1.42982232570648
-0.174962595105171 1.22736275196075
-0.655178785324097 0.943619847297668
-0.659882187843323 1.71118295192719
-1.04715764522552 -0.0295688528567553
-0.834627270698547 -0.145068317651749
-1.27269315719604 -0.713393092155457
-0.577728748321533 -0.0330697745084763
-0.865767300128937 -0.561277508735657
-0.508686006069183 -0.71712988615036
0.199843421578407 0.170593902468681
-0.583105564117432 -0.106117509305477
-0.317955374717712 1.34201240539551
-0.374407738447189 -0.339484333992004
0.118044637143612 0.717833340167999
0.025595311075449 -0.507074117660522
0.936865866184235 0.0277215018868446
-0.0879935547709465 1.34615612030029
-0.165069401264191 1.35011291503906
-0.629116594791412 -0.353416621685028
-0.787630140781403 -0.659592866897583
-0.439580112695694 1.44577479362488
-0.498369336128235 -0.0256568733602762
-0.726890683174133 -0.890544712543488
-0.261237144470215 -0.241077452898026
-0.736450970172882 -1.26862812042236
0.80249559879303 0.114848904311657
-0.167890965938568 1.65137374401093
0.351531833410263 0.279383659362793
0.651643812656403 0.964960634708405
-0.561627686023712 -0.134217813611031
-0.648660898208618 -0.461002260446548
0.0667346641421318 1.06432342529297
-0.867419898509979 -0.205271854996681
-0.886454224586487 -0.328204870223999
-0.0343342758715153 0.489326238632202
-0.520373106002808 -0.480464994907379
-0.0954864844679832 1.63995945453644
-0.798764705657959 0.0750609412789345
-0.260140895843506 1.17113816738129
-0.330971539020538 0.130131870508194
0.266619473695755 0.669464230537415
-0.47703829407692 0.768017888069153
-0.62045294046402 -0.643771469593048
0.0455854460597038 -0.289140522480011
-0.833042323589325 -0.015033783391118
-0.0793450921773911 0.976427137851715
-0.588036119937897 -0.0772816613316536
-0.919161319732666 -0.0586651526391506
-0.312946498394012 0.0104881189763546
-0.901772260665894 -0.108446799218655
-0.110421441495419 -0.0982758477330208
1.07907927036285 0.501460492610931
-0.129957750439644 -0.193305343389511
-0.210581704974174 1.89683592319489
-0.540661334991455 -1.21574306488037
1.87142860889435 1.10643398761749
-0.178600206971169 0.793243527412415
0.19383117556572 1.15640938282013
-0.136787444353104 0.57819539308548
-1.01251721382141 -0.61309403181076
-0.633142709732056 -0.0723271444439888
-0.17867936193943 0.359508246183395
-0.75779664516449 0.568994760513306
-0.672009825706482 -1.21844017505646
-0.171339973807335 1.16678845882416
-0.95913290977478 0.325164169073105
-0.281538456678391 1.18958747386932
-1.11172044277191 -0.496966779232025
-0.822458028793335 -1.38554859161377
0.939042866230011 0.800084233283997
-1.11153078079224 -0.499709218740463
-1.29600656032562 -1.07952082157135
-0.218717947602272 0.250227779150009
-0.361001253128052 0.0922540500760078
0.459193974733353 -0.522973835468292
-0.496936351060867 -0.427534073591232
0.160443335771561 0.157193228602409
-1.11210191249847 -0.80755740404129
-1.23251557350159 -0.506241261959076
-0.00102784531190991 0.68841540813446
-1.16145873069763 -0.600926399230957
-0.283172428607941 1.03324449062347
0.0822256952524185 1.57626521587372
0.900659918785095 1.57341718673706
-0.346891343593597 -1.05890655517578
-0.750668227672577 -0.748749077320099
-0.54299795627594 -0.593442738056183
-0.982500851154327 -1.22973072528839
-1.79821646213531 -1.37740278244019
-1.05242955684662 -0.455402374267578
0.174727275967598 1.66023600101471
-0.928174495697021 -0.586290955543518
-0.185257956385612 -0.0737747848033905
-0.676669478416443 -0.0544728860259056
-0.273410797119141 0.237921267747879
-0.459840804338455 0.185090109705925
-0.899577260017395 -0.115621462464333
0.371960371732712 1.67314743995667
-0.554772257804871 -0.566241443157196
-0.828659653663635 0.947546303272247
-0.401855230331421 1.0200263261795
-0.0174731127917767 0.105969406664371
0.612187147140503 0.519558846950531
-0.851043403148651 1.2304607629776
-0.384634613990784 1.62924492359161
-0.517449796199799 -0.440308511257172
-1.27193963527679 -0.27508270740509
0.136757731437683 0.351650178432465
-0.413618296384811 -0.706012010574341
-1.04322898387909 -0.920643508434296
-0.442473858594894 1.34789538383484
0.588980495929718 0.13440515100956
-1.60594582557678 -1.00444996356964
-1.61707878112793 -0.690996646881104
-0.586076080799103 -0.666185855865479
-0.407754927873611 -0.431312948465347
-0.249612733721733 1.79255616664886
0.13208381831646 0.448078006505966
0.289071351289749 1.02281749248505
-1.16209995746613 -0.555094242095947
-0.951883614063263 -0.586854696273804
0.820031464099884 0.110111877322197
0.500100433826447 0.996748149394989
-0.719025254249573 -0.313047289848328
-0.953331649303436 0.452931582927704
-0.589213371276855 -0.618447661399841
-0.308574885129929 0.921728551387787
0.615242063999176 0.906292617321014
-1.27285766601562 -0.230881050229073
-0.731144785881042 -1.13637125492096
-0.136007711291313 0.0941284820437431
-0.477663576602936 -0.127180740237236
-1.27210855484009 -1.30400991439819
0.200154840946198 0.000265430950094014
0.131506949663162 0.770936787128448
-0.298845797777176 -0.0345833338797092
-0.715401232242584 0.0708192214369774
-0.79235452413559 -0.0438453778624535
-0.159142151474953 1.26961159706116
-0.146957024931908 1.02693688869476
-0.407008320093155 0.967576444149017
-1.2098845243454 -0.933614253997803
-0.317607402801514 1.15180110931396
0.273552358150482 0.00524556683376431
-0.574628293514252 -0.654902577400208
-0.424967616796494 0.771433651447296
-0.0705544948577881 0.695667505264282
-0.430896729230881 0.0382656455039978
-0.187247514724731 0.185254335403442
-0.52281790971756 -0.402781158685684
-0.327226281166077 -0.429602473974228
-0.756804704666138 0.360032021999359
-0.485935389995575 -0.233185634016991
-0.70517098903656 -1.03834176063538
-0.957503318786621 -0.553690135478973
-0.510940492153168 0.892301559448242
-0.251883268356323 0.265107929706573
-1.02045691013336 0.109298624098301
-1.26343083381653 -0.7513387799263
0.526677966117859 0.991357266902924
-1.09360337257385 0.329770445823669
-0.612126231193542 -0.973657488822937
1.19440042972565 0.190514296293259
-0.497491031885147 -0.466712802648544
-1.05442094802856 -0.673529148101807
-0.387317985296249 0.846129655838013
-1.12284004688263 -0.771927952766418
-0.601130902767181 0.220604762434959
-0.43737256526947 -0.16141352057457
-0.655517876148224 -1.04932999610901
-1.05385875701904 0.0290260799229145
-0.0475807897746563 -0.0933012887835503
-0.463602393865585 -0.390978515148163
0.295774698257446 0.336508452892303
-0.0689810141921043 -0.0900280475616455
-0.160438433289528 1.38962209224701
-0.669138312339783 0.651727020740509
-0.218524560332298 -0.0523549430072308
-0.506417751312256 -0.911687433719635
-0.275138527154922 0.637806117534637
-0.612841844558716 -0.701418995857239
-0.673561453819275 -0.64812034368515
-0.213750049471855 -0.666559636592865
-0.483886688947678 -0.707567691802979
-0.479688495397568 0.240163624286652
-0.0403810627758503 0.394230246543884
-0.223604142665863 1.13070321083069
-1.20246136188507 -1.348841547966
-0.980329394340515 2.05234169960022
0.341951429843903 0.393286436796188
-0.791203081607819 -0.633253335952759
-0.245463952422142 1.35468995571136
-0.576581835746765 2.0140233039856
-0.744845807552338 -1.01394665241241
-0.814395129680634 -0.202853724360466
-0.553232610225677 0.786612510681152
0.231195047497749 0.0978245735168457
-0.867918431758881 -0.216076567769051
-0.154340341687202 0.414934486150742
-1.20624780654907 -0.916562855243683
-1.06288075447083 -0.18883615732193
-0.713442504405975 -1.38542854785919
-0.331727057695389 1.13733422756195
-0.717687606811523 -0.649783432483673
-0.788049340248108 0.404966443777084
-0.469661086797714 -0.66711813211441
-1.74337673187256 -0.96044385433197
-0.847485065460205 -0.909704029560089
0.292408674955368 0.942218244075775
0.413349151611328 0.66370701789856
-0.96961385011673 -0.405191719532013
-0.56938511133194 -0.57233327627182
-0.528570055961609 -0.148872077465057
0.48276075720787 -0.141199380159378
-0.460364133119583 -0.320038974285126
-0.8669713139534 0.711272358894348
-0.745569050312042 0.0941916257143021
-0.163994833827019 -0.588418900966644
0.199559465050697 0.838571071624756
0.0421127565205097 0.711574554443359
-0.77647852897644 0.317721992731094
-0.132837355136871 1.5476952791214
-0.797047555446625 -0.644878268241882
-1.07696211338043 -0.540970623493195
-0.276279747486115 1.31585550308228
-0.822967052459717 0.234679728746414
-0.0783068612217903 0.407693117856979
0.540131449699402 1.26216781139374
-0.735467791557312 -1.03535640239716
-0.601637303829193 -0.735516309738159
-0.148848444223404 0.42079758644104
0.219748750329018 0.44968780875206
-0.538875937461853 -0.648286819458008
-0.267104893922806 1.13143634796143
0.387591958045959 1.01036095619202
-0.603612244129181 -0.0726504549384117
0.0580431446433067 -0.0917095765471458
-0.0307209473103285 0.504049479961395
0.28875195980072 0.623748779296875
-0.429694682359695 -0.691938161849976
0.431074649095535 0.148099988698959
0.398845583200455 1.60115849971771
-0.86818128824234 -0.612228691577911
-0.480552285909653 -0.397761911153793
-0.69123774766922 -0.0419500283896923
1.21987056732178 -0.48128354549408
0.292379558086395 0.454155713319778
-1.24686789512634 -0.950583457946777
0.20320762693882 0.867428064346313
-0.716725409030914 -0.869058191776276
-0.230684906244278 -0.622506976127625
-0.751952648162842 -0.762323439121246
0.136935845017433 1.56847810745239
-0.193907350301743 0.579053580760956
-0.49242091178894 0.10381605476141
0.0838124305009842 0.802457690238953
-0.29155370593071 -0.506539702415466
-0.15934132039547 0.766160726547241
-1.25447571277618 -1.51567125320435
0.305134773254395 1.09882199764252
0.575681149959564 1.29735195636749
-0.874138355255127 1.15271890163422
-0.185845822095871 0.471197724342346
-0.504555284976959 0.306328952312469
0.0832847729325294 0.378895282745361
-0.270098686218262 -0.280512183904648
-1.27936160564423 -1.16973114013672
-0.175775811076164 1.07855403423309
-0.989463925361633 -0.700033962726593
-0.0541202761232853 0.650037050247192
-1.40499401092529 -0.674750328063965
-1.26921105384827 -0.755206167697906
-0.135891452431679 0.08012305945158
-0.83606630563736 -0.67922705411911
-0.520335972309113 0.0445516407489777
-0.0502094812691212 1.07589864730835
0.0579375736415386 0.846910357475281
-0.111537702381611 -0.670340836048126
0.0852066874504089 0.146062850952148
-1.28287756443024 -1.19882237911224
0.263258874416351 0.725246369838715
-1.46472811698914 -0.554371237754822
-0.22536326944828 0.168601751327515
-0.931873857975006 -1.09582340717316
-0.303829729557037 0.273225605487823
-0.0175172574818134 0.576197028160095
-0.369521826505661 -0.400923103094101
-0.771753251552582 -0.819998860359192
-0.0228454899042845 0.0832436829805374
0.0932303667068481 0.471698820590973
-0.321512788534164 -0.400228798389435
-0.615182220935822 -0.0748310908675194
0.274162977933884 0.258784413337708
-0.68730366230011 -0.491894572973251
-1.24474227428436 0.00521800108253956
-0.703899323940277 -0.750162065029144
0.616975545883179 -0.226378574967384
-0.736387372016907 -0.674306392669678
-0.60116982460022 -0.624010562896729
0.33873051404953 0.0993035361170769
0.232381075620651 -0.324490070343018
0.448112815618515 0.521349966526031
-1.47063314914703 1.47849500179291
0.00929733272641897 1.51646769046783
-0.209219202399254 1.33105146884918
-0.488803893327713 -0.0923436433076859
};

\node[anchor=south east, font=\scriptsize, color=white] at (axis cs: 2.5,-2.5) {JS Div:   0.171};

\end{axis}

\end{tikzpicture}


==> fig/toy_experiment_figure/PiGDM.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}

\begin{axis}[
height=\figureheight,
hide x axis,
hide y axis,
tick align=outside,
tick pos=left,
title={},
width=\figurewidth,
x grid style={darkgray176},
xlabel={X},
xmin=-2.5, xmax=2.5,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Y},
ymin=-2.5, ymax=2.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-4.89354845016233, xmax=4.65483876966661, ymin=-4.92516562638693, ymax=4.8761590032388] {fig/toy_experiment_figure/PiGDM-000.png};
\addplot [semithick, red, opacity=0.4, mark=*, mark size=0.3, mark options={solid}, only marks]
table {%
-0.762978494167328 -0.519470036029816
-1.18614745140076 -0.755214691162109
-0.537113964557648 -0.534019649028778
-0.846658229827881 -0.973034918308258
0.174776241183281 0.0861831977963448
-0.440814137458801 -0.207054242491722
-0.774645447731018 -0.633814573287964
-0.511642634868622 -1.33297550678253
-0.751186728477478 -1.34924399852753
0.444229692220688 1.74664092063904
-1.27212977409363 -0.453709751367569
-0.372890293598175 -0.0278582908213139
-1.32549846172333 -0.220244973897934
1.30517268180847 1.12368965148926
-0.219732210040092 1.8044102191925
0.533258378505707 1.23842620849609
-1.1785694360733 -0.342004597187042
-0.0720251202583313 1.27550220489502
-0.577263653278351 -0.393200308084488
-0.796733438968658 -0.827127695083618
-0.787704825401306 -1.55745780467987
-0.883195340633392 -0.718538820743561
-0.179127037525177 0.11867343634367
0.389764010906219 0.0713556930422783
0.85083681344986 0.743402302265167
-0.558420181274414 -0.444617480039597
-1.18093192577362 0.27573361992836
-0.606775403022766 -0.653655052185059
-0.458874613046646 1.45639050006866
-0.926889777183533 -0.92891651391983
-1.00931537151337 -0.585796236991882
-0.751192629337311 0.72052013874054
-0.918879687786102 -0.848954141139984
-1.39222383499146 -0.712128520011902
-1.17032527923584 -0.709153354167938
-0.61691153049469 -0.559049785137177
0.101405553519726 -0.129825785756111
-0.85781991481781 -0.451714098453522
-0.86181640625 -1.05000495910645
-0.293976157903671 -0.704273283481598
-0.0920251607894897 0.664230942726135
-1.5318591594696 0.542138040065765
-1.20922017097473 -0.146333709359169
1.62637972831726 0.0212774239480495
-0.916364073753357 -0.682449102401733
0.263444781303406 0.324992299079895
-0.25466400384903 1.22910535335541
1.7412770986557 1.95294952392578
-0.843697786331177 -0.585000872612
-0.603635430335999 -0.25979670882225
-0.784418106079102 -0.954087793827057
0.720816850662231 0.864284098148346
0.923137187957764 0.155119493603706
-0.00673595443367958 0.853888154029846
0.156443059444427 1.50878953933716
-0.735414445400238 -0.917902529239655
0.180524930357933 0.390743583440781
-0.349052339792252 0.125454068183899
-0.494433671236038 -0.739777028560638
1.32599365711212 1.22750627994537
-0.741125822067261 -0.29132866859436
-0.687336266040802 -0.0920602083206177
-0.572453916072845 -1.15860295295715
-0.478162318468094 -1.72405016422272
-0.526572227478027 -0.757130205631256
-0.506645262241364 -0.641324698925018
-0.759572207927704 -0.00080617523053661
-0.850446462631226 -1.48149454593658
-1.08587276935577 -0.991335332393646
0.609407424926758 1.88255548477173
-1.89143204689026 -0.896241188049316
-0.777464866638184 -0.570675551891327
1.82145190238953 1.05588257312775
-1.31246626377106 -1.86423134803772
-1.32366454601288 0.837363719940186
-0.316910743713379 -0.729375183582306
-1.07678437232971 -0.328645914793015
-0.676743566989899 -0.234612345695496
-0.744319379329681 -0.228137373924255
-1.07634222507477 -0.37955579161644
-0.759971857070923 -1.1207914352417
-1.00668013095856 -0.0847723335027695
-0.61587119102478 -0.795965313911438
-1.01966404914856 -0.72853285074234
0.467682778835297 2.18488359451294
-1.31919646263123 -0.820470094680786
-0.780121982097626 1.42142450809479
-0.581824779510498 -1.36183178424835
-0.937517404556274 -1.08475494384766
-0.720189154148102 -0.774458765983582
-0.375347673892975 -0.598583340644836
-0.730059683322906 -0.478414803743362
-1.08896720409393 -1.34841799736023
-1.13632369041443 -1.43533396720886
0.00983499921858311 -0.823047339916229
-0.460898071527481 -0.679297149181366
-1.14493763446808 -0.427332878112793
-1.00932240486145 0.652447104454041
0.297322601079941 1.41431629657745
-1.18918573856354 -1.22407162189484
-0.0887390747666359 0.816637992858887
-0.470761239528656 -1.08516585826874
-1.60288441181183 -1.18034517765045
-0.53568559885025 0.50760293006897
0.987575054168701 -0.839863538742065
-1.2562267780304 -0.681988418102264
-0.834338665008545 -1.11313652992249
-0.440702259540558 -0.771518349647522
-0.719398498535156 -0.613708138465881
0.516667783260345 0.9252570271492
-1.51403546333313 -0.511174619197845
0.555928707122803 0.779562413692474
-0.697479903697968 -1.17251718044281
-1.30402457714081 -0.813014388084412
-1.0347273349762 -0.280758827924728
-0.569157600402832 -0.743182837963104
-0.492801427841187 -0.244206994771957
-1.35985374450684 -0.78647118806839
-0.658134937286377 -0.340812295675278
-0.643540561199188 -0.524023175239563
-0.488336741924286 -0.331814348697662
-0.180638253688812 0.985780954360962
0.959304332733154 1.63207268714905
-0.528172552585602 -1.3619966506958
-0.668821215629578 -0.740931510925293
-1.46386349201202 -0.619378864765167
-0.774798810482025 -0.451018780469894
-0.188251569867134 -0.517021536827087
0.544485747814178 0.239066511392593
-0.184079051017761 -1.13395369052887
0.972505986690521 0.64759773015976
-1.06236732006073 -1.10466992855072
-0.660951614379883 -0.634998202323914
-1.23320055007935 -0.452374190092087
-1.06213188171387 -0.976276993751526
1.13412523269653 0.874723732471466
1.18011176586151 1.32098865509033
-1.59268724918365 -0.934726417064667
-1.26160299777985 -1.33251702785492
-0.114306971430779 1.52257943153381
-0.446024000644684 1.19244372844696
0.957968831062317 -0.4610455930233
-1.01884078979492 -0.106975965201855
-0.901707649230957 -0.478684931993484
-0.944761276245117 -0.527586460113525
-0.382185995578766 0.973240613937378
-1.16236627101898 -0.917661249637604
-1.22358727455139 -0.669772386550903
-0.0296672414988279 -0.480672270059586
-0.821115851402283 -0.677961349487305
-1.31336772441864 -0.30462971329689
1.19599485397339 2.10853290557861
0.201051071286201 -0.432636559009552
-1.49229443073273 -0.642621457576752
-1.01767563819885 -0.360068082809448
0.708278894424438 0.983653485774994
-1.0136970281601 -0.759490728378296
-0.0284574292600155 -0.41944944858551
-1.14532935619354 0.0492129884660244
-0.693790197372437 -0.924264967441559
-0.313876211643219 0.0490665063261986
0.407283306121826 -0.257925987243652
-0.697352290153503 0.354143649339676
0.253946512937546 -0.722252488136292
-0.683673024177551 -1.1736114025116
-0.636207282543182 -0.518425703048706
-0.514281451702118 -0.346730679273605
-0.636488616466522 -0.593031585216522
-0.586017787456512 -0.108785055577755
-0.509703397750854 -0.422286629676819
-0.570325791835785 -0.876327276229858
-0.904334664344788 -0.267431706190109
0.864987373352051 0.371937721967697
-1.17896962165833 -0.559316277503967
-0.468261569738388 -0.792062878608704
-1.61169457435608 -0.233638823032379
-0.302102476358414 1.48354387283325
0.778052568435669 1.14361894130707
-0.22973370552063 -0.064962662756443
-0.89365291595459 -1.16531383991241
-1.19100379943848 -0.820761263370514
0.487083286046982 0.687788546085358
-0.723715364933014 1.45585417747498
-0.569798648357391 -0.487336695194244
-1.0779492855072 -0.267179787158966
-0.818378210067749 -0.62027108669281
-0.649778723716736 -0.331287205219269
-0.692644834518433 -0.289547502994537
-0.73528116941452 -1.70999133586884
-0.329290926456451 0.920763850212097
0.708212792873383 0.888455927371979
-0.432185679674149 -0.12601064145565
-0.391841560602188 -0.383862733840942
-0.744963586330414 1.86289405822754
1.26549708843231 0.372965693473816
-0.00372031889855862 0.0334935337305069
-0.0887861326336861 -0.755188822746277
-1.69012260437012 -1.79352915287018
-0.344415485858917 -0.614812612533569
-1.18375468254089 -0.968997478485107
-1.44299793243408 -1.97376048564911
0.692194521427155 0.877188503742218
-0.498810917139053 -0.530670821666718
0.912998259067535 0.94411027431488
0.0274232644587755 0.357904464006424
0.9048011302948 1.28361093997955
-1.03643083572388 -0.461859703063965
-0.415050834417343 -1.15668559074402
-1.55185079574585 -1.46380567550659
1.2198543548584 1.2740170955658
0.00754623441025615 0.157822370529175
-0.690313339233398 0.49057200551033
-1.19919812679291 -0.319629341363907
0.0333607979118824 1.31944167613983
-1.02955281734467 -1.15598011016846
0.73206639289856 0.995049178600311
1.54353129863739 -0.062544196844101
-1.44614481925964 -0.883389294147491
-0.772955894470215 -0.896119654178619
0.86907821893692 0.491535872220993
-1.129767537117 -0.996073007583618
-0.813238680362701 -0.811833262443542
-0.702578544616699 -1.24453699588776
-0.586929738521576 -0.589667797088623
-0.676968574523926 -0.387323617935181
-1.00487685203552 -0.811786293983459
1.38865005970001 0.538870871067047
-0.760364532470703 0.907333731651306
1.38550984859467 0.486822694540024
-0.644734680652618 -0.559376776218414
1.5687483549118 0.833989977836609
-1.01395809650421 0.549140214920044
-1.16989350318909 -0.765722572803497
-0.773094236850739 -0.92208069562912
0.385219156742096 0.704108893871307
0.372601509094238 1.08068406581879
0.884650528430939 0.959053754806519
-0.521584749221802 -1.10102570056915
1.68376410007477 0.990938067436218
-0.985962867736816 -0.936465561389923
1.13094782829285 0.869680941104889
-0.238362118601799 0.959953248500824
-0.944319367408752 -0.720767855644226
-1.47498500347137 -1.28810453414917
0.417384773492813 1.49916422367096
-0.749891698360443 -1.43350481987
-1.01370167732239 -0.333982974290848
-0.753425180912018 -1.45106732845306
-0.943250238895416 -0.544470906257629
-1.19352555274963 -0.0572014078497887
-1.05120158195496 -0.831407427787781
0.145515888929367 0.802956700325012
-0.405794441699982 2.00942611694336
-0.951162815093994 2.19423770904541
-0.00561679620295763 0.515542984008789
-0.267600774765015 0.411975204944611
0.42265972495079 1.31990671157837
0.305543780326843 0.359288513660431
-1.89153623580933 -1.14499580860138
-1.18673193454742 -0.320927500724792
-0.504304647445679 -0.900355219841003
0.158144578337669 0.158209592103958
-1.50891172885895 -0.667351961135864
1.05954539775848 1.34395742416382
-0.601600706577301 -0.691915094852448
-0.293598085641861 1.49816334247589
-0.839439868927002 -1.13709855079651
-0.997655391693115 -1.56415104866028
-0.874277651309967 -0.802672624588013
-0.47611141204834 -0.125679343938828
-0.929602086544037 -0.666273236274719
-0.599948287010193 0.0298526529222727
-0.554267346858978 -0.877324461936951
0.431809633970261 1.17978262901306
-0.597304880619049 -0.722250998020172
0.623955190181732 0.850369572639465
0.0251390505582094 -0.130731582641602
-0.827298164367676 -0.61752450466156
-1.02049577236176 -0.660415887832642
-0.951626181602478 -1.18572700023651
-0.827728271484375 -1.11232149600983
0.242752060294151 0.951090037822723
-0.826194286346436 -1.34002721309662
-0.600058019161224 -0.828710317611694
-0.75734543800354 -0.779638051986694
-0.570303738117218 -0.586298227310181
-0.380622804164886 0.476346611976624
-1.11843526363373 -1.19559359550476
-1.16738069057465 -0.31354883313179
-0.351480543613434 -0.027639277279377
-0.396880298852921 -0.780510723590851
-0.913362324237823 -1.26372933387756
-0.794737040996552 -0.920664846897125
0.112164929509163 1.7086226940155
-0.424437254667282 -0.505940675735474
-1.28276300430298 -0.384070485830307
0.890207946300507 0.926234126091003
-0.235290691256523 -1.22167658805847
-0.132398515939713 0.0680161342024803
-0.94989424943924 -0.942673981189728
-0.545592367649078 -0.926607966423035
0.852745652198792 0.625259697437286
-0.538224458694458 -0.37279400229454
-0.986522018909454 -0.826834142208099
-0.0800238698720932 -0.546683669090271
-1.03774785995483 -0.740207374095917
-0.609843671321869 -0.631819546222687
-1.09732830524445 -0.629880487918854
-0.297015160322189 -0.602010846138
2.17100405693054 -0.330906420946121
-1.56421363353729 -1.06958496570587
-1.22372698783875 -0.86701637506485
1.07140469551086 0.258044242858887
-0.988126993179321 -0.524118185043335
1.09501254558563 1.55242156982422
-0.346008956432343 0.0337457954883575
-0.264052331447601 0.86592310667038
-0.0984308272600174 -0.0615307874977589
-0.170051038265228 0.543382704257965
1.7927907705307 0.0262257885187864
-1.47905814647675 -1.06561934947968
-0.756527245044708 -1.36945581436157
-0.23501992225647 -0.169156700372696
-0.227812945842743 1.98072624206543
-0.874501943588257 -0.374396026134491
-0.17220513522625 0.135908901691437
-0.135340347886086 1.87793326377869
1.0221164226532 0.991241991519928
0.117349982261658 1.94154393672943
0.830053210258484 0.135084763169289
-1.32435250282288 0.0130222272127867
-0.978094160556793 0.655230164527893
-0.619065284729004 -0.897200047969818
0.303474068641663 0.760614931583405
-0.6900435090065 -1.0150682926178
-1.3578999042511 -0.122059620916843
-0.583080887794495 1.14542782306671
-1.17114675045013 -0.798283159732819
-1.47791838645935 -1.49729800224304
-0.541257679462433 -0.215662524104118
-0.975510537624359 -0.213096186518669
-0.336689680814743 1.1208416223526
-0.61556339263916 -0.443707227706909
-0.028611995279789 0.355500131845474
-0.186528578400612 0.810372829437256
-0.75428569316864 -0.924537479877472
-0.636995375156403 -0.545437097549438
-0.405172169208527 -0.197824954986572
-1.68654668331146 -1.51443076133728
0.60256814956665 1.43975901603699
2.08174133300781 0.863994657993317
0.570585131645203 2.81590700149536
-1.50607538223267 -0.88170313835144
-0.676152765750885 -0.406590849161148
-1.39336895942688 -1.28645086288452
-0.426880687475204 -0.656435489654541
-0.410341888666153 -0.24819141626358
-1.5480705499649 1.06755709648132
0.0872018858790398 -0.0231992788612843
0.200130343437195 1.22410178184509
-0.249873146414757 2.26179766654968
-1.14676928520203 -0.275372684001923
-0.576561450958252 -0.771127641201019
0.843766331672668 0.454290807247162
-1.14865148067474 -0.510457754135132
-1.02623343467712 -0.994116485118866
-0.208750143647194 -0.38571098446846
1.00852370262146 1.39141976833344
-1.13261270523071 -0.781478047370911
-0.823229968547821 -0.618725717067719
-0.601290643215179 -0.618633210659027
-0.445756465196609 0.45365634560585
-0.415026128292084 2.65706634521484
-0.671644389629364 -0.373887240886688
-0.021377969533205 -0.442561566829681
-0.172613590955734 0.0865945667028427
0.33151912689209 1.87040400505066
0.634636878967285 0.651588320732117
-1.0544296503067 -0.794130980968475
-0.846719086170197 -0.71466726064682
1.33433282375336 1.19512677192688
-1.43111753463745 -0.415396720170975
-0.804330289363861 -1.4278062582016
-1.34062790870667 -0.802321493625641
-0.98650324344635 0.540312349796295
0.422515749931335 1.79208600521088
-1.0914489030838 -0.508774936199188
0.334213435649872 1.00975692272186
-1.34046292304993 -0.993434011936188
-0.624610900878906 -0.578625202178955
-0.792250633239746 -0.972267329692841
-1.45724272727966 -1.01012563705444
0.232686057686806 0.0197310261428356
-0.17907303571701 0.0661005973815918
0.354216814041138 1.11691129207611
-0.878103971481323 -0.352034837007523
-0.910403966903687 -0.477161735296249
-1.34242177009583 -1.22090601921082
-0.424178630113602 -0.880385398864746
-0.854610621929169 -0.80632072687149
-1.13424277305603 -1.50586044788361
-0.0568131282925606 -0.445377916097641
0.261343449354172 -0.100707612931728
0.857744514942169 1.05655574798584
-0.628425359725952 -0.986636459827423
-1.41647374629974 -1.32384967803955
-0.729153752326965 -0.798845291137695
-0.514592826366425 -0.767917394638062
0.903759479522705 1.14039993286133
0.756035685539246 0.773345172405243
2.59402847290039 0.722214043140411
-0.833781957626343 -0.558205187320709
-1.05676329135895 -0.588920414447784
0.557519257068634 2.1928722858429
-1.67206871509552 -1.38953530788422
-0.592025279998779 -1.10262835025787
-0.565078139305115 -0.583091199398041
0.393617361783981 0.826516807079315
-0.880186975002289 -0.291884690523148
-0.936667919158936 -0.885035872459412
-0.459697037935257 -1.05318784713745
-0.477175503969193 -0.523173809051514
-0.212625041604042 0.926179826259613
-1.19686889648438 -1.08087015151978
0.45525997877121 2.15520191192627
-1.23951530456543 -0.646654725074768
1.28787970542908 0.423607468605042
-0.320966809988022 -0.451276421546936
0.0446455739438534 0.449867129325867
0.274642646312714 0.814944267272949
-1.78202056884766 -1.65265047550201
-0.0108779305592179 0.728429973125458
-1.01772284507751 -0.500122427940369
0.197383090853691 0.572693109512329
0.906613886356354 0.854947090148926
-0.503861486911774 -0.785141587257385
0.600476324558258 -0.117502890527248
1.0053505897522 1.2275356054306
-0.786587059497833 1.68224656581879
-0.597466111183167 -0.366829931735992
0.0345708355307579 -0.0722999796271324
-0.311215430498123 0.103258274495602
0.227414399385452 -0.365601897239685
-0.220361068844795 -0.0103705516085029
0.109557442367077 1.10064792633057
-0.294992417097092 0.206171303987503
-0.689232170581818 -0.665652215480804
-0.48065248131752 -0.443761318922043
-0.410549163818359 -0.145691528916359
0.0877177268266678 1.18819618225098
-0.758238434791565 -0.902933537960052
-0.221785724163055 0.931670248508453
-0.766648650169373 0.0906657353043556
-1.06303489208221 -0.909622371196747
-0.0313239805400372 -0.0866572856903076
-0.238414168357849 0.482337653636932
-1.11758172512054 -0.404254645109177
-0.055063109844923 1.06548643112183
1.55579280853271 0.0879334285855293
0.246845975518227 0.873394548892975
-1.38027155399323 -0.592954635620117
-0.461710929870605 -0.569667756557465
-1.30601453781128 -1.23799431324005
-1.03008902072906 -0.823939502239227
-0.380924791097641 0.22637827694416
0.264865010976791 0.137147724628448
0.451897442340851 1.96444356441498
0.824061989784241 1.46647226810455
-0.209202289581299 -0.0169575233012438
-0.741406142711639 -1.15228915214539
-0.549006104469299 -0.922807693481445
-1.40934872627258 -1.30665647983551
-0.600208163261414 -1.6060186624527
-0.356483161449432 1.25421798229218
-0.629464030265808 -1.20864641666412
-1.05631744861603 -0.847296416759491
-0.382570147514343 -0.0585103221237659
-0.850797116756439 -0.377134889364243
0.718369543552399 1.94062769412994
0.88131195306778 0.423053532838821
-0.488724172115326 -0.901566743850708
-0.625514924526215 -0.866656959056854
-0.847842216491699 0.87267279624939
-1.33287692070007 -0.428277224302292
-0.152845725417137 -0.765189051628113
-1.04156017303467 0.918411076068878
-0.81772655248642 -0.89020824432373
-1.25211751461029 -1.5748735666275
-0.239305183291435 0.578346788883209
-0.63663113117218 1.71357190608978
-1.07912969589233 -0.783964395523071
-0.2391277551651 -0.538471817970276
-0.812616050243378 -0.92645275592804
0.609656155109406 1.06839799880981
-0.919747769832611 -0.262987673282623
-0.69598925113678 -1.38880145549774
0.248817145824432 1.35845911502838
-0.41659140586853 0.827135980129242
-0.365474194288254 -0.499948769807816
-0.367669820785522 -0.609981656074524
0.179378494620323 1.11477828025818
-0.705021440982819 -0.994904041290283
0.416337251663208 0.0287724565714598
0.784728765487671 1.14842784404755
-1.63673269748688 -1.2673567533493
-0.517041563987732 -0.122489146888256
-1.40372002124786 -1.49846887588501
0.575783491134644 1.10640168190002
-0.137207254767418 0.0160882901400328
1.76467049121857 0.237526461482048
1.27008616924286 0.776942551136017
-0.012627792544663 1.83603072166443
-0.835483908653259 -0.839418351650238
-0.71398001909256 0.548107326030731
-1.37346124649048 -0.259430468082428
-1.31654095649719 -1.1931699514389
-0.278072476387024 -1.24388158321381
-0.914981544017792 -0.945968925952911
-0.537545680999756 -0.251285940408707
-1.03149247169495 -1.33586919307709
0.455280393362045 2.1446385383606
-0.567619860172272 -0.648893117904663
-0.715134799480438 -1.77022016048431
-0.423613041639328 -0.468820303678513
-1.20597195625305 -1.07679319381714
-0.54168576002121 -0.347703248262405
-1.10416626930237 1.15209698677063
-0.785780012607574 -0.114003799855709
-0.221311569213867 -0.364175647497177
-0.425728410482407 -0.553010106086731
-0.545839071273804 -0.825616061687469
-0.388107091188431 -0.0154345175251365
-1.12737727165222 -0.805330216884613
-0.777581095695496 -0.635089874267578
-1.07974398136139 -0.455300033092499
-1.27169966697693 -0.976248323917389
-0.680697560310364 -0.0922943651676178
0.964384615421295 0.476467370986938
-0.542969644069672 -0.0863402187824249
0.124602593481541 2.20932698249817
-1.21181547641754 -0.880693197250366
-0.709093153476715 -1.03894054889679
0.049438338726759 0.108843125402927
0.665406823158264 -0.0675875693559647
-0.778016269207001 -0.867665946483612
1.85003530979156 1.05298781394958
-0.335631251335144 -0.102330811321735
-1.46232664585114 -0.206135511398315
-1.70692324638367 2.23790311813354
-0.664075076580048 0.789452970027924
-0.630305111408234 -0.327955633401871
-1.15624642372131 -0.957076609134674
-1.11976671218872 -0.964376926422119
2.32468461990356 0.802803993225098
0.579038798809052 0.64102178812027
-0.23603330552578 -0.781767785549164
-0.945428550243378 -0.733323395252228
-0.433112978935242 -0.21226654946804
-1.43599534034729 -0.69449371099472
1.51100361347198 1.36455738544464
0.191011771559715 0.878619492053986
0.716409385204315 0.434350699186325
-1.17161786556244 0.213685691356659
0.179597020149231 2.74041342735291
-0.501444756984711 -0.613943338394165
-0.912176728248596 -0.820655763149261
-0.604122698307037 -0.509815216064453
-0.584288418292999 0.00114350358489901
-0.971420526504517 0.073934406042099
-0.492392361164093 -1.48872292041779
0.32623890042305 2.06320261955261
-0.698298037052155 -1.19091880321503
0.765875637531281 1.9826979637146
-0.672171115875244 -1.79764461517334
-0.172211512923241 0.172994583845139
0.550375044345856 -0.141528949141502
-0.0778139159083366 1.14854419231415
0.890154004096985 0.304700821638107
1.37036406993866 0.756303250789642
-0.632553994655609 -1.0713506937027
-1.23574161529541 -0.343425899744034
-0.269222050905228 -0.886431038379669
1.17249965667725 2.14380121231079
-0.662314653396606 -0.745182752609253
-0.632207155227661 -0.391871154308319
0.216330140829086 0.732601583003998
-1.20831644535065 -0.656597912311554
-0.818728566169739 -1.25127553939819
0.190533503890038 0.895449876785278
0.134815320372581 0.756486296653748
1.13520681858063 1.0212459564209
-0.912024915218353 -1.3479962348938
-1.26542234420776 -0.913966059684753
-0.920684635639191 -0.825645267963409
-0.828610002994537 -0.76696115732193
0.182258099317551 0.618297338485718
0.269320279359818 1.56360471248627
-1.0641770362854 -0.769372701644897
-0.289544463157654 -0.73846173286438
1.41345202922821 1.10474109649658
-0.825304746627808 1.60842168331146
-1.10987603664398 -0.987649261951447
-0.854601919651031 -0.800192594528198
0.726687550544739 0.178194999694824
-0.386997938156128 1.57208788394928
-0.334464281797409 -0.685914278030396
0.567153632640839 1.94330298900604
0.0134478304535151 -0.181195065379143
-0.359757781028748 -0.276055097579956
-0.250022649765015 -0.296985536813736
-0.720774173736572 0.100954808294773
-0.244147256016731 0.263791710138321
-0.799899876117706 -1.04818177223206
0.361064463853836 0.237509548664093
-1.00735175609589 -0.59899228811264
0.108087457716465 1.76262545585632
1.31798005104065 0.100063376128674
-1.40308845043182 -0.816330373287201
0.967268049716949 0.0990933179855347
0.283399522304535 2.49338126182556
-0.278149545192719 -0.643457293510437
-0.416433960199356 -0.566362142562866
-0.466450601816177 -0.176961362361908
-1.00778603553772 1.41275572776794
-0.50991827249527 -0.537885725498199
0.0322582721710205 1.13084900379181
0.508405923843384 1.07466328144073
-1.35126566886902 -1.47958040237427
-1.01387536525726 -0.719631910324097
0.342748880386353 1.54168879985809
-1.08340096473694 -0.132069259881973
-0.0391765125095844 1.75200414657593
0.988096535205841 0.705088794231415
-0.539777517318726 0.660799920558929
0.492021262645721 1.25326442718506
-1.00722932815552 -0.320422530174255
0.248528838157654 -0.192709505558014
-0.829957067966461 -0.98367714881897
-0.0412643700838089 -0.384384214878082
0.536550283432007 2.68190264701843
1.48646056652069 0.16615454852581
-0.912368714809418 -1.27296411991119
0.525050342082977 0.404393523931503
-0.961510896682739 -1.3744922876358
-0.867854237556458 -0.825736880302429
-1.00420928001404 -0.352660328149796
0.564371168613434 1.03952872753143
-0.198475375771523 2.08733296394348
-0.870254278182983 1.66401052474976
-1.37227082252502 -0.903761446475983
-0.312004208564758 -0.094656266272068
0.705476701259613 1.19592332839966
-0.756398677825928 -0.363489240407944
-0.927496075630188 -0.840699911117554
0.658303916454315 0.532961547374725
-0.745996475219727 -0.321237653493881
1.143798828125 0.891426861286163
-1.12219095230103 -1.6010879278183
-0.449515461921692 -0.862482070922852
-0.151759162545204 -0.988817691802979
-0.411714017391205 -0.595880329608917
0.307474106550217 0.450587719678879
-0.569494724273682 -1.36254918575287
-0.896058917045593 -1.10498559474945
1.25444400310516 2.65199756622314
-0.786589980125427 -0.492443412542343
0.598230063915253 0.914596080780029
-0.61353474855423 -0.307539135217667
-0.455743730068207 0.20752477645874
-0.365693926811218 -0.435361534357071
0.816627025604248 1.0066876411438
0.591977536678314 -0.20866359770298
1.17798471450806 1.34816145896912
-0.609101295471191 -0.792343854904175
-0.472395569086075 0.213704362511635
-0.384621649980545 1.37349784374237
-1.40086495876312 -0.667126774787903
0.41444656252861 0.0908362716436386
-1.27999234199524 -0.146424770355225
-1.04340875148773 -1.31828618049622
-1.03043031692505 -1.27198767662048
-0.372989147901535 0.136111110448837
-1.08300578594208 -1.08603954315186
-0.0249334536492825 -0.660652935504913
-0.652986168861389 -0.757562756538391
0.299076825380325 -0.0137051092460752
0.922234296798706 0.455185770988464
0.82080739736557 0.412310808897018
-1.02636253833771 -0.705312013626099
-0.492817848920822 -0.178133249282837
-1.06428480148315 -1.24059021472931
0.640551686286926 0.702798843383789
0.0740411058068275 -0.031810324639082
-1.07939159870148 -1.06084454059601
-1.24055731296539 -1.53148651123047
-0.851506233215332 -0.494248032569885
-0.511386811733246 -0.33243253827095
-0.38976788520813 2.52978992462158
0.779335379600525 1.49670052528381
-0.935263216495514 -0.855384767055511
};

\node[anchor=south east, font=\scriptsize, color=white] at (axis cs: 2.5,-2.5) {JS Div:  0.232};

\end{axis}

\end{tikzpicture}


==> fig/toy_experiment_figure/PiGDM_without_scaling.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}

\begin{axis}[
height=\figureheight,
hide x axis,
hide y axis,
tick align=outside,
tick pos=left,
title={},
width=\figurewidth,
x grid style={darkgray176},
xlabel={X},
xmin=-2.5, xmax=2.5,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Y},
ymin=-2.5, ymax=2.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-4.89354845016233, xmax=4.65483876966661, ymin=-4.92516562638693, ymax=4.8761590032388] {fig/toy_experiment_figure/PiGDM_without_scaling-000.png};
\addplot [semithick, red, opacity=0.4, mark=*, mark size=0.3, mark options={solid}, only marks]
table {%
-0.697152018547058 -0.0649050399661064
-1.14759957790375 -0.601837635040283
0.126246467232704 1.48843538761139
-0.654705345630646 -0.577562391757965
-0.670753836631775 -0.459879815578461
-0.631389081478119 -0.488556355237961
0.0754111632704735 0.463631808757782
-0.469800174236298 -0.371988415718079
-0.726677238941193 -0.510311365127563
-0.247392639517784 -0.528935134410858
0.360326886177063 1.47402167320251
-0.5149787068367 -0.912599384784698
-0.756857752799988 -0.809001266956329
-1.2884669303894 -0.876001596450806
-0.605153322219849 -0.565604567527771
-0.63427209854126 -0.759939134120941
-0.246519923210144 0.318403095006943
-0.331847339868546 -0.282318860292435
-0.712240755558014 -0.544190466403961
-0.707816243171692 -0.202313482761383
0.0693311914801598 0.437186896800995
-0.452010154724121 -0.885046601295471
-0.464975655078888 -0.295978724956512
-0.389627009630203 0.11029139906168
0.793591141700745 1.68661844730377
0.605033278465271 1.34849727153778
-0.63776570558548 -0.293572425842285
-0.280271768569946 -0.828607380390167
0.133639812469482 1.33330023288727
-0.260321080684662 0.0982261002063751
-1.33850121498108 -0.345427423715591
-0.353447049856186 -0.72764390707016
0.552332878112793 0.89187353849411
-0.0154701992869377 0.712657034397125
0.0757779255509377 0.994162678718567
-0.889735639095306 0.127462759613991
-0.786350429058075 -0.565498650074005
-0.333534091711044 -0.315007358789444
-0.766721904277802 -0.11148577183485
-0.602538466453552 -0.723283648490906
-0.536572396755219 -1.17652142047882
-0.778960227966309 -0.532959401607513
-0.732906341552734 -0.452549070119858
-0.9245725274086 -0.342306911945343
-0.701889216899872 -0.458771377801895
-0.135550573468208 0.979216754436493
-0.749009430408478 -0.347793221473694
-0.00122685497626662 0.165089219808578
-0.664321839809418 -0.611979365348816
0.128096461296082 1.07677114009857
-0.395863115787506 0.1870386749506
-0.694468796253204 -0.45281645655632
-1.10824930667877 0.291443377733231
-0.607404172420502 -0.854602575302124
-0.517380714416504 -0.910176932811737
-0.172478541731834 -0.0194714963436127
-0.501686990261078 -0.254226803779602
-1.10147023200989 0.177541524171829
-1.24458479881287 0.257900089025497
-0.187552183866501 -0.364725232124329
-0.182318687438965 1.15568470954895
0.0498542338609695 1.78781700134277
-0.503092348575592 -0.497949063777924
-0.78698867559433 -0.292835503816605
-1.22875761985779 -0.459989130496979
-0.657815754413605 -0.437647968530655
-0.207700088620186 1.13743555545807
-0.641071736812592 -0.404309809207916
0.454814583063126 0.767131924629211
-0.486905872821808 -0.917150139808655
-0.392701923847198 -0.962037980556488
-0.626745760440826 -0.639496386051178
0.15938413143158 0.267464995384216
1.00116670131683 0.618871212005615
-0.0137377139180899 0.0192233230918646
-0.114967025816441 -0.113496825098991
-0.71772289276123 -0.962043821811676
-0.662017941474915 -0.743144273757935
-0.318051040172577 -0.288528233766556
-0.695282161235809 -0.032527182251215
-0.720961451530457 -0.99109548330307
-0.0413920395076275 1.06339395046234
-0.790865659713745 -0.303355902433395
-0.623244345188141 -0.946023643016815
-0.773496627807617 -0.406301617622375
-0.123203746974468 1.06766247749329
-0.613310635089874 -0.00556673016399145
-0.588005661964417 -0.517198324203491
-0.753156304359436 -0.391133636236191
0.825879812240601 0.638325333595276
-0.484263390302658 -0.074022188782692
0.142661467194557 0.330198228359222
-0.204253315925598 0.599322319030762
-0.776348352432251 -0.352133631706238
-0.510634243488312 0.00706665171310306
-0.631658971309662 -0.383729875087738
-1.2434903383255 0.189003109931946
0.323620498180389 0.64461886882782
-0.714734196662903 -0.268889546394348
-0.758135676383972 -0.469307094812393
-0.543138861656189 -0.298776596784592
-0.302778869867325 -0.439365267753601
-0.920938611030579 -0.447840005159378
-0.664430499076843 -0.348236054182053
-0.433333814144135 -0.0689207166433334
-0.492785006761551 -0.740147411823273
0.560752630233765 0.832760393619537
-0.456445872783661 0.184360861778259
-0.59077924489975 -0.425830185413361
-1.04215359687805 -0.481030881404877
-0.86556613445282 -0.766812205314636
-0.806281864643097 -0.155204370617867
0.12483898550272 0.933383107185364
-0.0228780917823315 0.227391734719276
-0.622470557689667 -0.790569245815277
-0.571881890296936 -0.268842071294785
-0.694527089595795 -0.0550652556121349
-0.54470419883728 -0.219119980931282
-0.692022621631622 -0.555134475231171
-0.734374105930328 -0.535391986370087
-0.836704969406128 0.0235949885100126
-0.843197703361511 -0.177639946341515
-0.799531757831573 -0.115584120154381
-0.876992166042328 -0.523366808891296
-0.869558036327362 -0.18777297437191
-0.770160913467407 -0.302275717258453
-0.378598362207413 0.0434150509536266
0.169081792235374 0.624067068099976
-0.463477253913879 -0.548651874065399
-0.82946902513504 -0.449930906295776
0.185909420251846 0.644015431404114
-0.735674560070038 -0.402202904224396
0.767147660255432 1.62530136108398
-0.461588501930237 0.83813613653183
-0.910571217536926 -0.551615655422211
-1.1151636838913 -0.49369290471077
-0.533320248126984 -0.300734251737595
-0.454118192195892 -0.915246665477753
0.380112081766129 0.206857979297638
-0.498495638370514 -0.982396900653839
-0.315830796957016 -0.104221478104591
-0.517552018165588 -0.616259276866913
0.502229273319244 1.05478858947754
0.0141005730256438 0.0825362801551819
-0.921462535858154 0.146907731890678
-0.988703727722168 -0.942131996154785
-0.613906860351562 -0.625218272209167
-0.421573579311371 -0.654865980148315
0.0840246379375458 1.55609357357025
-0.519468486309052 -0.534013688564301
0.448742151260376 1.71549940109253
-0.748917758464813 -0.872762024402618
0.42608579993248 0.734733879566193
-1.02616727352142 0.078670471906662
-0.756023406982422 -0.528804957866669
0.632114708423615 0.412252813577652
-0.810469806194305 -0.201759159564972
-0.997631728649139 -0.271168917417526
0.252821296453476 0.983911752700806
-0.0656460672616959 0.0718139261007309
-0.491588026285172 -0.0148806264624
-0.50512033700943 -0.675957202911377
0.910858273506165 0.610491156578064
-0.595984518527985 -0.632104754447937
-0.640955567359924 -0.618311643600464
-1.07776343822479 -0.0455578416585922
0.888810932636261 1.74367988109589
-0.548636674880981 -0.453641802072525
0.665099680423737 0.55113422870636
-0.258804351091385 1.08633661270142
-0.786064863204956 0.929239630699158
-0.799055397510529 -0.181975364685059
-0.173887491226196 1.6865051984787
-0.797118604183197 -0.28904402256012
-0.515060782432556 -0.806668877601624
-0.0675446540117264 -0.0114746363833547
-0.56470799446106 -0.152477964758873
-0.548997402191162 -0.49941673874855
-0.622447788715363 -0.634535789489746
-0.243922203779221 -0.192299097776413
0.0307961851358414 0.0127695202827454
-0.669441401958466 -0.696716547012329
-0.954511821269989 0.158800959587097
-0.38335856795311 -0.447836607694626
-0.19849506020546 -0.14106397330761
-0.594117283821106 -0.891077101230621
-0.520062804222107 -0.851479053497314
-0.821865618228912 -0.823824286460876
-0.91748970746994 -0.481417000293732
0.487993806600571 1.58217620849609
-0.492894142866135 -0.640680193901062
-0.650464951992035 -0.0157523956149817
-0.672346532344818 0.10682251304388
0.44876492023468 1.64506328105927
-0.731761515140533 0.0634692385792732
0.0886081680655479 0.364877253770828
-0.525995552539825 -0.665652215480804
-0.808595359325409 -0.240184456110001
-0.650383114814758 -0.793941497802734
-0.565878391265869 -0.633935630321503
-0.583919525146484 -0.264125138521194
-0.663372099399567 -0.330844432115555
-0.938956201076508 -0.144105464220047
-0.133621916174889 0.436059772968292
-0.845816791057587 -0.50068587064743
-0.999602258205414 -0.689656019210815
-0.169220104813576 0.4010289311409
-0.79184353351593 -0.166286081075668
-0.0156071223318577 0.60507196187973
-0.596404552459717 -0.48660734295845
-0.701472997665405 -0.550834596157074
-0.8760626912117 -0.211990177631378
-0.480850487947464 -0.51362007856369
-0.760980069637299 -0.495333552360535
-0.2473284304142 -0.127016380429268
-0.835181295871735 -0.163115546107292
-0.4825399518013 -0.514746308326721
-0.379888892173767 0.857049822807312
0.257795393466949 0.779573857784271
-0.39988249540329 0.450134336948395
-0.830521643161774 -0.0469507053494453
-0.828439772129059 -0.314431607723236
-0.526662588119507 -0.61363297700882
-0.403528332710266 -0.0943638384342194
0.185958564281464 0.778311610221863
-0.87969183921814 0.0399488098919392
-0.41941300034523 -0.0398354828357697
-0.270732820034027 0.016668513417244
-0.685933470726013 -0.678383767604828
-0.974521696567535 -0.299816757440567
-0.395190417766571 0.0360157191753387
-0.43710532784462 -0.609483480453491
0.375794261693954 0.171452894806862
-1.12832152843475 -0.484158486127853
-0.823560118675232 -0.426173329353333
-0.587649703025818 -0.224946275353432
0.182489141821861 0.246173694729805
0.130446657538414 1.14302003383636
-0.732038676738739 -0.259529113769531
-0.0626853033900261 0.267153412103653
-0.689639031887054 -0.48755607008934
-0.498776853084564 0.62959235906601
-0.226652085781097 0.0780962482094765
-0.450540661811829 -1.07634103298187
0.196190372109413 0.49555230140686
-0.739486396312714 -0.525409996509552
0.629811704158783 1.55930125713348
-0.947325885295868 -0.810689151287079
-0.566878020763397 -0.583617866039276
-0.559541404247284 -0.597263336181641
-0.622830748558044 -0.145379260182381
0.00593361211940646 0.295453399419785
-0.45927482843399 -0.45687934756279
1.20421040058136 0.622708380222321
-0.527700662612915 -0.581996560096741
-0.79171359539032 -0.34478884935379
-0.648058712482452 -0.661850035190582
-0.276433348655701 -0.825076282024384
-0.622445404529572 -0.407174527645111
-0.550075173377991 -0.761524140834808
-0.32366669178009 -0.38551527261734
-0.944203734397888 0.02525295317173
-0.917539179325104 -0.56800639629364
-0.409425914287567 -0.274725168943405
1.64227974414825 1.25196516513824
-0.0243323836475611 1.49012100696564
-0.532294690608978 -0.716668426990509
-0.79565840959549 -0.124177195131779
-0.493666648864746 -0.437224119901657
-0.36317390203476 -0.252310991287231
-0.757331132888794 -0.255816131830215
-0.0234431065618992 1.26306354999542
-0.83371376991272 -0.386108785867691
-0.519733846187592 -0.9331294298172
-0.830556154251099 -0.217913910746574
-0.709165334701538 -1.16254317760468
-0.286587119102478 0.152450054883957
-0.522666394710541 -0.280725032091141
-0.5953409075737 -0.00195963447913527
0.948745369911194 0.984772682189941
-0.503975927829742 -0.315059214830399
-0.397178173065186 -0.866552472114563
-0.667988181114197 -0.394936233758926
0.309769362211227 1.3236563205719
-0.530958592891693 -0.421754151582718
-0.504647433757782 -0.788861453533173
-0.0185522008687258 1.3303347826004
-0.424626648426056 -0.36184087395668
-0.397063285112381 -0.664361536502838
-0.783849477767944 -0.47248512506485
-1.46075129508972 0.274536490440369
-0.860365808010101 -0.22250260412693
-0.171373888850212 -0.284465610980988
-0.690721690654755 -1.01779663562775
0.153076633810997 1.29713249206543
-0.505274474620819 -0.410056620836258
-0.277130126953125 -0.372732430696487
-0.468886613845825 -0.220213264226913
0.646487891674042 0.541630804538727
0.623001217842102 0.830929756164551
-0.683321535587311 -0.364910125732422
-0.550922513008118 -0.28179070353508
-0.487064927816391 -0.416757822036743
-0.496533423662186 -0.438320755958557
-0.715982258319855 -0.850515305995941
-0.0271874982863665 0.862160205841064
-0.365590661764145 2.10787224769592
-1.15961015224457 0.231707111001015
-0.478870719671249 0.0754006654024124
-0.644632577896118 -0.363773256540298
-0.623120903968811 -0.574846029281616
-0.776780188083649 -0.0868251174688339
0.408167988061905 0.917083263397217
-0.632074117660522 -0.620178699493408
-0.5201615691185 -0.425664246082306
-0.891083955764771 -0.694714844226837
-0.651852071285248 -0.554643273353577
-0.851649224758148 0.0422474406659603
-0.405861437320709 -0.899882316589355
0.335364252328873 0.869924366474152
0.580988168716431 0.490319132804871
-0.839335083961487 -0.0977292731404305
-0.641323089599609 -0.656677305698395
-0.588478207588196 -0.763841986656189
-0.816344022750854 -0.0383801758289337
-0.747862458229065 -0.765055894851685
-0.380400031805038 -0.414381951093674
-0.872807264328003 0.7199946641922
-0.955718994140625 -0.578599035739899
-0.273811757564545 0.048987403512001
-0.847594618797302 -0.345002949237823
-0.635789632797241 -0.316542953252792
0.781198263168335 0.88186639547348
-0.252263069152832 -0.0137019380927086
-0.386586278676987 0.00516914390027523
-0.357625424861908 0.411719977855682
0.56553840637207 1.09565484523773
-0.373141050338745 -0.572784960269928
-1.05827105045319 -0.793547987937927
-1.17482161521912 -0.502438068389893
-0.665556371212006 1.04611027240753
-0.656746745109558 -0.528775215148926
-0.691371321678162 -0.523196160793304
-0.529588222503662 -0.339436501264572
-0.481151908636093 -0.576824367046356
-0.234955921769142 1.59736728668213
-0.369357496500015 1.19764840602875
-0.845475912094116 -0.507271111011505
1.25363910198212 1.13131046295166
-0.709303259849548 -0.60295832157135
-0.0569754540920258 0.204013660550117
0.389221042394638 0.955407202243805
-0.417552828788757 -0.4407117664814
-0.440147012472153 -0.455712229013443
-0.660750985145569 -0.450846791267395
-1.00522124767303 -0.0432538688182831
-1.37254655361176 0.242979377508163
-0.534300982952118 -0.646904766559601
-0.522501647472382 -0.506973087787628
0.562542855739594 0.233100906014442
0.688261806964874 1.85742461681366
-0.670554339885712 -0.554104208946228
-0.0106730526313186 0.35222116112709
0.266538769006729 0.495911955833435
-0.345287084579468 0.053540363907814
-0.571717381477356 -0.368963897228241
-0.346679180860519 -0.787541568279266
-0.340005815029144 -1.06430268287659
-0.304791808128357 -0.448095083236694
-0.524373590946198 -0.313979417085648
-0.699253082275391 -0.387882560491562
-0.399005800485611 -1.24400508403778
-0.67757660150528 1.02680623531342
-0.362585842609406 0.0212370622903109
-0.683728158473969 -0.0822600126266479
-0.850553154945374 -1.17495620250702
-0.873790919780731 -0.272699117660522
-0.787485122680664 -0.417767912149429
-0.15307354927063 1.70515072345734
-0.759204208850861 0.454930186271667
0.0767405927181244 1.61999535560608
-1.21784675121307 0.103642374277115
0.160744994878769 1.2471559047699
0.450103729963303 0.471465200185776
-0.54595148563385 1.90398716926575
-0.648642063140869 -0.159365624189377
-0.575034201145172 -0.211243271827698
-0.00360345840454102 1.01047194004059
0.219586491584778 1.87600779533386
-0.767154395580292 0.0583787113428116
-0.76659369468689 -1.01982462406158
-0.600077331066132 -0.779594361782074
-0.354160994291306 -1.07206785678864
-0.457016378641129 -1.05796527862549
-0.554479539394379 -0.843107879161835
-0.348683893680573 -0.997457027435303
-1.03375267982483 -0.658834397792816
-0.447352379560471 -0.72392463684082
-0.715353786945343 -0.222758322954178
-0.376163810491562 -0.49601411819458
-0.630017876625061 -0.498458623886108
-0.524451732635498 -0.473575085401535
-0.869287848472595 -0.907331585884094
-0.6805739402771 -0.0226807333528996
-0.793096899986267 -0.547533512115479
-0.66374546289444 -0.198413044214249
-0.343962699174881 -0.144343748688698
-0.715059101581573 -0.357369273900986
-0.168677747249603 0.0297331977635622
-0.684399783611298 -0.435143053531647
-0.559866726398468 -0.483428984880447
-0.880016028881073 -0.439276844263077
-0.492973327636719 -0.204895362257957
-0.608503103256226 -0.637269079685211
-0.581335783004761 -0.484741687774658
-0.852419376373291 -0.141056761145592
0.178675785660744 0.455720067024231
-0.523523330688477 -0.27413746714592
-0.536708116531372 -0.271259695291519
-0.755699574947357 -0.296255141496658
-0.63952773809433 -0.779615938663483
-0.403317421674728 -0.615260481834412
-0.496158540248871 -0.4925896525383
-0.729284107685089 -0.30787205696106
0.0712574943900108 2.39687848091125
-0.850369393825531 -0.345109581947327
-0.672639131546021 -0.411163091659546
-0.841300189495087 -0.202025070786476
0.67783659696579 0.342830687761307
-0.302977174520493 -0.785860538482666
-0.996209502220154 -0.379660457372665
-0.486660361289978 -1.00999581813812
-0.940561234951019 -0.907489418983459
-0.63823926448822 -0.650858521461487
-0.492368966341019 -0.510967373847961
-0.462571293115616 -0.0246504228562117
-1.5126131772995 0.311814844608307
-0.582201063632965 -0.387968063354492
-0.681423425674438 -0.553309500217438
-0.899900138378143 -0.602426528930664
-0.398463189601898 -0.982507824897766
-0.618730664253235 -0.476253926753998
0.740920662879944 0.995320022106171
-0.494920939207077 -0.671604692935944
-0.628850400447845 -1.17274725437164
0.17656983435154 -0.0934823974967003
-0.562718868255615 -0.738262236118317
0.635234713554382 1.14423286914825
-0.667618572711945 -0.221777185797691
-0.0947444960474968 0.834691882133484
1.05958390235901 1.42286741733551
-0.605798661708832 -0.894145131111145
-0.679863095283508 -0.469821810722351
0.385493159294128 0.622570037841797
-0.574315309524536 -0.522258400917053
-0.438765466213226 -0.916881322860718
-0.761406302452087 -0.254929661750793
-0.619332551956177 0.0661454498767853
-0.430619329214096 -0.712212204933167
-0.876235485076904 -0.0503089092671871
-1.12860131263733 0.103073321282864
-0.903619110584259 -1.15820038318634
-0.70870167016983 -0.766088664531708
-0.892567992210388 -0.602045297622681
-0.694897413253784 -0.0598158799111843
-1.32245302200317 -0.275753974914551
-0.554684937000275 -0.752263188362122
-0.473066926002502 -0.625654339790344
-0.433424592018127 -0.37808695435524
-0.441666781902313 -0.955491185188293
-0.883834898471832 -0.968701303005219
0.181447222828865 0.547324299812317
-0.557779490947723 -0.56355619430542
-0.810355365276337 -0.798395693302155
-0.45482611656189 -1.22581279277802
-0.182478666305542 0.294852912425995
-0.620396554470062 -0.0800933018326759
-0.430692583322525 -0.884664416313171
-1.10731828212738 -0.737686455249786
-0.421985596418381 -0.140662312507629
0.75024139881134 1.23394632339478
-0.460600733757019 -0.847625434398651
-0.590384006500244 -0.555709779262543
0.0723257809877396 0.523817956447601
-0.650088846683502 0.566082179546356
-0.527656018733978 -0.372352093458176
-0.507523596286774 -0.385456055402756
0.254335880279541 1.18545234203339
-1.03709399700165 -0.455978065729141
0.00267402525059879 -0.134974420070648
-1.05182659626007 0.0610073506832123
-0.884141743183136 -0.251569896936417
-0.756619155406952 -0.357391953468323
0.120783500373363 -0.136206850409508
-0.413841843605042 -0.85223788022995
-1.20641565322876 0.203901380300522
-0.863735675811768 -0.587767541408539
-0.0908323898911476 0.76347291469574
0.152184888720512 0.368737250566483
-0.357645273208618 -0.183047324419022
-1.12077629566193 -0.344446927309036
-0.336207330226898 -0.595662951469421
-0.743384063243866 -0.461131900548935
-0.342723697423935 0.0469357594847679
-0.643800675868988 -0.878123641014099
-0.697370827198029 -0.415472537279129
-0.534233689308167 -0.803763628005981
-0.448763400316238 0.319252073764801
-0.259175777435303 0.0831019207835197
-0.753913760185242 -0.42665421962738
-0.589624345302582 -0.0408637076616287
-0.139654695987701 0.175351843237877
-0.880393505096436 -0.665848076343536
-0.946140348911285 -0.113362781703472
0.286379754543304 0.220734983682632
-0.61083847284317 -0.00504480069503188
-0.414222717285156 -0.815781593322754
-0.52494615316391 -0.745093822479248
-1.07163238525391 0.102584704756737
0.990531921386719 1.10124158859253
-0.814838826656342 -0.869438827037811
-0.377323120832443 -0.703688621520996
-0.532389044761658 -0.108173780143261
-0.554276525974274 -0.893626570701599
-0.752560138702393 0.0800884440541267
0.947267413139343 0.360220521688461
-0.33172208070755 0.901329398155212
-1.73303151130676 -1.09152019023895
-0.486059278249741 -0.0709870979189873
-0.899683952331543 -0.662337064743042
-0.595684349536896 -0.189450457692146
-0.340975135564804 -0.106279753148556
-0.33735203742981 -0.105677969753742
0.230073049664497 0.541430473327637
0.142629325389862 -0.0721421614289284
-0.92719578742981 -0.177555605769157
-0.538662791252136 -0.488992601633072
-2.02337670326233 0.325065940618515
-0.870232760906219 -0.546173810958862
-0.301929622888565 0.121110945940018
0.451427966356277 0.526386320590973
-0.459624260663986 -0.618888676166534
0.33813089132309 1.50077795982361
-0.753692924976349 -0.559068739414215
-0.441857665777206 -0.776027977466583
-0.537638366222382 0.273686289787292
-0.325707346200943 0.204012677073479
-0.484275281429291 -0.413651525974274
-0.471959620714188 0.616236805915833
-0.841383874416351 0.490000426769257
-0.821802198886871 -0.204680517315865
-0.602553963661194 -0.520967304706573
-0.333437383174896 -0.719877064228058
-0.774644911289215 -0.849024951457977
-0.566273391246796 1.73294007778168
-0.502579391002655 -0.519036531448364
-1.02550423145294 -0.613639235496521
-0.448419362306595 -0.354358315467834
-0.504510223865509 -0.9683478474617
0.191357597708702 1.60482239723206
-0.780038416385651 -0.347660899162292
-1.03529298305511 -0.0439194031059742
-1.33393144607544 -0.767551839351654
-0.48269909620285 -0.722894132137299
-0.575585067272186 -0.957001268863678
-0.689290702342987 -0.437926411628723
0.702339768409729 0.909857869148254
-0.938492894172668 0.131570100784302
-0.26919361948967 -0.569520890712738
-0.354388147592545 -0.438895255327225
-0.424063503742218 -1.16028892993927
0.237529158592224 1.36044120788574
-0.491339385509491 -0.280570268630981
-0.530055582523346 -0.518056571483612
-0.0409815423190594 0.0491084344685078
-0.870031774044037 -0.820045232772827
0.73696631193161 0.441936701536179
-1.54111206531525 0.309891194105148
-0.457207053899765 -0.833729922771454
0.250759899616241 1.22556936740875
-0.358748227357864 -0.894208550453186
-0.931199669837952 -0.054337415844202
-0.279131233692169 -0.103301107883453
-0.67790961265564 -1.01811969280243
0.535830080509186 0.954062640666962
-0.0459896773099899 0.237112209200859
-0.632926762104034 -0.61942845582962
-0.371425449848175 -0.654152870178223
-0.681341588497162 -0.732019245624542
-0.492810547351837 -0.463829874992371
-0.100872322916985 0.135589301586151
-0.431070864200592 -0.74830687046051
-0.806795060634613 -0.567734241485596
-0.912783563137054 -0.639388203620911
-0.551403701305389 -0.305885702371597
0.340870559215546 1.02962684631348
-0.27048847079277 0.132982268929482
-0.772378087043762 0.246576920151711
-0.154629468917847 0.276308476924896
1.12948453426361 0.510695993900299
-0.433744817972183 -0.949791669845581
-0.691566050052643 0.389452517032623
-0.480228453874588 -0.445436298847198
-0.517695724964142 -0.291882216930389
-0.369913429021835 -0.504440546035767
-0.489506095647812 -0.655280530452728
-0.803286552429199 -0.532066941261292
-0.232594266533852 0.475703120231628
-0.725452423095703 -1.287318110466
-0.458052158355713 -0.624623239040375
-0.011314851231873 1.22134876251221
-1.02471125125885 -1.00874149799347
-0.777665674686432 -1.02297866344452
-0.58296275138855 -0.146644026041031
-0.613074064254761 -0.965818047523499
-0.284742563962936 -0.467336118221283
-0.732835412025452 -0.154336214065552
-0.629528403282166 0.15724278986454
0.433402299880981 0.150685608386993
-0.779575705528259 0.860466003417969
-0.0969823375344276 -0.0968592911958694
-0.515741348266602 -0.679345011711121
-0.363295644521713 -0.548363566398621
-0.643674254417419 -1.08767771720886
-0.587768614292145 0.114754289388657
-0.465333521366119 -0.180806890130043
-1.55304455757141 0.31597837805748
-0.362990349531174 0.786365687847137
1.34691298007965 1.18422198295593
-0.935193955898285 -0.907135605812073
-0.686438798904419 -0.115052841603756
0.053692776709795 0.729933321475983
0.282510876655579 2.07411098480225
-0.684964835643768 -0.395736277103424
-0.093574695289135 -0.179354831576347
-0.538626074790955 -0.43780443072319
-0.447468757629395 -0.487217456102371
-0.0964959189295769 0.714967131614685
0.0299362670630217 1.36087083816528
-0.684503853321075 -0.0760904252529144
-0.466678291559219 -0.427833497524261
0.254730194807053 1.22650611400604
-0.731300175189972 -0.287430733442307
0.0155177414417267 0.700864613056183
-0.393961220979691 0.0253206603229046
0.902182340621948 0.570149898529053
-0.740037977695465 -0.0110692698508501
-0.391173869371414 -0.681808829307556
-0.500748991966248 -0.357089757919312
-0.327232897281647 -0.354046255350113
-0.646694898605347 -1.42433035373688
-0.625699698925018 0.0362067297101021
-0.860935032367706 -0.124232336878777
-0.00195634015835822 0.0107882916927338
-0.907339453697205 -0.820540547370911
-0.482482135295868 0.0623565800487995
-0.657356917858124 -0.370019793510437
-0.538153886795044 -0.721654057502747
0.667518138885498 0.863242983818054
-0.463084816932678 -0.909015417098999
-0.997026443481445 -0.11899521201849
0.129940137267113 0.69950532913208
-0.50004917383194 -0.630085468292236
-0.224504917860031 0.83502721786499
-0.516916453838348 -0.807140827178955
-0.78804212808609 -0.330416947603226
-0.0946546196937561 0.201821729540825
-0.222680509090424 -0.0595782063901424
0.603231966495514 0.284870386123657
-0.595578372478485 -0.486301779747009
-0.480604112148285 -0.714135885238647
-0.898252606391907 -0.7352694272995
-0.463284581899643 -0.69391942024231
-0.40810039639473 0.227699026465416
-0.637983202934265 -0.294424027204514
-0.789768040180206 -0.11151921749115
-0.990990459918976 0.201356142759323
-1.29855275154114 0.148950934410095
-0.807776212692261 -0.256392508745193
1.15018546581268 0.956467032432556
-0.489354074001312 1.24626016616821
-0.808746874332428 -0.258495986461639
-0.51846444606781 -0.274767398834229
-0.565093517303467 -0.656384944915771
-0.543805539608002 -0.151641473174095
0.817989110946655 0.818434596061707
-0.589811325073242 0.12776280939579
-0.649555206298828 0.0142663475126028
-0.920906603336334 -0.268249005079269
-0.618182182312012 -0.429146409034729
-0.780079901218414 -0.153629258275032
0.832141280174255 -0.173282876610756
-1.14623725414276 0.193369790911674
-0.0341697111725807 0.916802227497101
-0.797428250312805 -0.217603147029877
-0.654533922672272 -0.844471991062164
-0.839370846748352 -0.602321028709412
0.64532732963562 0.423909723758698
-0.713884472846985 -0.546201586723328
-0.81124222278595 -0.527718901634216
};

\node[anchor=south east, font=\scriptsize, color=white] at (axis cs: 2.5,-2.5) {JS Div:  0.256};

\end{axis}

\end{tikzpicture}

